Excited Quarks Production at FCC and S$pp$C $pp$ Colliders

Potential discovery, observation and exclusion limits of excited $u$ and $d$ quarks with gamma+jet final state are researched at the multi-TeV scale colliders, FCC and S$pp$C in this work. Both colliders, FCC and S$pp$C, show that excited $u$ and $d$ quarks could be discovered up to 42.1 TeV and 55.2 TeV for $u^\star$, 30.3 TeV and 39.4 TeV for $d^\star$ and 42.3 TeV and 55.5 TeV mass values for degenerate case (m$_{u^\star}$ = m$_{d^\star}$), respectively. Determination of excited quarks compositeness scale is examined, which will be up to multi-PeV level. Beside these analysis, free parameters ($f_s,\;f\;\text{and}\; f^\prime$) are scanned from around 0.1 up to 1 that show excited quark could be discovered at dozens of TeV with even coupling constants under 0.1.

==> LamdaMass_FCC_Aj_dstar_Lumi17500.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.6103);
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (2.54728,1.52436) -- (2.54728,1.36103);
\draw [c,line width=0.9] (3.51688,1.52436) -- (3.51688,1.36103);
\draw [c,line width=0.9] (4.35678,1.52436) -- (4.35678,1.36103);
\draw [c,line width=0.9] (5.09763,1.52436) -- (5.09763,1.36103);
\draw [c,line width=0.9] (5.76034,1.68768) -- (5.76034,1.36103);
\draw [anchor=base] (5.76034,0.745165) node[scale=1.08185, color=c, rotate=0]{10};
\draw [c,line width=0.9] (10.1202,1.52436) -- (10.1202,1.36103);
\draw [c,line width=0.9] (12.6705,1.52436) -- (12.6705,1.36103);
\draw [c,line width=0.9] (14.4801,1.52436) -- (14.4801,1.36103);
\draw [c,line width=0.9] (15.8836,1.52436) -- (15.8836,1.36103);
\draw [c,line width=0.9] (17.0304,1.52436) -- (17.0304,1.36103);
\draw [c,line width=0.9] (18,1.52436) -- (18,1.36103);
\draw (10,0.598854) node[scale=1.98185, color=c, rotate=0]{m$_{d^\star}$ [TeV]};
\draw [c,line width=0.9] (2,12.2493) -- (18,12.2493);
\draw [c,line width=0.9] (2.54728,12.086) -- (2.54728,12.2493);
\draw [c,line width=0.9] (3.51688,12.086) -- (3.51688,12.2493);
\draw [c,line width=0.9] (4.35678,12.086) -- (4.35678,12.2493);
\draw [c,line width=0.9] (5.09763,12.086) -- (5.09763,12.2493);
\draw [c,line width=0.9] (5.76034,11.9226) -- (5.76034,12.2493);
\draw [c,line width=0.9] (10.1202,12.086) -- (10.1202,12.2493);
\draw [c,line width=0.9] (12.6705,12.086) -- (12.6705,12.2493);
\draw [c,line width=0.9] (14.4801,12.086) -- (14.4801,12.2493);
\draw [c,line width=0.9] (15.8836,12.086) -- (15.8836,12.2493);
\draw [c,line width=0.9] (17.0304,12.086) -- (17.0304,12.2493);
\draw [c,line width=0.9] (18,12.086) -- (18,12.2493);
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw [c,line width=0.9] (2.24,1.46227) -- (2,1.46227);
\draw [c,line width=0.9] (2.24,1.84156) -- (2,1.84156);
\draw [c,line width=0.9] (2.24,2.15147) -- (2,2.15147);
\draw [c,line width=0.9] (2.24,2.41349) -- (2,2.41349);
\draw [c,line width=0.9] (2.24,2.64047) -- (2,2.64047);
\draw [c,line width=0.9] (2.24,2.84067) -- (2,2.84067);
\draw [c,line width=0.9] (2.48,3.01976) -- (2,3.01976);
\draw [anchor= east] (1.844,3.01976) node[scale=1.08185, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.24,4.19796) -- (2,4.19796);
\draw [c,line width=0.9] (2.24,4.88716) -- (2,4.88716);
\draw [c,line width=0.9] (2.24,5.37616) -- (2,5.37616);
\draw [c,line width=0.9] (2.24,5.75546) -- (2,5.75546);
\draw [c,line width=0.9] (2.24,6.06536) -- (2,6.06536);
\draw [c,line width=0.9] (2.24,6.32739) -- (2,6.32739);
\draw [c,line width=0.9] (2.24,6.55436) -- (2,6.55436);
\draw [c,line width=0.9] (2.24,6.75457) -- (2,6.75457);
\draw [c,line width=0.9] (2.48,6.93366) -- (2,6.93366);
\draw [anchor= east] (1.844,6.93366) node[scale=1.08185, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,8.11186) -- (2,8.11186);
\draw [c,line width=0.9] (2.24,8.80106) -- (2,8.80106);
\draw [c,line width=0.9] (2.24,9.29006) -- (2,9.29006);
\draw [c,line width=0.9] (2.24,9.66935) -- (2,9.66935);
\draw [c,line width=0.9] (2.24,9.97926) -- (2,9.97926);
\draw [c,line width=0.9] (2.24,10.2413) -- (2,10.2413);
\draw [c,line width=0.9] (2.24,10.4683) -- (2,10.4683);
\draw [c,line width=0.9] (2.24,10.6685) -- (2,10.6685);
\draw [c,line width=0.9] (2.48,10.8476) -- (2,10.8476);
\draw [anchor= east] (1.844,10.8476) node[scale=1.08185, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,12.0258) -- (2,12.0258);
\draw (0.698281,6.80516) node[scale=1.98185, color=c, rotate=90]{$\Lambda$ [TeV]};
\draw [c,line width=0.9] (18,1.36103) -- (18,12.2493);
\draw [c,line width=0.9] (17.76,1.46227) -- (18,1.46227);
\draw [c,line width=0.9] (17.76,1.84156) -- (18,1.84156);
\draw [c,line width=0.9] (17.76,2.15147) -- (18,2.15147);
\draw [c,line width=0.9] (17.76,2.41349) -- (18,2.41349);
\draw [c,line width=0.9] (17.76,2.64047) -- (18,2.64047);
\draw [c,line width=0.9] (17.76,2.84067) -- (18,2.84067);
\draw [c,line width=0.9] (17.52,3.01976) -- (18,3.01976);
\draw [c,line width=0.9] (17.76,4.19796) -- (18,4.19796);
\draw [c,line width=0.9] (17.76,4.88716) -- (18,4.88716);
\draw [c,line width=0.9] (17.76,5.37616) -- (18,5.37616);
\draw [c,line width=0.9] (17.76,5.75546) -- (18,5.75546);
\draw [c,line width=0.9] (17.76,6.06536) -- (18,6.06536);
\draw [c,line width=0.9] (17.76,6.32739) -- (18,6.32739);
\draw [c,line width=0.9] (17.76,6.55436) -- (18,6.55436);
\draw [c,line width=0.9] (17.76,6.75457) -- (18,6.75457);
\draw [c,line width=0.9] (17.52,6.93366) -- (18,6.93366);
\draw [c,line width=0.9] (17.76,8.11186) -- (18,8.11186);
\draw [c,line width=0.9] (17.76,8.80106) -- (18,8.80106);
\draw [c,line width=0.9] (17.76,9.29006) -- (18,9.29006);
\draw [c,line width=0.9] (17.76,9.66935) -- (18,9.66935);
\draw [c,line width=0.9] (17.76,9.97926) -- (18,9.97926);
\draw [c,line width=0.9] (17.76,10.2413) -- (18,10.2413);
\draw [c,line width=0.9] (17.76,10.4683) -- (18,10.4683);
\draw [c,line width=0.9] (17.76,10.6685) -- (18,10.6685);
\draw [c,line width=0.9] (17.52,10.8476) -- (18,10.8476);
\draw [c,line width=0.9] (17.76,12.0258) -- (18,12.0258);
\definecolor{c}{rgb}{0.55, 0.71, 0.0};
\draw [c,line width=3.6] (2,12.013) -- (2.5473,11.9452);
\draw [c,line width=3.6] (2.5473,11.9452) -- (3.51689,11.7188) -- (4.3568,11.4696) -- (5.09764,11.2165) -- (5.76035,10.9681) -- (6.35985,10.7211) -- (6.90715,10.4784) -- (7.41061,10.24) -- (7.87674,10.0062) -- (8.3107,9.77658) -- (8.71665,9.55042) --
 (9.09797,9.3254) -- (9.45749,9.10439) -- (9.79757,8.88546) -- (10.1202,8.66864) -- (10.4271,8.45116) -- (10.7197,8.23664) -- (10.9993,8.02104) -- (11.267,7.80574) -- (11.5238,7.59081) -- (11.7705,7.37332) -- (12.0078,7.15857) -- (12.2366,6.9398) --
 (12.4573,6.72088) -- (12.6706,6.49888) -- (12.8768,6.27644) -- (13.0765,6.05027) -- (13.27,5.82247) -- (13.4578,5.59063) -- (13.6402,5.35466) -- (13.8173,5.11377) -- (13.9897,4.87218) -- (14.1574,4.62454) -- (14.3208,4.37305) -- (14.4801,4.11614) --
 (14.6354,3.8568) -- (14.7869,3.59117) -- (14.9349,3.32368) -- (15.0795,3.05247) -- (15.2209,2.77605) -- (15.3591,2.49893) -- (15.4944,2.21587) -- (15.6268,1.93473) -- (15.7565,1.64823) -- (15.8836,1.36103) -- (15.8836,1.36103);
\definecolor{c}{rgb}{0.0, 0.44, 1.0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2,11.3238) -- (2.5473,11.256);
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2.5473,11.256) -- (3.51689,11.0296) -- (4.3568,10.7804) -- (5.09764,10.5273) -- (5.76035,10.2789) -- (6.35985,10.0319) --
 (6.90715,9.7892) -- (7.41061,9.55077) -- (7.87674,9.31695) -- (8.3107,9.08737) -- (8.71665,8.86122) -- (9.09797,8.6362) -- (9.45749,8.41519) -- (9.79757,8.19625) -- (10.1202,7.97944) -- (10.4271,7.76196) -- (10.7197,7.54744) -- (10.9993,7.33183) --
 (11.267,7.11654) -- (11.5238,6.9016) -- (11.7705,6.68412) -- (12.0078,6.46936) -- (12.2366,6.25059) -- (12.4573,6.03167) -- (12.6706,5.80968) -- (12.8768,5.58724) -- (13.0765,5.36107) -- (13.27,5.13327) -- (13.4578,4.90142) -- (13.6402,4.66545) --
 (13.8173,4.42457) -- (13.9897,4.18298) -- (14.1574,3.93533) -- (14.3208,3.68384) -- (14.4801,3.42692) -- (14.6354,3.1676) -- (14.7869,2.90196) -- (14.9349,2.63448) -- (15.0795,2.36326) -- (15.2209,2.08685) -- (15.3591,1.80972) -- (15.4944,1.52667)
 -- (15.5724,1.36103);
\definecolor{c}{rgb}{1.0, 0.46, 0.09};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6]  (2,10.4555) -- (2.5473,10.3877);
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2.5473,10.3877) -- (3.51689,10.1613) -- (4.3568,9.91214) -- (5.09764,9.65899) -- (5.76035,9.41059) -- (6.35985,9.16361) -- (6.90715,8.9209) -- (7.41061,8.68248) -- (7.87674,8.44866) --
 (8.3107,8.21908) -- (8.71665,7.99292) -- (9.09797,7.7679) -- (9.45749,7.5469) -- (9.79757,7.32795) -- (10.1202,7.11114) -- (10.4271,6.89367) -- (10.7197,6.67915) -- (10.9993,6.46354) -- (11.267,6.24825) -- (11.5238,6.03331) -- (11.7705,5.81583) --
 (12.0078,5.60107) -- (12.2366,5.3823) -- (12.4573,5.16338) -- (12.6706,4.94138) -- (12.8768,4.71894) -- (13.0765,4.49277) -- (13.27,4.26497) -- (13.4578,4.03313) -- (13.6402,3.79716) -- (13.8173,3.55628) -- (13.9897,3.31469) -- (14.1574,3.06703) --
 (14.3208,2.81555) -- (14.4801,2.55864) -- (14.6354,2.29931) -- (14.7869,2.03367) -- (14.9349,1.76619) -- (15.0795,1.49497) -- (15.148,1.36103);
\definecolor{c}{rgb}{0,0,0};
\draw (10,13.168) node[scale=1.40004, color=c, rotate=0]{ };
\draw [anchor=base west] (15.75,11.0754) node[scale=1.954572, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0.55, 0.71, 0.0};
\draw [c!100,line width=3.4] (12,11.2285) -- (15.9375,11.2285);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,10.3949) node[scale=1.954572, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.0, 0.44, 1.0};
\draw [c!100,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.4] (12,10.548) -- (15.9375,10.548);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,9.71436) node[scale=1.954572, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{1.0, 0.46, 0.09};
\draw [c!100,dash pattern=on 16.00pt off 4.00pt ,line width=3.4] (12,9.86748) -- (15.9375,9.86748);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.15,9.18696) node[scale=1.500019, color=c, rotate=0]{$\mathcal{L}_{int}$ = 17500 fb$^{-1}$};
\draw [anchor= west] (12.15,8.50645) node[scale=1.500019, color=c, rotate=0]{FCC($pp\rightarrow\gamma j + X $)};
\end{tikzpicture}


==> LamdaMass_FCC_Aj_qstar_Lumi17500.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.6103);
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (2.54728,1.52436) -- (2.54728,1.36103);
\draw [c,line width=0.9] (3.51688,1.52436) -- (3.51688,1.36103);
\draw [c,line width=0.9] (4.35678,1.52436) -- (4.35678,1.36103);
\draw [c,line width=0.9] (5.09763,1.52436) -- (5.09763,1.36103);
\draw [c,line width=0.9] (5.76034,1.68768) -- (5.76034,1.36103);
\draw [anchor=base] (5.76034,0.745165) node[scale=1.08185, color=c, rotate=0]{10};
\draw [c,line width=0.9] (10.1202,1.52436) -- (10.1202,1.36103);
\draw [c,line width=0.9] (12.6705,1.52436) -- (12.6705,1.36103);
\draw [c,line width=0.9] (14.4801,1.52436) -- (14.4801,1.36103);
\draw [c,line width=0.9] (15.8836,1.52436) -- (15.8836,1.36103);
\draw [c,line width=0.9] (17.0304,1.52436) -- (17.0304,1.36103);
\draw [c,line width=0.9] (18,1.52436) -- (18,1.36103);
\draw (10,0.598854) node[scale=1.98185, color=c, rotate=0]{m$_{q^\star}$ [TeV]};
\draw [c,line width=0.9] (2,12.2493) -- (18,12.2493);
\draw [c,line width=0.9] (2.54728,12.086) -- (2.54728,12.2493);
\draw [c,line width=0.9] (3.51688,12.086) -- (3.51688,12.2493);
\draw [c,line width=0.9] (4.35678,12.086) -- (4.35678,12.2493);
\draw [c,line width=0.9] (5.09763,12.086) -- (5.09763,12.2493);
\draw [c,line width=0.9] (5.76034,11.9226) -- (5.76034,12.2493);
\draw [c,line width=0.9] (10.1202,12.086) -- (10.1202,12.2493);
\draw [c,line width=0.9] (12.6705,12.086) -- (12.6705,12.2493);
\draw [c,line width=0.9] (14.4801,12.086) -- (14.4801,12.2493);
\draw [c,line width=0.9] (15.8836,12.086) -- (15.8836,12.2493);
\draw [c,line width=0.9] (17.0304,12.086) -- (17.0304,12.2493);
\draw [c,line width=0.9] (18,12.086) -- (18,12.2493);
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw [c,line width=0.9] (2.24,1.37023) -- (2,1.37023);
\draw [c,line width=0.9] (2.24,2.10811) -- (2,2.10811);
\draw [c,line width=0.9] (2.24,2.63164) -- (2,2.63164);
\draw [c,line width=0.9] (2.24,3.03772) -- (2,3.03772);
\draw [c,line width=0.9] (2.24,3.36951) -- (2,3.36951);
\draw [c,line width=0.9] (2.24,3.65004) -- (2,3.65004);
\draw [c,line width=0.9] (2.24,3.89304) -- (2,3.89304);
\draw [c,line width=0.9] (2.24,4.10739) -- (2,4.10739);
\draw [c,line width=0.9] (2.48,4.29913) -- (2,4.29913);
\draw [anchor= east] (1.844,4.29913) node[scale=1.08185, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,5.56053) -- (2,5.56053);
\draw [c,line width=0.9] (2.24,6.29841) -- (2,6.29841);
\draw [c,line width=0.9] (2.24,6.82194) -- (2,6.82194);
\draw [c,line width=0.9] (2.24,7.22802) -- (2,7.22802);
\draw [c,line width=0.9] (2.24,7.55981) -- (2,7.55981);
\draw [c,line width=0.9] (2.24,7.84034) -- (2,7.84034);
\draw [c,line width=0.9] (2.24,8.08334) -- (2,8.08334);
\draw [c,line width=0.9] (2.24,8.29769) -- (2,8.29769);
\draw [c,line width=0.9] (2.48,8.48943) -- (2,8.48943);
\draw [anchor= east] (1.844,8.48943) node[scale=1.08185, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,9.75083) -- (2,9.75083);
\draw [c,line width=0.9] (2.24,10.4887) -- (2,10.4887);
\draw [c,line width=0.9] (2.24,11.0122) -- (2,11.0122);
\draw [c,line width=0.9] (2.24,11.4183) -- (2,11.4183);
\draw [c,line width=0.9] (2.24,11.7501) -- (2,11.7501);
\draw [c,line width=0.9] (2.24,12.0306) -- (2,12.0306);
\draw (0.698281,6.80516) node[scale=1.98185, color=c, rotate=90]{$\Lambda$ [TeV]};
\draw [c,line width=0.9] (18,1.36103) -- (18,12.2493);
\draw [c,line width=0.9] (17.76,1.37023) -- (18,1.37023);
\draw [c,line width=0.9] (17.76,2.10811) -- (18,2.10811);
\draw [c,line width=0.9] (17.76,2.63164) -- (18,2.63164);
\draw [c,line width=0.9] (17.76,3.03772) -- (18,3.03772);
\draw [c,line width=0.9] (17.76,3.36951) -- (18,3.36951);
\draw [c,line width=0.9] (17.76,3.65004) -- (18,3.65004);
\draw [c,line width=0.9] (17.76,3.89304) -- (18,3.89304);
\draw [c,line width=0.9] (17.76,4.10739) -- (18,4.10739);
\draw [c,line width=0.9] (17.52,4.29913) -- (18,4.29913);
\draw [c,line width=0.9] (17.76,5.56053) -- (18,5.56053);
\draw [c,line width=0.9] (17.76,6.29841) -- (18,6.29841);
\draw [c,line width=0.9] (17.76,6.82194) -- (18,6.82194);
\draw [c,line width=0.9] (17.76,7.22802) -- (18,7.22802);
\draw [c,line width=0.9] (17.76,7.55981) -- (18,7.55981);
\draw [c,line width=0.9] (17.76,7.84034) -- (18,7.84034);
\draw [c,line width=0.9] (17.76,8.08334) -- (18,8.08334);
\draw [c,line width=0.9] (17.76,8.29769) -- (18,8.29769);
\draw [c,line width=0.9] (17.52,8.48943) -- (18,8.48943);
\draw [c,line width=0.9] (17.76,9.75083) -- (18,9.75083);
\draw [c,line width=0.9] (17.76,10.4887) -- (18,10.4887);
\draw [c,line width=0.9] (17.76,11.0122) -- (18,11.0122);
\draw [c,line width=0.9] (17.76,11.4183) -- (18,11.4183);
\draw [c,line width=0.9] (17.76,11.7501) -- (18,11.7501);
\draw [c,line width=0.9] (17.76,12.0306) -- (18,12.0306);
\definecolor{c}{rgb}{0.55, 0.71, 0.0};
\draw [c,line width=3.6] (2,12.0266) -- (2.5473,11.9816);
\draw [c,line width=3.6] (2.5473,11.9816) -- (3.51689,11.7865) -- (4.3568,11.5685) -- (5.09764,11.3406) -- (5.76035,11.1121) -- (6.35985,10.8849) -- (6.90715,10.6592) -- (7.41061,10.4375) -- (7.87674,10.2182) -- (8.3107,10) -- (8.71665,9.78649) --
 (9.09797,9.57411) -- (9.45749,9.36536) -- (9.79757,9.15747) -- (10.1202,8.95131) -- (10.4271,8.74519) -- (10.7197,8.54013) -- (10.9993,8.33522) -- (11.267,8.13076) -- (11.5238,7.92551) -- (11.7705,7.71909) -- (12.0078,7.51274) -- (12.2366,7.3031) --
 (12.4573,7.09149) -- (12.6706,6.87751) -- (12.8768,6.65878) -- (13.0765,6.43481) -- (13.27,6.20435) -- (13.4578,5.96798) -- (13.6402,5.72238) -- (13.8173,5.4679) -- (13.9897,5.20331) -- (14.1574,4.92872) -- (14.3208,4.64289) -- (14.4801,4.3488) --
 (14.6354,4.04999) -- (14.7869,3.74597) -- (14.9349,3.44028) -- (15.0795,3.13554) -- (15.2209,2.83096) -- (15.3591,2.53037) -- (15.4944,2.23284) -- (15.6268,1.94047) -- (15.7565,1.64869) -- (15.8836,1.36103) -- (15.8836,1.36103);
\definecolor{c}{rgb}{0.0, 0.44, 1.0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2,11.2887) -- (2.5473,11.2437);
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2.5473,11.2437) -- (3.51689,11.0487) -- (4.3568,10.8307) -- (5.09764,10.6027) -- (5.76035,10.3743) -- (6.35985,10.147) --
 (6.90715,9.92132) -- (7.41061,9.69962) -- (7.87674,9.48036) -- (8.3107,9.26214) -- (8.71665,9.04861) -- (9.09797,8.83623) -- (9.45749,8.62748) -- (9.79757,8.4196) -- (10.1202,8.21343) -- (10.4271,8.00733) -- (10.7197,7.80225) -- (10.9993,7.59735) --
 (11.267,7.39289) -- (11.5238,7.18763) -- (11.7705,6.98122) -- (12.0078,6.77486) -- (12.2366,6.56522) -- (12.4573,6.35362) -- (12.6706,6.13963) -- (12.8768,5.92091) -- (13.0765,5.69693) -- (13.27,5.46648) -- (13.4578,5.23011) -- (13.6402,4.98451) --
 (13.8173,4.73002) -- (13.9897,4.46543) -- (14.1574,4.19085) -- (14.3208,3.90503) -- (14.4801,3.61093) -- (14.6354,3.31212) -- (14.7869,3.0081) -- (14.9349,2.70241) -- (15.0795,2.39766) -- (15.2209,2.09308) -- (15.3591,1.79249) -- (15.4944,1.49496)
 -- (15.5551,1.36103);
\definecolor{c}{rgb}{1.0, 0.46, 0.09};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2,10.3591) -- (2.5473,10.3141);
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2.5473,10.3141) -- (3.51689,10.119) -- (4.3568,9.90106) -- (5.09764,9.67306) -- (5.76035,9.44465) -- (6.35985,9.2174) -- (6.90715,8.9917) -- (7.41061,8.77001) -- (7.87674,8.55075) --
 (8.3107,8.33252) -- (8.71665,8.119) -- (9.09797,7.90662) -- (9.45749,7.69787) -- (9.79757,7.48999) -- (10.1202,7.28381) -- (10.4271,7.07771) -- (10.7197,6.87263) -- (10.9993,6.66774) -- (11.267,6.46328) -- (11.5238,6.25802) -- (11.7705,6.0516) --
 (12.0078,5.84525) -- (12.2366,5.63561) -- (12.4573,5.424) -- (12.6706,5.21002) -- (12.8768,4.99129) -- (13.0765,4.76732) -- (13.27,4.53686) -- (13.4578,4.30049) -- (13.6402,4.05489) -- (13.8173,3.80041) -- (13.9897,3.53582) -- (14.1574,3.26124) --
 (14.3208,2.97541) -- (14.4801,2.68131) -- (14.6354,2.3825) -- (14.7869,2.07849) -- (14.9349,1.77279) -- (15.0795,1.46805) -- (15.1292,1.36103);
\definecolor{c}{rgb}{0,0,0};
\draw (10,13.168) node[scale=1.40004, color=c, rotate=0]{ };
\draw [anchor=base west] (15.75,11.0754) node[scale=1.954572, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0.55, 0.71, 0.0};
\draw [c!100,line width=3.4] (12,11.2285) -- (15.9375,11.2285);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,10.3949) node[scale=1.954572, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.0, 0.44, 1.0};
\draw [c!100,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.4] (12,10.548) -- (15.9375,10.548);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,9.71436) node[scale=1.954572, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{1.0, 0.46, 0.09};
\draw [c!100,dash pattern=on 16.00pt off 4.00pt ,line width=3.4] (12,9.86748) -- (15.9375,9.86748);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.15,9.18696) node[scale=1.500019, color=c, rotate=0]{$\mathcal{L}_{int}$ = 17500 fb$^{-1}$};
\draw [anchor= west] (12.15,8.50645) node[scale=1.500019, color=c, rotate=0]{FCC($pp\rightarrow\gamma j + X $)};
\end{tikzpicture}


==> LamdaMass_FCC_Aj_ustar_Lumi17500.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.6103);
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (2.54728,1.52436) -- (2.54728,1.36103);
\draw [c,line width=0.9] (3.51688,1.52436) -- (3.51688,1.36103);
\draw [c,line width=0.9] (4.35678,1.52436) -- (4.35678,1.36103);
\draw [c,line width=0.9] (5.09763,1.52436) -- (5.09763,1.36103);
\draw [c,line width=0.9] (5.76034,1.68768) -- (5.76034,1.36103);
\draw [anchor=base] (5.76034,0.745165) node[scale=1.08185, color=c, rotate=0]{10};
\draw [c,line width=0.9] (10.1202,1.52436) -- (10.1202,1.36103);
\draw [c,line width=0.9] (12.6705,1.52436) -- (12.6705,1.36103);
\draw [c,line width=0.9] (14.4801,1.52436) -- (14.4801,1.36103);
\draw [c,line width=0.9] (15.8836,1.52436) -- (15.8836,1.36103);
\draw [c,line width=0.9] (17.0304,1.52436) -- (17.0304,1.36103);
\draw [c,line width=0.9] (18,1.52436) -- (18,1.36103);
\draw (10,0.598854) node[scale=1.98185, color=c, rotate=0]{m$_{u^\star}$ [TeV]};
\draw [c,line width=0.9] (2,12.2493) -- (18,12.2493);
\draw [c,line width=0.9] (2.54728,12.086) -- (2.54728,12.2493);
\draw [c,line width=0.9] (3.51688,12.086) -- (3.51688,12.2493);
\draw [c,line width=0.9] (4.35678,12.086) -- (4.35678,12.2493);
\draw [c,line width=0.9] (5.09763,12.086) -- (5.09763,12.2493);
\draw [c,line width=0.9] (5.76034,11.9226) -- (5.76034,12.2493);
\draw [c,line width=0.9] (10.1202,12.086) -- (10.1202,12.2493);
\draw [c,line width=0.9] (12.6705,12.086) -- (12.6705,12.2493);
\draw [c,line width=0.9] (14.4801,12.086) -- (14.4801,12.2493);
\draw [c,line width=0.9] (15.8836,12.086) -- (15.8836,12.2493);
\draw [c,line width=0.9] (17.0304,12.086) -- (17.0304,12.2493);
\draw [c,line width=0.9] (18,12.086) -- (18,12.2493);
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw [c,line width=0.9] (2.24,1.55208) -- (2,1.55208);
\draw [c,line width=0.9] (2.24,2.01165) -- (2,2.01165);
\draw [c,line width=0.9] (2.24,2.38715) -- (2,2.38715);
\draw [c,line width=0.9] (2.24,2.70462) -- (2,2.70462);
\draw [c,line width=0.9] (2.24,2.97963) -- (2,2.97963);
\draw [c,line width=0.9] (2.24,3.22221) -- (2,3.22221);
\draw [c,line width=0.9] (2.48,3.4392) -- (2,3.4392);
\draw [anchor= east] (1.844,3.4392) node[scale=1.08185, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,4.86675) -- (2,4.86675);
\draw [c,line width=0.9] (2.24,5.70181) -- (2,5.70181);
\draw [c,line width=0.9] (2.24,6.29429) -- (2,6.29429);
\draw [c,line width=0.9] (2.24,6.75386) -- (2,6.75386);
\draw [c,line width=0.9] (2.24,7.12935) -- (2,7.12935);
\draw [c,line width=0.9] (2.24,7.44683) -- (2,7.44683);
\draw [c,line width=0.9] (2.24,7.72184) -- (2,7.72184);
\draw [c,line width=0.9] (2.24,7.96442) -- (2,7.96442);
\draw [c,line width=0.9] (2.48,8.18141) -- (2,8.18141);
\draw [anchor= east] (1.844,8.18141) node[scale=1.08185, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,9.60895) -- (2,9.60895);
\draw [c,line width=0.9] (2.24,10.444) -- (2,10.444);
\draw [c,line width=0.9] (2.24,11.0365) -- (2,11.0365);
\draw [c,line width=0.9] (2.24,11.4961) -- (2,11.4961);
\draw [c,line width=0.9] (2.24,11.8716) -- (2,11.8716);
\draw [c,line width=0.9] (2.24,12.189) -- (2,12.189);
\draw (0.698281,6.80516) node[scale=1.98185, color=c, rotate=90]{$\Lambda$ [TeV]};
\draw [c,line width=0.9] (18,1.36103) -- (18,12.2493);
\draw [c,line width=0.9] (17.76,1.55208) -- (18,1.55208);
\draw [c,line width=0.9] (17.76,2.01165) -- (18,2.01165);
\draw [c,line width=0.9] (17.76,2.38715) -- (18,2.38715);
\draw [c,line width=0.9] (17.76,2.70462) -- (18,2.70462);
\draw [c,line width=0.9] (17.76,2.97963) -- (18,2.97963);
\draw [c,line width=0.9] (17.76,3.22221) -- (18,3.22221);
\draw [c,line width=0.9] (17.52,3.4392) -- (18,3.4392);
\draw [c,line width=0.9] (17.76,4.86675) -- (18,4.86675);
\draw [c,line width=0.9] (17.76,5.70181) -- (18,5.70181);
\draw [c,line width=0.9] (17.76,6.29429) -- (18,6.29429);
\draw [c,line width=0.9] (17.76,6.75386) -- (18,6.75386);
\draw [c,line width=0.9] (17.76,7.12935) -- (18,7.12935);
\draw [c,line width=0.9] (17.76,7.44683) -- (18,7.44683);
\draw [c,line width=0.9] (17.76,7.72184) -- (18,7.72184);
\draw [c,line width=0.9] (17.76,7.96442) -- (18,7.96442);
\draw [c,line width=0.9] (17.52,8.18141) -- (18,8.18141);
\draw [c,line width=0.9] (17.76,9.60895) -- (18,9.60895);
\draw [c,line width=0.9] (17.76,10.444) -- (18,10.444);
\draw [c,line width=0.9] (17.76,11.0365) -- (18,11.0365);
\draw [c,line width=0.9] (17.76,11.4961) -- (18,11.4961);
\draw [c,line width=0.9] (17.76,11.8716) -- (18,11.8716);
\draw [c,line width=0.9] (17.76,12.189) -- (18,12.189);
\definecolor{c}{rgb}{0.55, 0.71, 0.0};
\draw [c,line width=3.6] (2,12.001) -- (2.5473,11.9534);
\draw [c,line width=3.6] (2.5473,11.9534) -- (3.51689,11.7403) -- (4.3568,11.496) -- (5.09764,11.2433) -- (5.76035,10.9902) -- (6.35985,10.7363) -- (6.90715,10.4864) -- (7.41061,10.2351) -- (7.87674,9.98983) -- (8.3107,9.74822) -- (8.71665,9.509) --
 (9.09797,9.27258) -- (9.45749,9.03829) -- (9.79757,8.80797) -- (10.1202,8.57825) -- (10.4271,8.34994) -- (10.7197,8.12317) -- (10.9993,7.89773) -- (11.267,7.66997) -- (11.5238,7.44722) -- (11.7705,7.22301) -- (12.0078,6.99847) -- (12.2366,6.77398)
 -- (12.4573,6.5478) -- (12.6706,6.32279) -- (12.8768,6.09738) -- (13.0765,5.86956) -- (13.27,5.64202) -- (13.4578,5.41384) -- (13.6402,5.18223) -- (13.8173,4.94879) -- (13.9897,4.71465) -- (14.1574,4.47819) -- (14.3208,4.24155) -- (14.4801,3.9975)
 -- (14.6354,3.75241) -- (14.7869,3.50571) -- (14.9349,3.25453) -- (15.0795,3.00088) -- (15.2209,2.74084) -- (15.3591,2.47717) -- (15.4944,2.20773) -- (15.6268,1.93183) -- (15.7565,1.6499) -- (15.8836,1.36103) -- (15.8836,1.36103);
\definecolor{c}{rgb}{0.0, 0.44, 1.0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2,11.1659) -- (2.5473,11.1184);
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2.5473,11.1184) -- (3.51689,10.9052) -- (4.3568,10.6609) -- (5.09764,10.4083) -- (5.76035,10.1551) -- (6.35985,9.90119) --
 (6.90715,9.65135) -- (7.41061,9.40001) -- (7.87674,9.15477) -- (8.3107,8.91316) -- (8.71665,8.67394) -- (9.09797,8.43752) -- (9.45749,8.20323) -- (9.79757,7.97291) -- (10.1202,7.74319) -- (10.4271,7.51487) -- (10.7197,7.28811) -- (10.9993,7.06267)
 -- (11.267,6.83491) -- (11.5238,6.61216) -- (11.7705,6.38795) -- (12.0078,6.16341) -- (12.2366,5.93892) -- (12.4573,5.71274) -- (12.6706,5.48772) -- (12.8768,5.26231) -- (13.0765,5.0345) -- (13.27,4.80697) -- (13.4578,4.57878) -- (13.6402,4.34717)
 -- (13.8173,4.11373) -- (13.9897,3.87958) -- (14.1574,3.64314) -- (14.3208,3.40649) -- (14.4801,3.16243) -- (14.6354,2.91735) -- (14.7869,2.67064) -- (14.9349,2.41947) -- (15.0795,2.16582) -- (15.2209,1.90577) -- (15.3591,1.64211) --
 (15.4944,1.37267) -- (15.5,1.36103);
\definecolor{c}{rgb}{1.0, 0.46, 0.09};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2,10.1139) -- (2.5473,10.0663);
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2.5473,10.0663) -- (3.51689,9.85318) -- (4.3568,9.60886) -- (5.09764,9.35621) -- (5.76035,9.10309) -- (6.35985,8.84914) -- (6.90715,8.5993) -- (7.41061,8.34796) -- (7.87674,8.10272) --
 (8.3107,7.86111) -- (8.71665,7.62189) -- (9.09797,7.38547) -- (9.45749,7.15117) -- (9.79757,6.92086) -- (10.1202,6.69114) -- (10.4271,6.46281) -- (10.7197,6.23605) -- (10.9993,6.01062) -- (11.267,5.78286) -- (11.5238,5.5601) -- (11.7705,5.33589) --
 (12.0078,5.11136) -- (12.2366,4.88687) -- (12.4573,4.66068) -- (12.6706,4.43568) -- (12.8768,4.21026) -- (13.0765,3.98244) -- (13.27,3.75492) -- (13.4578,3.52672) -- (13.6402,3.29511) -- (13.8173,3.06168) -- (13.9897,2.82753) -- (14.1574,2.59108) --
 (14.3208,2.35443) -- (14.4801,2.11038) -- (14.6354,1.86529) -- (14.7869,1.61859) -- (14.9349,1.36742) -- (14.9386,1.36103);
\definecolor{c}{rgb}{0,0,0};
\draw (10,13.168) node[scale=1.40004, color=c, rotate=0]{ };
\draw [anchor=base west] (15.75,11.0754) node[scale=1.954572, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0.55, 0.71, 0.0};
\draw [c!100,line width=3.4] (12,11.2285) -- (15.9375,11.2285);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,10.3949) node[scale=1.954572, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.0, 0.44, 1.0};
\draw [c!100,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.4] (12,10.548) -- (15.9375,10.548);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,9.71436) node[scale=1.954572, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{1.0, 0.46, 0.09};
\draw [c!100,dash pattern=on 16.00pt off 4.00pt ,line width=3.4] (12,9.86748) -- (15.9375,9.86748);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.15,9.18696) node[scale=1.500019, color=c, rotate=0]{$\mathcal{L}_{int}$ = 17500 fb$^{-1}$};
\draw [anchor= west] (12.15,8.50645) node[scale=1.500019, color=c, rotate=0]{FCC($pp\rightarrow\gamma j + X $)};
\end{tikzpicture}


==> LamdaMass_SppC_Aj_dstar_Lumi22500.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.6103);
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (2.54425,1.52436) -- (2.54425,1.36103);
\draw [c,line width=0.9] (3.50847,1.52436) -- (3.50847,1.36103);
\draw [c,line width=0.9] (4.34372,1.52436) -- (4.34372,1.36103);
\draw [c,line width=0.9] (5.08046,1.52436) -- (5.08046,1.36103);
\draw [c,line width=0.9] (5.73949,1.68768) -- (5.73949,1.36103);
\draw [anchor=base] (5.73949,0.745165) node[scale=1.08185, color=c, rotate=0]{10};
\draw [c,line width=0.9] (10.0752,1.52436) -- (10.0752,1.36103);
\draw [c,line width=0.9] (12.6114,1.52436) -- (12.6114,1.36103);
\draw [c,line width=0.9] (14.4108,1.52436) -- (14.4108,1.36103);
\draw [c,line width=0.9] (15.8066,1.52436) -- (15.8066,1.36103);
\draw [c,line width=0.9] (16.9471,1.52436) -- (16.9471,1.36103);
\draw [c,line width=0.9] (17.9113,1.52436) -- (17.9113,1.36103);
\draw (10,0.598854) node[scale=1.98185, color=c, rotate=0]{m$_{d^\star}$ [TeV]};
\draw [c,line width=0.9] (2,12.2493) -- (18,12.2493);
\draw [c,line width=0.9] (2.54425,12.086) -- (2.54425,12.2493);
\draw [c,line width=0.9] (3.50847,12.086) -- (3.50847,12.2493);
\draw [c,line width=0.9] (4.34372,12.086) -- (4.34372,12.2493);
\draw [c,line width=0.9] (5.08046,12.086) -- (5.08046,12.2493);
\draw [c,line width=0.9] (5.73949,11.9226) -- (5.73949,12.2493);
\draw [c,line width=0.9] (10.0752,12.086) -- (10.0752,12.2493);
\draw [c,line width=0.9] (12.6114,12.086) -- (12.6114,12.2493);
\draw [c,line width=0.9] (14.4108,12.086) -- (14.4108,12.2493);
\draw [c,line width=0.9] (15.8066,12.086) -- (15.8066,12.2493);
\draw [c,line width=0.9] (16.9471,12.086) -- (16.9471,12.2493);
\draw [c,line width=0.9] (17.9113,12.086) -- (17.9113,12.2493);
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw [c,line width=0.9] (2.24,1.45315) -- (2,1.45315);
\draw [c,line width=0.9] (2.24,1.66387) -- (2,1.66387);
\draw [c,line width=0.9] (2.48,1.85237) -- (2,1.85237);
\draw [anchor= east] (1.844,1.85237) node[scale=1.08185, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.24,3.09246) -- (2,3.09246);
\draw [c,line width=0.9] (2.24,3.81786) -- (2,3.81786);
\draw [c,line width=0.9] (2.24,4.33254) -- (2,4.33254);
\draw [c,line width=0.9] (2.24,4.73176) -- (2,4.73176);
\draw [c,line width=0.9] (2.24,5.05794) -- (2,5.05794);
\draw [c,line width=0.9] (2.24,5.33373) -- (2,5.33373);
\draw [c,line width=0.9] (2.24,5.57263) -- (2,5.57263);
\draw [c,line width=0.9] (2.24,5.78335) -- (2,5.78335);
\draw [c,line width=0.9] (2.48,5.97185) -- (2,5.97185);
\draw [anchor= east] (1.844,5.97185) node[scale=1.08185, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,7.21193) -- (2,7.21193);
\draw [c,line width=0.9] (2.24,7.93733) -- (2,7.93733);
\draw [c,line width=0.9] (2.24,8.45202) -- (2,8.45202);
\draw [c,line width=0.9] (2.24,8.85123) -- (2,8.85123);
\draw [c,line width=0.9] (2.24,9.17742) -- (2,9.17742);
\draw [c,line width=0.9] (2.24,9.45321) -- (2,9.45321);
\draw [c,line width=0.9] (2.24,9.6921) -- (2,9.6921);
\draw [c,line width=0.9] (2.24,9.90282) -- (2,9.90282);
\draw [c,line width=0.9] (2.48,10.0913) -- (2,10.0913);
\draw [anchor= east] (1.844,10.0913) node[scale=1.08185, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,11.3314) -- (2,11.3314);
\draw [c,line width=0.9] (2.24,12.0568) -- (2,12.0568);
\draw (0.698281,6.80516) node[scale=1.98185, color=c, rotate=90]{$\Lambda$ [TeV]};
\draw [c,line width=0.9] (18,1.36103) -- (18,12.2493);
\draw [c,line width=0.9] (17.76,1.45315) -- (18,1.45315);
\draw [c,line width=0.9] (17.76,1.66387) -- (18,1.66387);
\draw [c,line width=0.9] (17.52,1.85237) -- (18,1.85237);
\draw [c,line width=0.9] (17.76,3.09246) -- (18,3.09246);
\draw [c,line width=0.9] (17.76,3.81786) -- (18,3.81786);
\draw [c,line width=0.9] (17.76,4.33254) -- (18,4.33254);
\draw [c,line width=0.9] (17.76,4.73176) -- (18,4.73176);
\draw [c,line width=0.9] (17.76,5.05794) -- (18,5.05794);
\draw [c,line width=0.9] (17.76,5.33373) -- (18,5.33373);
\draw [c,line width=0.9] (17.76,5.57263) -- (18,5.57263);
\draw [c,line width=0.9] (17.76,5.78335) -- (18,5.78335);
\draw [c,line width=0.9] (17.52,5.97185) -- (18,5.97185);
\draw [c,line width=0.9] (17.76,7.21193) -- (18,7.21193);
\draw [c,line width=0.9] (17.76,7.93733) -- (18,7.93733);
\draw [c,line width=0.9] (17.76,8.45202) -- (18,8.45202);
\draw [c,line width=0.9] (17.76,8.85123) -- (18,8.85123);
\draw [c,line width=0.9] (17.76,9.17742) -- (18,9.17742);
\draw [c,line width=0.9] (17.76,9.45321) -- (18,9.45321);
\draw [c,line width=0.9] (17.76,9.6921) -- (18,9.6921);
\draw [c,line width=0.9] (17.76,9.90282) -- (18,9.90282);
\draw [c,line width=0.9] (17.52,10.0913) -- (18,10.0913);
\draw [c,line width=0.9] (17.76,11.3314) -- (18,11.3314);
\draw [c,line width=0.9] (17.76,12.0568) -- (18,12.0568);
\definecolor{c}{rgb}{0.55, 0.71, 0.0};
\draw [c,line width=3.6] (2,12.0287) -- (2.54426,11.9825);
\draw [c,line width=3.6] (2.54426,11.9825) -- (3.50848,11.7918) -- (4.34373,11.5861) -- (5.08047,11.3707) -- (5.7395,11.1575) -- (6.33567,10.9496) -- (6.87993,10.745) -- (7.3806,10.544) -- (7.84415,10.3485) -- (8.27571,10.1543) -- (8.6794,9.96485) --
 (9.05861,9.77826) -- (9.41614,9.5936) -- (9.75433,9.41319) -- (10.0752,9.23435) -- (10.3804,9.05772) -- (10.6713,8.88367) -- (10.9494,8.71041) -- (11.2156,8.53636) -- (11.471,8.36629) -- (11.7163,8.19795) -- (11.9523,8.02976) -- (12.1798,7.86305) --
 (12.3993,7.69829) -- (12.6114,7.53299) -- (12.8165,7.3656) -- (13.0151,7.20067) -- (13.2076,7.03658) -- (13.3943,6.87421) -- (13.5756,6.70776) -- (13.7518,6.54443) -- (13.9232,6.37982) -- (14.09,6.21477) -- (14.2525,6.05191) -- (14.4108,5.88312) --
 (14.5653,5.71915) -- (14.716,5.55116) -- (14.8632,5.38699) -- (15.007,5.21928) -- (15.1476,5.04896) -- (15.2851,4.88079) -- (15.4196,4.70929) -- (15.5513,4.53821) -- (15.6803,4.36573) -- (15.8066,4.19209) -- (15.9305,4.01584) -- (16.052,3.83772) --
 (16.1711,3.66178) -- (16.288,3.47955) -- (16.4028,3.29764) -- (16.5155,3.11525) -- (16.6262,2.92882) -- (16.735,2.73976) -- (16.8419,2.55167) -- (16.9471,2.35786) -- (17.0504,2.16623) -- (17.1522,1.96917) -- (17.2522,1.76887) -- (17.3507,1.56561) --
 (17.4477,1.36103);
\definecolor{c}{rgb}{0.0, 0.44, 1.0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2,11.3033) -- (2.54426,11.2571);
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2.54426,11.2571) -- (3.50848,11.0664) -- (4.34373,10.8607) -- (5.08047,10.6453) -- (5.7395,10.4321) -- (6.33567,10.2242) --
 (6.87993,10.0196) -- (7.3806,9.81863) -- (7.84415,9.62309) -- (8.27571,9.4289) -- (8.6794,9.23944) -- (9.05861,9.05286) -- (9.41614,8.8682) -- (9.75433,8.68779) -- (10.0752,8.50895) -- (10.3804,8.33232) -- (10.6713,8.15826) -- (10.9494,7.98501) --
 (11.2156,7.81096) -- (11.471,7.64089) -- (11.7163,7.47254) -- (11.9523,7.30436) -- (12.1798,7.13765) -- (12.3993,6.97288) -- (12.6114,6.80759) -- (12.8165,6.6402) -- (13.0151,6.47527) -- (13.2076,6.31118) -- (13.3943,6.14881) -- (13.5756,5.98237) --
 (13.7518,5.81902) -- (13.9232,5.65442) -- (14.09,5.48937) -- (14.2525,5.32652) -- (14.4108,5.15771) -- (14.5653,4.99374) -- (14.716,4.82576) -- (14.8632,4.66159) -- (15.007,4.49387) -- (15.1476,4.32355) -- (15.2851,4.15538) -- (15.4196,3.98389) --
 (15.5513,3.8128) -- (15.6803,3.64033) -- (15.8066,3.46669) -- (15.9305,3.29044) -- (16.052,3.11232) -- (16.1711,2.93638) -- (16.288,2.75415) -- (16.4028,2.57224) -- (16.5155,2.38985) -- (16.6262,2.20342) -- (16.735,2.01436) -- (16.8419,1.82627) --
 (16.9471,1.63246) -- (17.0504,1.44083) -- (17.0916,1.36103);
\definecolor{c}{rgb}{1.0, 0.46, 0.09};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2,10.3894) -- (2.54426,10.3432);
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2.54426,10.3432) -- (3.50848,10.1525) -- (4.34373,9.94677) -- (5.08047,9.7314) -- (5.7395,9.51821) -- (6.33567,9.31029) -- (6.87993,9.10573) -- (7.3806,8.90473) -- (7.84415,8.70919) --
 (8.27571,8.515) -- (8.6794,8.32554) -- (9.05861,8.13896) -- (9.41614,7.9543) -- (9.75433,7.77389) -- (10.0752,7.59505) -- (10.3804,7.41842) -- (10.6713,7.24437) -- (10.9494,7.07111) -- (11.2156,6.89706) -- (11.471,6.72699) -- (11.7163,6.55864) --
 (11.9523,6.39045) -- (12.1798,6.22374) -- (12.3993,6.05898) -- (12.6114,5.89369) -- (12.8165,5.72629) -- (13.0151,5.56137) -- (13.2076,5.39728) -- (13.3943,5.2349) -- (13.5756,5.06846) -- (13.7518,4.90512) -- (13.9232,4.74052) -- (14.09,4.57547) --
 (14.2525,4.41262) -- (14.4108,4.24381) -- (14.5653,4.07984) -- (14.716,3.91186) -- (14.8632,3.74768) -- (15.007,3.57997) -- (15.1476,3.40965) -- (15.2851,3.24148) -- (15.4196,3.06999) -- (15.5513,2.89891) -- (15.6803,2.72642) -- (15.8066,2.5528) --
 (15.9305,2.37654) -- (16.052,2.19843) -- (16.1711,2.02247) -- (16.288,1.84025) -- (16.4028,1.65834) -- (16.5155,1.47595) -- (16.5837,1.36103);
\definecolor{c}{rgb}{0,0,0};
\draw (10,13.168) node[scale=1.40004, color=c, rotate=0]{ };
\draw [anchor=base west] (15.75,11.0754) node[scale=1.954572, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0.55, 0.71, 0.0};
\draw [c!100,line width=3.4] (12,11.2285) -- (15.9375,11.2285);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,10.3949) node[scale=1.954572, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.0, 0.44, 1.0};
\draw [c!100,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.4] (12,10.548) -- (15.9375,10.548);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,9.71436) node[scale=1.954572, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{1.0, 0.46, 0.09};
\draw [c!100,dash pattern=on 16.00pt off 4.00pt ,line width=3.4] (12,9.86748) -- (15.9375,9.86748);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.15,9.18696) node[scale=1.500019, color=c, rotate=0]{$\mathcal{L}_{int}$ = 22500 fb$^{-1}$};
\draw [anchor= west] (12.15,8.50645) node[scale=1.500019, color=c, rotate=0]{S$pp$C($pp\rightarrow\gamma j + X $)};
\end{tikzpicture}


==> LamdaMass_SppC_Aj_qstar_Lumi22500.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.6103);
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (2.54425,1.52436) -- (2.54425,1.36103);
\draw [c,line width=0.9] (3.50847,1.52436) -- (3.50847,1.36103);
\draw [c,line width=0.9] (4.34372,1.52436) -- (4.34372,1.36103);
\draw [c,line width=0.9] (5.08046,1.52436) -- (5.08046,1.36103);
\draw [c,line width=0.9] (5.73949,1.68768) -- (5.73949,1.36103);
\draw [anchor=base] (5.73949,0.745165) node[scale=1.08185, color=c, rotate=0]{10};
\draw [c,line width=0.9] (10.0752,1.52436) -- (10.0752,1.36103);
\draw [c,line width=0.9] (12.6114,1.52436) -- (12.6114,1.36103);
\draw [c,line width=0.9] (14.4108,1.52436) -- (14.4108,1.36103);
\draw [c,line width=0.9] (15.8066,1.52436) -- (15.8066,1.36103);
\draw [c,line width=0.9] (16.9471,1.52436) -- (16.9471,1.36103);
\draw [c,line width=0.9] (17.9113,1.52436) -- (17.9113,1.36103);
\draw (10,0.598854) node[scale=1.98185, color=c, rotate=0]{m$_{q^\star}$ [TeV]};
\draw [c,line width=0.9] (2,12.2493) -- (18,12.2493);
\draw [c,line width=0.9] (2.54425,12.086) -- (2.54425,12.2493);
\draw [c,line width=0.9] (3.50847,12.086) -- (3.50847,12.2493);
\draw [c,line width=0.9] (4.34372,12.086) -- (4.34372,12.2493);
\draw [c,line width=0.9] (5.08046,12.086) -- (5.08046,12.2493);
\draw [c,line width=0.9] (5.73949,11.9226) -- (5.73949,12.2493);
\draw [c,line width=0.9] (10.0752,12.086) -- (10.0752,12.2493);
\draw [c,line width=0.9] (12.6114,12.086) -- (12.6114,12.2493);
\draw [c,line width=0.9] (14.4108,12.086) -- (14.4108,12.2493);
\draw [c,line width=0.9] (15.8066,12.086) -- (15.8066,12.2493);
\draw [c,line width=0.9] (16.9471,12.086) -- (16.9471,12.2493);
\draw [c,line width=0.9] (17.9113,12.086) -- (17.9113,12.2493);
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw [c,line width=0.9] (2.24,1.37422) -- (2,1.37422);
\draw [c,line width=0.9] (2.24,1.69648) -- (2,1.69648);
\draw [c,line width=0.9] (2.24,1.97564) -- (2,1.97564);
\draw [c,line width=0.9] (2.24,2.22188) -- (2,2.22188);
\draw [c,line width=0.9] (2.48,2.44214) -- (2,2.44214);
\draw [anchor= east] (1.844,2.44214) node[scale=1.08185, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,3.89123) -- (2,3.89123);
\draw [c,line width=0.9] (2.24,4.73889) -- (2,4.73889);
\draw [c,line width=0.9] (2.24,5.34031) -- (2,5.34031);
\draw [c,line width=0.9] (2.24,5.80681) -- (2,5.80681);
\draw [c,line width=0.9] (2.24,6.18797) -- (2,6.18797);
\draw [c,line width=0.9] (2.24,6.51023) -- (2,6.51023);
\draw [c,line width=0.9] (2.24,6.78939) -- (2,6.78939);
\draw [c,line width=0.9] (2.24,7.03563) -- (2,7.03563);
\draw [c,line width=0.9] (2.48,7.25589) -- (2,7.25589);
\draw [anchor= east] (1.844,7.25589) node[scale=1.08185, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,8.70498) -- (2,8.70498);
\draw [c,line width=0.9] (2.24,9.55264) -- (2,9.55264);
\draw [c,line width=0.9] (2.24,10.1541) -- (2,10.1541);
\draw [c,line width=0.9] (2.24,10.6206) -- (2,10.6206);
\draw [c,line width=0.9] (2.24,11.0017) -- (2,11.0017);
\draw [c,line width=0.9] (2.24,11.324) -- (2,11.324);
\draw [c,line width=0.9] (2.24,11.6031) -- (2,11.6031);
\draw [c,line width=0.9] (2.24,11.8494) -- (2,11.8494);
\draw [c,line width=0.9] (2.48,12.0696) -- (2,12.0696);
\draw [anchor= east] (1.844,12.0696) node[scale=1.08185, color=c, rotate=0]{$10^{4}$};
\draw (0.698281,6.80516) node[scale=1.98185, color=c, rotate=90]{$\Lambda$ [TeV]};
\draw [c,line width=0.9] (18,1.36103) -- (18,12.2493);
\draw [c,line width=0.9] (17.76,1.37422) -- (18,1.37422);
\draw [c,line width=0.9] (17.76,1.69648) -- (18,1.69648);
\draw [c,line width=0.9] (17.76,1.97564) -- (18,1.97564);
\draw [c,line width=0.9] (17.76,2.22188) -- (18,2.22188);
\draw [c,line width=0.9] (17.52,2.44214) -- (18,2.44214);
\draw [c,line width=0.9] (17.76,3.89123) -- (18,3.89123);
\draw [c,line width=0.9] (17.76,4.73889) -- (18,4.73889);
\draw [c,line width=0.9] (17.76,5.34031) -- (18,5.34031);
\draw [c,line width=0.9] (17.76,5.80681) -- (18,5.80681);
\draw [c,line width=0.9] (17.76,6.18797) -- (18,6.18797);
\draw [c,line width=0.9] (17.76,6.51023) -- (18,6.51023);
\draw [c,line width=0.9] (17.76,6.78939) -- (18,6.78939);
\draw [c,line width=0.9] (17.76,7.03563) -- (18,7.03563);
\draw [c,line width=0.9] (17.52,7.25589) -- (18,7.25589);
\draw [c,line width=0.9] (17.76,8.70498) -- (18,8.70498);
\draw [c,line width=0.9] (17.76,9.55264) -- (18,9.55264);
\draw [c,line width=0.9] (17.76,10.1541) -- (18,10.1541);
\draw [c,line width=0.9] (17.76,10.6206) -- (18,10.6206);
\draw [c,line width=0.9] (17.76,11.0017) -- (18,11.0017);
\draw [c,line width=0.9] (17.76,11.324) -- (18,11.324);
\draw [c,line width=0.9] (17.76,11.6031) -- (18,11.6031);
\draw [c,line width=0.9] (17.76,11.8494) -- (18,11.8494);
\draw [c,line width=0.9] (17.52,12.0696) -- (18,12.0696);
\definecolor{c}{rgb}{0.55, 0.71, 0.0};
\draw [c,line width=3.6] (2,12.022) -- (2.54426,11.9953);
\draw [c,line width=3.6] (2.54426,11.9953) -- (3.50848,11.8223) -- (4.34373,11.6213) -- (5.08047,11.4139) -- (5.7395,11.2059) -- (6.33567,10.999) -- (6.87993,10.7946) -- (7.3806,10.5929) -- (7.84415,10.3925) -- (8.27571,10.1964) -- (8.6794,10.0013)
 -- (9.05861,9.81116) -- (9.41614,9.62243) -- (9.75433,9.43787) -- (10.0752,9.25242) -- (10.3804,9.06992) -- (10.6713,8.89112) -- (10.9494,8.71159) -- (11.2156,8.53394) -- (11.471,8.35966) -- (11.7163,8.18513) -- (11.9523,8.0127) -- (12.1798,7.83987)
 -- (12.3993,7.6683) -- (12.6114,7.49651) -- (12.8165,7.32684) -- (13.0151,7.15858) -- (13.2076,6.98898) -- (13.3943,6.81975) -- (13.5756,6.65028) -- (13.7518,6.48321) -- (13.9232,6.31465) -- (14.09,6.14512) -- (14.2525,5.97578) -- (14.4108,5.80833)
 -- (14.5653,5.63907) -- (14.716,5.46809) -- (14.8632,5.29911) -- (15.007,5.1292) -- (15.1476,4.95864) -- (15.2851,4.78756) -- (15.4196,4.61536) -- (15.5513,4.44385) -- (15.6803,4.27125) -- (15.8066,4.09613) -- (15.9305,3.92124) -- (16.052,3.74552)
 -- (16.1711,3.56952) -- (16.288,3.39151) -- (16.4028,3.21313) -- (16.5155,3.03392) -- (16.6262,2.85256) -- (16.735,2.67125) -- (16.8419,2.48647) -- (16.9471,2.30318) -- (17.0504,2.11726) -- (17.1522,1.92956) -- (17.2522,1.74056) -- (17.3507,1.55252)
 -- (17.4477,1.36103);
\definecolor{c}{rgb}{0.0, 0.44, 1.0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2,11.1743) -- (2.54426,11.1476);
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2.54426,11.1476) -- (3.50848,10.9746) -- (4.34373,10.7736) -- (5.08047,10.5662) -- (5.7395,10.3583) -- (6.33567,10.1513) --
 (6.87993,9.94697) -- (7.3806,9.7452) -- (7.84415,9.54481) -- (8.27571,9.34869) -- (8.6794,9.15367) -- (9.05861,8.96351) -- (9.41614,8.77477) -- (9.75433,8.59022) -- (10.0752,8.40476) -- (10.3804,8.22227) -- (10.6713,8.04345) -- (10.9494,7.86394) --
 (11.2156,7.68628) -- (11.471,7.51201) -- (11.7163,7.33747) -- (11.9523,7.16504) -- (12.1798,6.9922) -- (12.3993,6.82064) -- (12.6114,6.64885) -- (12.8165,6.47918) -- (13.0151,6.31092) -- (13.2076,6.14132) -- (13.3943,5.97209) -- (13.5756,5.80262) --
 (13.7518,5.63555) -- (13.9232,5.46699) -- (14.09,5.29746) -- (14.2525,5.12812) -- (14.4108,4.96067) -- (14.5653,4.79141) -- (14.716,4.62043) -- (14.8632,4.45145) -- (15.007,4.28154) -- (15.1476,4.11097) -- (15.2851,3.9399) -- (15.4196,3.7677) --
 (15.5513,3.59619) -- (15.6803,3.42359) -- (15.8066,3.24847) -- (15.9305,3.07358) -- (16.052,2.89785) -- (16.1711,2.72186) -- (16.288,2.54385) -- (16.4028,2.36546) -- (16.5155,2.18626) -- (16.6262,2.0049) -- (16.735,1.8236) -- (16.8419,1.63882) --
 (16.9471,1.45552) -- (16.9996,1.36103);
\definecolor{c}{rgb}{1.0, 0.46, 0.09};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2,10.1064) -- (2.54426,10.0797);
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2.54426,10.0797) -- (3.50848,9.90671) -- (4.34373,9.70572) -- (5.08047,9.49829) -- (5.7395,9.29037) -- (6.33567,9.08342) -- (6.87993,8.87904) -- (7.3806,8.67728) -- (7.84415,8.47688) --
 (8.27571,8.28077) -- (8.6794,8.08575) -- (9.05861,7.89558) -- (9.41614,7.70685) -- (9.75433,7.52229) -- (10.0752,7.33684) -- (10.3804,7.15434) -- (10.6713,6.97553) -- (10.9494,6.79601) -- (11.2156,6.61836) -- (11.471,6.44408) -- (11.7163,6.26955) --
 (11.9523,6.09712) -- (12.1798,5.92428) -- (12.3993,5.75271) -- (12.6114,5.58093) -- (12.8165,5.41126) -- (13.0151,5.243) -- (13.2076,5.07339) -- (13.3943,4.90417) -- (13.5756,4.7347) -- (13.7518,4.56763) -- (13.9232,4.39907) -- (14.09,4.22953) --
 (14.2525,4.0602) -- (14.4108,3.89276) -- (14.5653,3.72349) -- (14.716,3.5525) -- (14.8632,3.38352) -- (15.007,3.21362) -- (15.1476,3.04305) -- (15.2851,2.87197) -- (15.4196,2.69978) -- (15.5513,2.52826) -- (15.6803,2.35566) -- (15.8066,2.18055) --
 (15.9305,2.00566) -- (16.052,1.82993) -- (16.1711,1.65394) -- (16.288,1.47593) -- (16.3619,1.36103);
\definecolor{c}{rgb}{0,0,0};
\draw (10,13.168) node[scale=1.40004, color=c, rotate=0]{ };
\draw [anchor=base west] (15.75,11.0754) node[scale=1.954572, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0.55, 0.71, 0.0};
\draw [c!100,line width=3.4] (12,11.2285) -- (15.9375,11.2285);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,10.3949) node[scale=1.954572, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.0, 0.44, 1.0};
\draw [c!100,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.4] (12,10.548) -- (15.9375,10.548);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,9.71436) node[scale=1.954572, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{1.0, 0.46, 0.09};
\draw [c!100,dash pattern=on 16.00pt off 4.00pt ,line width=3.4] (12,9.86748) -- (15.9375,9.86748);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.15,9.18696) node[scale=1.500019, color=c, rotate=0]{$\mathcal{L}_{int}$ = 22500 fb$^{-1}$};
\draw [anchor= west] (12.15,8.50645) node[scale=1.500019, color=c, rotate=0]{S$pp$C($pp\rightarrow\gamma j + X $)};
\end{tikzpicture}


==> LamdaMass_SppC_Aj_ustar_Lumi22500.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.6103);
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (2.54425,1.52436) -- (2.54425,1.36103);
\draw [c,line width=0.9] (3.50847,1.52436) -- (3.50847,1.36103);
\draw [c,line width=0.9] (4.34372,1.52436) -- (4.34372,1.36103);
\draw [c,line width=0.9] (5.08046,1.52436) -- (5.08046,1.36103);
\draw [c,line width=0.9] (5.73949,1.68768) -- (5.73949,1.36103);
\draw [anchor=base] (5.73949,0.745165) node[scale=1.08185, color=c, rotate=0]{10};
\draw [c,line width=0.9] (10.0752,1.52436) -- (10.0752,1.36103);
\draw [c,line width=0.9] (12.6114,1.52436) -- (12.6114,1.36103);
\draw [c,line width=0.9] (14.4108,1.52436) -- (14.4108,1.36103);
\draw [c,line width=0.9] (15.8066,1.52436) -- (15.8066,1.36103);
\draw [c,line width=0.9] (16.9471,1.52436) -- (16.9471,1.36103);
\draw [c,line width=0.9] (17.9113,1.52436) -- (17.9113,1.36103);
\draw (10,0.598854) node[scale=1.98185, color=c, rotate=0]{m$_{u^\star}$ [TeV]};
\draw [c,line width=0.9] (2,12.2493) -- (18,12.2493);
\draw [c,line width=0.9] (2.54425,12.086) -- (2.54425,12.2493);
\draw [c,line width=0.9] (3.50847,12.086) -- (3.50847,12.2493);
\draw [c,line width=0.9] (4.34372,12.086) -- (4.34372,12.2493);
\draw [c,line width=0.9] (5.08046,12.086) -- (5.08046,12.2493);
\draw [c,line width=0.9] (5.73949,11.9226) -- (5.73949,12.2493);
\draw [c,line width=0.9] (10.0752,12.086) -- (10.0752,12.2493);
\draw [c,line width=0.9] (12.6114,12.086) -- (12.6114,12.2493);
\draw [c,line width=0.9] (14.4108,12.086) -- (14.4108,12.2493);
\draw [c,line width=0.9] (15.8066,12.086) -- (15.8066,12.2493);
\draw [c,line width=0.9] (16.9471,12.086) -- (16.9471,12.2493);
\draw [c,line width=0.9] (17.9113,12.086) -- (17.9113,12.2493);
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw [c,line width=0.9] (2.24,1.43448) -- (2,1.43448);
\draw [c,line width=0.9] (2.24,1.75975) -- (2,1.75975);
\draw [c,line width=0.9] (2.24,2.04151) -- (2,2.04151);
\draw [c,line width=0.9] (2.24,2.29004) -- (2,2.29004);
\draw [c,line width=0.9] (2.48,2.51235) -- (2,2.51235);
\draw [anchor= east] (1.844,2.51235) node[scale=1.08185, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,3.97494) -- (2,3.97494);
\draw [c,line width=0.9] (2.24,4.83049) -- (2,4.83049);
\draw [c,line width=0.9] (2.24,5.43752) -- (2,5.43752);
\draw [c,line width=0.9] (2.24,5.90837) -- (2,5.90837);
\draw [c,line width=0.9] (2.24,6.29308) -- (2,6.29308);
\draw [c,line width=0.9] (2.24,6.61834) -- (2,6.61834);
\draw [c,line width=0.9] (2.24,6.9001) -- (2,6.9001);
\draw [c,line width=0.9] (2.24,7.14863) -- (2,7.14863);
\draw [c,line width=0.9] (2.48,7.37095) -- (2,7.37095);
\draw [anchor= east] (1.844,7.37095) node[scale=1.08185, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,8.83353) -- (2,8.83353);
\draw [c,line width=0.9] (2.24,9.68909) -- (2,9.68909);
\draw [c,line width=0.9] (2.24,10.2961) -- (2,10.2961);
\draw [c,line width=0.9] (2.24,10.767) -- (2,10.767);
\draw [c,line width=0.9] (2.24,11.1517) -- (2,11.1517);
\draw [c,line width=0.9] (2.24,11.4769) -- (2,11.4769);
\draw [c,line width=0.9] (2.24,11.7587) -- (2,11.7587);
\draw [c,line width=0.9] (2.24,12.0072) -- (2,12.0072);
\draw [c,line width=0.9] (2.48,12.2295) -- (2,12.2295);
\draw [anchor= east] (1.844,12.2295) node[scale=1.08185, color=c, rotate=0]{$10^{4}$};
\draw (0.698281,6.80516) node[scale=1.98185, color=c, rotate=90]{$\Lambda$ [TeV]};
\draw [c,line width=0.9] (18,1.36103) -- (18,12.2493);
\draw [c,line width=0.9] (17.76,1.43448) -- (18,1.43448);
\draw [c,line width=0.9] (17.76,1.75975) -- (18,1.75975);
\draw [c,line width=0.9] (17.76,2.04151) -- (18,2.04151);
\draw [c,line width=0.9] (17.76,2.29004) -- (18,2.29004);
\draw [c,line width=0.9] (17.52,2.51235) -- (18,2.51235);
\draw [c,line width=0.9] (17.76,3.97494) -- (18,3.97494);
\draw [c,line width=0.9] (17.76,4.83049) -- (18,4.83049);
\draw [c,line width=0.9] (17.76,5.43752) -- (18,5.43752);
\draw [c,line width=0.9] (17.76,5.90837) -- (18,5.90837);
\draw [c,line width=0.9] (17.76,6.29308) -- (18,6.29308);
\draw [c,line width=0.9] (17.76,6.61834) -- (18,6.61834);
\draw [c,line width=0.9] (17.76,6.9001) -- (18,6.9001);
\draw [c,line width=0.9] (17.76,7.14863) -- (18,7.14863);
\draw [c,line width=0.9] (17.52,7.37095) -- (18,7.37095);
\draw [c,line width=0.9] (17.76,8.83353) -- (18,8.83353);
\draw [c,line width=0.9] (17.76,9.68909) -- (18,9.68909);
\draw [c,line width=0.9] (17.76,10.2961) -- (18,10.2961);
\draw [c,line width=0.9] (17.76,10.767) -- (18,10.767);
\draw [c,line width=0.9] (17.76,11.1517) -- (18,11.1517);
\draw [c,line width=0.9] (17.76,11.4769) -- (18,11.4769);
\draw [c,line width=0.9] (17.76,11.7587) -- (18,11.7587);
\draw [c,line width=0.9] (17.76,12.0072) -- (18,12.0072);
\draw [c,line width=0.9] (17.52,12.2295) -- (18,12.2295);
\definecolor{c}{rgb}{0.55, 0.71, 0.0};
\draw [c,line width=3.6] (2,12.0238) -- (2.54426,12.0005);
\draw [c,line width=3.6] (2.54426,12.0005) -- (3.50848,11.8312) -- (4.34373,11.6379) -- (5.08047,11.4317) -- (5.7395,11.2254) -- (6.33567,11.0194) -- (6.87993,10.8164) -- (7.3806,10.6148) -- (7.84415,10.4156) -- (8.27571,10.2194) -- (8.6794,10.028)
 -- (9.05861,9.83656) -- (9.41614,9.64904) -- (9.75433,9.46353) -- (10.0752,9.27802) -- (10.3804,9.09568) -- (10.6713,8.9155) -- (10.9494,8.73669) -- (11.2156,8.56106) -- (11.471,8.38492) -- (11.7163,8.21018) -- (11.9523,8.03642) -- (12.1798,7.86343)
 -- (12.3993,7.69201) -- (12.6114,7.52222) -- (12.8165,7.35129) -- (13.0151,7.18023) -- (13.2076,7.01101) -- (13.3943,6.84123) -- (13.5756,6.67315) -- (13.7518,6.505) -- (13.9232,6.33478) -- (14.09,6.16551) -- (14.2525,5.99793) -- (14.4108,5.82687)
 -- (14.5653,5.65799) -- (14.716,5.48781) -- (14.8632,5.31694) -- (15.007,5.14736) -- (15.1476,4.97394) -- (15.2851,4.8041) -- (15.4196,4.63181) -- (15.5513,4.45828) -- (15.6803,4.2848) -- (15.8066,4.11075) -- (15.9305,3.93454) -- (16.052,3.75758) --
 (16.1711,3.5807) -- (16.288,3.4041) -- (16.4028,3.22446) -- (16.5155,3.04356) -- (16.6262,2.86253) -- (16.735,2.67832) -- (16.8419,2.49422) -- (16.9471,2.30894) -- (17.0504,2.12451) -- (17.1522,1.93363) -- (17.2522,1.7443) -- (17.3507,1.55413) --
 (17.4477,1.36103);
\definecolor{c}{rgb}{0.0, 0.44, 1.0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2,11.1683) -- (2.54426,11.145);
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2.54426,11.145) -- (3.50848,10.9756) -- (4.34373,10.7823) -- (5.08047,10.5761) -- (5.7395,10.3698) -- (6.33567,10.1639) --
 (6.87993,9.96085) -- (7.3806,9.75921) -- (7.84415,9.56008) -- (8.27571,9.36382) -- (8.6794,9.17243) -- (9.05861,8.981) -- (9.41614,8.79348) -- (9.75433,8.60798) -- (10.0752,8.42247) -- (10.3804,8.24012) -- (10.6713,8.05993) -- (10.9494,7.88113) --
 (11.2156,7.7055) -- (11.471,7.52937) -- (11.7163,7.35463) -- (11.9523,7.18086) -- (12.1798,7.00788) -- (12.3993,6.83645) -- (12.6114,6.66665) -- (12.8165,6.49573) -- (13.0151,6.32468) -- (13.2076,6.15545) -- (13.3943,5.98568) -- (13.5756,5.81759) --
 (13.7518,5.64945) -- (13.9232,5.47922) -- (14.09,5.30996) -- (14.2525,5.14237) -- (14.4108,4.97131) -- (14.5653,4.80244) -- (14.716,4.63225) -- (14.8632,4.46138) -- (15.007,4.2918) -- (15.1476,4.11838) -- (15.2851,3.94855) -- (15.4196,3.77625) --
 (15.5513,3.60273) -- (15.6803,3.42925) -- (15.8066,3.25519) -- (15.9305,3.07899) -- (16.052,2.90202) -- (16.1711,2.72516) -- (16.288,2.54855) -- (16.4028,2.36891) -- (16.5155,2.188) -- (16.6262,2.00698) -- (16.735,1.82276) -- (16.8419,1.63866) --
 (16.9471,1.45339) -- (16.9988,1.36103);
\definecolor{c}{rgb}{1.0, 0.46, 0.09};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2,10.0904) -- (2.54426,10.0671);
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2.54426,10.0671) -- (3.50848,9.89777) -- (4.34373,9.70444) -- (5.08047,9.49827) -- (5.7395,9.29195) -- (6.33567,9.08599) -- (6.87993,8.88298) -- (7.3806,8.68133) -- (7.84415,8.48221) --
 (8.27571,8.28595) -- (8.6794,8.09455) -- (9.05861,7.90314) -- (9.41614,7.7156) -- (9.75433,7.5301) -- (10.0752,7.34459) -- (10.3804,7.16225) -- (10.6713,6.98207) -- (10.9494,6.80326) -- (11.2156,6.62763) -- (11.471,6.45149) -- (11.7163,6.27676) --
 (11.9523,6.10299) -- (12.1798,5.93001) -- (12.3993,5.75857) -- (12.6114,5.58878) -- (12.8165,5.41786) -- (13.0151,5.24681) -- (13.2076,5.07758) -- (13.3943,4.9078) -- (13.5756,4.73972) -- (13.7518,4.57157) -- (13.9232,4.40135) -- (14.09,4.23208) --
 (14.2525,4.0645) -- (14.4108,3.89345) -- (14.5653,3.72456) -- (14.716,3.55438) -- (14.8632,3.38351) -- (15.007,3.21394) -- (15.1476,3.0405) -- (15.2851,2.87067) -- (15.4196,2.69837) -- (15.5513,2.52485) -- (15.6803,2.35137) -- (15.8066,2.17732) --
 (15.9305,2.00111) -- (16.052,1.82415) -- (16.1711,1.64727) -- (16.288,1.47068) -- (16.3581,1.36103);
\definecolor{c}{rgb}{0,0,0};
\draw (10,13.168) node[scale=1.40004, color=c, rotate=0]{ };
\draw [anchor=base west] (15.75,11.0754) node[scale=1.954572, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0.55, 0.71, 0.0};
\draw [c!100,line width=3.4] (12,11.2285) -- (15.9375,11.2285);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,10.3949) node[scale=1.954572, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.0, 0.44, 1.0};
\draw [c!100,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.4] (12,10.548) -- (15.9375,10.548);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,9.71436) node[scale=1.954572, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{1.0, 0.46, 0.09};
\draw [c!100,dash pattern=on 16.00pt off 4.00pt ,line width=3.4] (12,9.86748) -- (15.9375,9.86748);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.15,9.18696) node[scale=1.500019, color=c, rotate=0]{$\mathcal{L}_{int}$ = 22500 fb$^{-1}$};
\draw [anchor= west] (12.15,8.50645) node[scale=1.500019, color=c, rotate=0]{S$pp$C($pp\rightarrow\gamma j + X $)};
\end{tikzpicture}


==> LumiMass_FCC_dstar_LEM_Aj.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.6806);
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (2,10.5125) -- (2,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (3.52381,10.5125) -- (3.52381,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (5.04762,10.5125) -- (5.04762,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (6.57143,10.5125) -- (6.57143,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (8.09524,10.5125) -- (8.09524,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (9.61905,10.5125) -- (9.61905,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (11.1429,10.5125) -- (11.1429,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (12.6667,10.5125) -- (12.6667,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (14.1905,10.5125) -- (14.1905,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (15.7143,10.5125) -- (15.7143,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (17.2381,10.5125) -- (17.2381,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (17.2381,10.5125) -- (17.2381,1.16806);
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,1.18449) -- (2,1.18449);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,2.31807) -- (2,2.31807);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,2.98117) -- (2,2.98117);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,3.45165) -- (2,3.45165);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,3.81658) -- (2,3.81658);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.11475) -- (2,4.11475);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.36685) -- (2,4.36685);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.58523) -- (2,4.58523);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.77785) -- (2,4.77785);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.95016) -- (2,4.95016);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,6.08374) -- (2,6.08374);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,6.74684) -- (2,6.74684);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.21732) -- (2,7.21732);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.58225) -- (2,7.58225);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.88042) -- (2,7.88042);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.13252) -- (2,8.13252);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.3509) -- (2,8.3509);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.54353) -- (2,8.54353);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.71583) -- (2,8.71583);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,9.84941) -- (2,9.84941);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,10.5125) -- (2,10.5125);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (2.38095,1.30822) -- (2.38095,1.16806);
\draw [c,line width=0.9] (2.7619,1.30822) -- (2.7619,1.16806);
\draw [c,line width=0.9] (3.14286,1.30822) -- (3.14286,1.16806);
\draw [c,line width=0.9] (3.52381,1.44839) -- (3.52381,1.16806);
\draw [c,line width=0.9] (3.90476,1.30822) -- (3.90476,1.16806);
\draw [c,line width=0.9] (4.28571,1.30822) -- (4.28571,1.16806);
\draw [c,line width=0.9] (4.66667,1.30822) -- (4.66667,1.16806);
\draw [c,line width=0.9] (5.04762,1.44839) -- (5.04762,1.16806);
\draw [c,line width=0.9] (5.42857,1.30822) -- (5.42857,1.16806);
\draw [c,line width=0.9] (5.80952,1.30822) -- (5.80952,1.16806);
\draw [c,line width=0.9] (6.19048,1.30822) -- (6.19048,1.16806);
\draw [c,line width=0.9] (6.57143,1.44839) -- (6.57143,1.16806);
\draw [c,line width=0.9] (6.95238,1.30822) -- (6.95238,1.16806);
\draw [c,line width=0.9] (7.33333,1.30822) -- (7.33333,1.16806);
\draw [c,line width=0.9] (7.71429,1.30822) -- (7.71429,1.16806);
\draw [c,line width=0.9] (8.09524,1.44839) -- (8.09524,1.16806);
\draw [c,line width=0.9] (8.47619,1.30822) -- (8.47619,1.16806);
\draw [c,line width=0.9] (8.85714,1.30822) -- (8.85714,1.16806);
\draw [c,line width=0.9] (9.2381,1.30822) -- (9.2381,1.16806);
\draw [c,line width=0.9] (9.61905,1.44839) -- (9.61905,1.16806);
\draw [c,line width=0.9] (10,1.30822) -- (10,1.16806);
\draw [c,line width=0.9] (10.381,1.30822) -- (10.381,1.16806);
\draw [c,line width=0.9] (10.7619,1.30822) -- (10.7619,1.16806);
\draw [c,line width=0.9] (11.1429,1.44839) -- (11.1429,1.16806);
\draw [c,line width=0.9] (11.5238,1.30822) -- (11.5238,1.16806);
\draw [c,line width=0.9] (11.9048,1.30822) -- (11.9048,1.16806);
\draw [c,line width=0.9] (12.2857,1.30822) -- (12.2857,1.16806);
\draw [c,line width=0.9] (12.6667,1.44839) -- (12.6667,1.16806);
\draw [c,line width=0.9] (13.0476,1.30822) -- (13.0476,1.16806);
\draw [c,line width=0.9] (13.4286,1.30822) -- (13.4286,1.16806);
\draw [c,line width=0.9] (13.8095,1.30822) -- (13.8095,1.16806);
\draw [c,line width=0.9] (14.1905,1.44839) -- (14.1905,1.16806);
\draw [c,line width=0.9] (14.5714,1.30822) -- (14.5714,1.16806);
\draw [c,line width=0.9] (14.9524,1.30822) -- (14.9524,1.16806);
\draw [c,line width=0.9] (15.3333,1.30822) -- (15.3333,1.16806);
\draw [c,line width=0.9] (15.7143,1.44839) -- (15.7143,1.16806);
\draw [c,line width=0.9] (16.0952,1.30822) -- (16.0952,1.16806);
\draw [c,line width=0.9] (16.4762,1.30822) -- (16.4762,1.16806);
\draw [c,line width=0.9] (16.8571,1.30822) -- (16.8571,1.16806);
\draw [c,line width=0.9] (17.2381,1.44839) -- (17.2381,1.16806);
\draw [c,line width=0.9] (17.2381,1.44839) -- (17.2381,1.16806);
\draw [c,line width=0.9] (17.619,1.30822) -- (17.619,1.16806);
\draw [c,line width=0.9] (18,1.30822) -- (18,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=0.900036, color=c, rotate=0]{16};
\draw [anchor=base] (3.52381,0.782598) node[scale=0.900036, color=c, rotate=0]{18};
\draw [anchor=base] (5.04762,0.782598) node[scale=0.900036, color=c, rotate=0]{20};
\draw [anchor=base] (6.57143,0.782598) node[scale=0.900036, color=c, rotate=0]{22};
\draw [anchor=base] (8.09524,0.782598) node[scale=0.900036, color=c, rotate=0]{24};
\draw [anchor=base] (9.61905,0.782598) node[scale=0.900036, color=c, rotate=0]{26};
\draw [anchor=base] (11.1429,0.782598) node[scale=0.900036, color=c, rotate=0]{28};
\draw [anchor=base] (12.6667,0.782598) node[scale=0.900036, color=c, rotate=0]{30};
\draw [anchor=base] (14.1905,0.782598) node[scale=0.900036, color=c, rotate=0]{32};
\draw [anchor=base] (15.7143,0.782598) node[scale=0.900036, color=c, rotate=0]{34};
\draw [anchor=base] (17.2381,0.782598) node[scale=0.900036, color=c, rotate=0]{36};
\draw (10,0.45) node[scale=1.5, color=c, rotate=0]{m$_{d^{\star}}$[TeV]};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (2.38095,10.3723) -- (2.38095,10.5125);
\draw [c,line width=0.9] (2.7619,10.3723) -- (2.7619,10.5125);
\draw [c,line width=0.9] (3.14286,10.3723) -- (3.14286,10.5125);
\draw [c,line width=0.9] (3.52381,10.2322) -- (3.52381,10.5125);
\draw [c,line width=0.9] (3.90476,10.3723) -- (3.90476,10.5125);
\draw [c,line width=0.9] (4.28571,10.3723) -- (4.28571,10.5125);
\draw [c,line width=0.9] (4.66667,10.3723) -- (4.66667,10.5125);
\draw [c,line width=0.9] (5.04762,10.2322) -- (5.04762,10.5125);
\draw [c,line width=0.9] (5.42857,10.3723) -- (5.42857,10.5125);
\draw [c,line width=0.9] (5.80952,10.3723) -- (5.80952,10.5125);
\draw [c,line width=0.9] (6.19048,10.3723) -- (6.19048,10.5125);
\draw [c,line width=0.9] (6.57143,10.2322) -- (6.57143,10.5125);
\draw [c,line width=0.9] (6.95238,10.3723) -- (6.95238,10.5125);
\draw [c,line width=0.9] (7.33333,10.3723) -- (7.33333,10.5125);
\draw [c,line width=0.9] (7.71429,10.3723) -- (7.71429,10.5125);
\draw [c,line width=0.9] (8.09524,10.2322) -- (8.09524,10.5125);
\draw [c,line width=0.9] (8.47619,10.3723) -- (8.47619,10.5125);
\draw [c,line width=0.9] (8.85714,10.3723) -- (8.85714,10.5125);
\draw [c,line width=0.9] (9.2381,10.3723) -- (9.2381,10.5125);
\draw [c,line width=0.9] (9.61905,10.2322) -- (9.61905,10.5125);
\draw [c,line width=0.9] (10,10.3723) -- (10,10.5125);
\draw [c,line width=0.9] (10.381,10.3723) -- (10.381,10.5125);
\draw [c,line width=0.9] (10.7619,10.3723) -- (10.7619,10.5125);
\draw [c,line width=0.9] (11.1429,10.2322) -- (11.1429,10.5125);
\draw [c,line width=0.9] (11.5238,10.3723) -- (11.5238,10.5125);
\draw [c,line width=0.9] (11.9048,10.3723) -- (11.9048,10.5125);
\draw [c,line width=0.9] (12.2857,10.3723) -- (12.2857,10.5125);
\draw [c,line width=0.9] (12.6667,10.2322) -- (12.6667,10.5125);
\draw [c,line width=0.9] (13.0476,10.3723) -- (13.0476,10.5125);
\draw [c,line width=0.9] (13.4286,10.3723) -- (13.4286,10.5125);
\draw [c,line width=0.9] (13.8095,10.3723) -- (13.8095,10.5125);
\draw [c,line width=0.9] (14.1905,10.2322) -- (14.1905,10.5125);
\draw [c,line width=0.9] (14.5714,10.3723) -- (14.5714,10.5125);
\draw [c,line width=0.9] (14.9524,10.3723) -- (14.9524,10.5125);
\draw [c,line width=0.9] (15.3333,10.3723) -- (15.3333,10.5125);
\draw [c,line width=0.9] (15.7143,10.2322) -- (15.7143,10.5125);
\draw [c,line width=0.9] (16.0952,10.3723) -- (16.0952,10.5125);
\draw [c,line width=0.9] (16.4762,10.3723) -- (16.4762,10.5125);
\draw [c,line width=0.9] (16.8571,10.3723) -- (16.8571,10.5125);
\draw [c,line width=0.9] (17.2381,10.2322) -- (17.2381,10.5125);
\draw [c,line width=0.9] (17.2381,10.2322) -- (17.2381,10.5125);
\draw [c,line width=0.9] (17.619,10.3723) -- (17.619,10.5125);
\draw [c,line width=0.9] (18,10.3723) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw [c,line width=0.9] (2.48,1.18449) -- (2,1.18449);
\draw [anchor= east] (1.844,1.18449) node[scale=0.900036, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,2.31807) -- (2,2.31807);
\draw [c,line width=0.9] (2.24,2.98117) -- (2,2.98117);
\draw [c,line width=0.9] (2.24,3.45165) -- (2,3.45165);
\draw [c,line width=0.9] (2.24,3.81658) -- (2,3.81658);
\draw [c,line width=0.9] (2.24,4.11475) -- (2,4.11475);
\draw [c,line width=0.9] (2.24,4.36685) -- (2,4.36685);
\draw [c,line width=0.9] (2.24,4.58523) -- (2,4.58523);
\draw [c,line width=0.9] (2.24,4.77785) -- (2,4.77785);
\draw [c,line width=0.9] (2.48,4.95016) -- (2,4.95016);
\draw [anchor= east] (1.844,4.95016) node[scale=0.900036, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,6.08374) -- (2,6.08374);
\draw [c,line width=0.9] (2.24,6.74684) -- (2,6.74684);
\draw [c,line width=0.9] (2.24,7.21732) -- (2,7.21732);
\draw [c,line width=0.9] (2.24,7.58225) -- (2,7.58225);
\draw [c,line width=0.9] (2.24,7.88042) -- (2,7.88042);
\draw [c,line width=0.9] (2.24,8.13252) -- (2,8.13252);
\draw [c,line width=0.9] (2.24,8.3509) -- (2,8.3509);
\draw [c,line width=0.9] (2.24,8.54353) -- (2,8.54353);
\draw [c,line width=0.9] (2.48,8.71583) -- (2,8.71583);
\draw [anchor= east] (1.844,8.71583) node[scale=0.900036, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,9.84941) -- (2,9.84941);
\draw [c,line width=0.9] (2.24,10.5125) -- (2,10.5125);
\draw (0.751728,5.84029) node[scale=1.5, color=c, rotate=90]{$\mathcal{L}_{int}[fb^{-1}]$};
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,1.18449) -- (18,1.18449);
\draw [c,line width=0.9] (17.76,2.31807) -- (18,2.31807);
\draw [c,line width=0.9] (17.76,2.98117) -- (18,2.98117);
\draw [c,line width=0.9] (17.76,3.45165) -- (18,3.45165);
\draw [c,line width=0.9] (17.76,3.81658) -- (18,3.81658);
\draw [c,line width=0.9] (17.76,4.11475) -- (18,4.11475);
\draw [c,line width=0.9] (17.76,4.36685) -- (18,4.36685);
\draw [c,line width=0.9] (17.76,4.58523) -- (18,4.58523);
\draw [c,line width=0.9] (17.76,4.77785) -- (18,4.77785);
\draw [c,line width=0.9] (17.52,4.95016) -- (18,4.95016);
\draw [c,line width=0.9] (17.76,6.08374) -- (18,6.08374);
\draw [c,line width=0.9] (17.76,6.74684) -- (18,6.74684);
\draw [c,line width=0.9] (17.76,7.21732) -- (18,7.21732);
\draw [c,line width=0.9] (17.76,7.58225) -- (18,7.58225);
\draw [c,line width=0.9] (17.76,7.88042) -- (18,7.88042);
\draw [c,line width=0.9] (17.76,8.13252) -- (18,8.13252);
\draw [c,line width=0.9] (17.76,8.3509) -- (18,8.3509);
\draw [c,line width=0.9] (17.76,8.54353) -- (18,8.54353);
\draw [c,line width=0.9] (17.52,8.71583) -- (18,8.71583);
\draw [c,line width=0.9] (17.76,9.84941) -- (18,9.84941);
\draw [c,line width=0.9] (17.76,10.5125) -- (18,10.5125);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=0.9] (7.21829,2.683) -- (8.79162,3.81658) -- (9.74171,4.47969) -- (10.4053,4.95016) -- (10.9478,5.31509) -- (11.3806,5.61327) -- (11.741,5.86537) -- (12.0571,6.08374) -- (12.3474,6.27637) -- (12.592,6.44867) -- (13.3943,6.99894)
 -- (14.0084,7.40995) -- (14.4952,7.73813) -- (14.8891,8.01133) -- (15.245,8.24536) -- (15.5444,8.45005) -- (15.8095,8.63195) -- (16.061,8.79563) -- (16.2789,8.9444) -- (16.4701,9.08076) -- (16.6682,9.20663) -- (16.8457,9.32349) -- (17.0057,9.43256)
 -- (17.1512,9.53481) -- (17.2907,9.63103);

\foreach \P in {(7.21829,2.683), (8.79162,3.81658), (9.74171,4.47969), (10.4053,4.95016), (10.9478,5.31509), (11.3806,5.61327), (11.741,5.86537), (12.0571,6.08374), (12.3474,6.27637), (12.592,6.44867), (13.3943,6.99894), (14.0084,7.40995),
 (14.4952,7.73813), (14.8891,8.01133), (15.245,8.24536), (15.5444,8.45005), (15.8095,8.63195), (16.061,8.79563), (16.2789,8.9444), (16.4701,9.08076), (16.6682,9.20663), (16.8457,9.32349), (17.0057,9.43256), (17.1512,9.53481),
 (17.2907,9.63103)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.2,0.6,1};
\draw [c,line width=0.9] (5.43238,2.683) -- (6.96152,3.81658) -- (7.87581,4.47969) -- (8.53333,4.95016) -- (9.04229,5.31509) -- (9.46895,5.61327) -- (9.83086,5.86537) -- (10.1425,6.08374) -- (10.4053,6.27637) -- (10.669,6.44867) -- (11.4674,6.99894)
 -- (12.0571,7.40995) -- (12.541,7.73813) -- (12.947,8.01133) -- (13.2846,8.24536) -- (13.5848,8.45005) -- (13.8583,8.63195) -- (14.0914,8.79563) -- (14.3116,8.9444) -- (14.5204,9.08076) -- (14.7048,9.20663) -- (14.8701,9.32349) -- (15.0301,9.43256)
 -- (15.1886,9.53481) -- (15.3333,9.63103);
\foreach \P in {(5.43238,2.683), (6.96152,3.81658), (7.87581,4.47969), (8.53333,4.95016), (9.04229,5.31509), (9.46895,5.61327), (9.83086,5.86537), (10.1425,6.08374), (10.4053,6.27637), (10.669,6.44867), (11.4674,6.99894), (12.0571,7.40995),
 (12.541,7.73813), (12.947,8.01133), (13.2846,8.24536), (13.5848,8.45005), (13.8583,8.63195), (14.0914,8.79563), (14.3116,8.9444), (14.5204,9.08076), (14.7048,9.20663), (14.8701,9.32349), (15.0301,9.43256), (15.1886,9.53481),
 (15.3333,9.63103)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=triangle*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.12,0.7,0.06};
\draw [c,line width=0.9] (3.2899,2.683) -- (4.72838,3.81658) -- (5.59543,4.47969) -- (6.22857,4.95016) -- (6.71848,5.31509) -- (7.13067,5.61327) -- (7.47505,5.86537) -- (7.78514,6.08374) -- (8.04114,6.27637) -- (8.28876,6.44867) -- (9.0621,6.99894)
 -- (9.64038,7.40995) -- (10.1196,7.73813) -- (10.5051,8.01133) -- (10.8526,8.24536) -- (11.1375,8.45005) -- (11.4126,8.63195) -- (11.648,8.79563) -- (11.8522,8.9444) -- (12.0571,9.08076) -- (12.2484,9.20663) -- (12.4198,9.32349) -- (12.5745,9.43256)
 -- (12.7215,9.53481) -- (12.8701,9.63103);
%\definecolor{c}{rgb}{1,0,0};
\foreach \P in {(3.2899,2.683), (4.72838,3.81658), (5.59543,4.47969), (6.22857,4.95016), (6.71848,5.31509), (7.13067,5.61327), (7.47505,5.86537), (7.78514,6.08374), (8.04114,6.27637), (8.28876,6.44867), (9.0621,6.99894), (9.64038,7.40995),
 (10.1196,7.73813), (10.5051,8.01133), (10.8526,8.24536), (11.1375,8.45005), (11.4126,8.63195), (11.648,8.79563), (11.8522,8.9444), (12.0571,9.08076), (12.2484,9.20663), (12.4198,9.32349), (12.5745,9.43256), (12.7215,9.53481),
 (12.8701,9.63103)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=pentagon*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.8,0.4,0};
\draw [pattern=dots, draw=none, pattern color=c, fill opacity=0.35] (2,1.16806) rectangle (18,6.44867);
\definecolor{c}{rgb}{0.0, 0.5, 1.0}
\draw [pattern=north west lines, draw=none, pattern color=c, fill opacity=0.25] (2,6.44867) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (2.38095,5.28374) node[scale=1.53239, color=c, rotate=0]{\textbf{Phase I}};
\draw [anchor=base west] (2.38095,9.04941) node[scale=1.53239, color=c, rotate=0]{\textbf{Phase II}};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (14.4,4.67223) rectangle (18.,6.42431);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.4,4.67223) -- (18.,4.67223);
\draw [c,line width=0.9] (18.,4.67223) -- (18.,6.42431);
\draw [c,line width=0.9] (18.,6.42431) -- (14.4,6.42431);
\draw [c,line width=0.9] (14.4,6.42431) -- (14.4,4.67223);
\draw [anchor=base west] (15.15,6.00089) node[scale=0.994149, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.12,0.7,0.06};
\foreach \P in {(14.775,6.1323)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=pentagon*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,5.41687) node[scale=0.994149, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.2,0.6,1};
\foreach \P in {(14.775,5.54827)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=triangle*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,4.83284) node[scale=0.994149, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{1,0.6,0.2};
\foreach \P in {(14.775,4.96424)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (14.4,2.33611) rectangle (18.,4.67223);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.4,2.33611) -- (18.,2.33611);
\draw [c,line width=0.9] (18.,2.33611) -- (18.,4.67223);
\draw [c,line width=0.9] (18.,4.67223) -- (14.4,4.67223);
\draw [c,line width=0.9] (14.4,4.67223) -- (14.4,2.33611);
\draw [anchor= west] (14.65,4.28288) node[scale=0.935319, color=c, rotate=0]{FCC $(pp\rightarrow \gamma j + X)$};
\draw [anchor= west] (14.65,3.50417) node[scale=0.935319, color=c, rotate=0]{$\Lambda$ = m$_{d^{\star}}$};
\draw [anchor= west] (14.65,2.72547) node[scale=0.935319, color=c, rotate=0]{$\sqrt{s}$ = 100 TeV};
\end{tikzpicture}


==> LumiMass_FCC_qstar_LEM_Aj.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.6806);
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (2,10.5125) -- (2,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (5.2,10.5125) -- (5.2,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (8.4,10.5125) -- (8.4,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (11.6,10.5125) -- (11.6,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (14.8,10.5125) -- (14.8,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,10.5125) -- (18,1.16806);
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,1.18449) -- (2,1.18449);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,2.31807) -- (2,2.31807);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,2.98117) -- (2,2.98117);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,3.45165) -- (2,3.45165);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,3.81658) -- (2,3.81658);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.11475) -- (2,4.11475);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.36685) -- (2,4.36685);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.58523) -- (2,4.58523);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.77785) -- (2,4.77785);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.95016) -- (2,4.95016);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,6.08374) -- (2,6.08374);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,6.74684) -- (2,6.74684);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.21732) -- (2,7.21732);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.58225) -- (2,7.58225);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.88042) -- (2,7.88042);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.13252) -- (2,8.13252);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.3509) -- (2,8.3509);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.54353) -- (2,8.54353);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.71583) -- (2,8.71583);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,9.84941) -- (2,9.84941);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,10.5125) -- (2,10.5125);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (2.64,1.30822) -- (2.64,1.16806);
\draw [c,line width=0.9] (3.28,1.30822) -- (3.28,1.16806);
\draw [c,line width=0.9] (3.92,1.30822) -- (3.92,1.16806);
\draw [c,line width=0.9] (4.56,1.30822) -- (4.56,1.16806);
\draw [c,line width=0.9] (5.2,1.44839) -- (5.2,1.16806);
\draw [c,line width=0.9] (5.84,1.30822) -- (5.84,1.16806);
\draw [c,line width=0.9] (6.48,1.30822) -- (6.48,1.16806);
\draw [c,line width=0.9] (7.12,1.30822) -- (7.12,1.16806);
\draw [c,line width=0.9] (7.76,1.30822) -- (7.76,1.16806);
\draw [c,line width=0.9] (8.4,1.44839) -- (8.4,1.16806);
\draw [c,line width=0.9] (9.04,1.30822) -- (9.04,1.16806);
\draw [c,line width=0.9] (9.68,1.30822) -- (9.68,1.16806);
\draw [c,line width=0.9] (10.32,1.30822) -- (10.32,1.16806);
\draw [c,line width=0.9] (10.96,1.30822) -- (10.96,1.16806);
\draw [c,line width=0.9] (11.6,1.44839) -- (11.6,1.16806);
\draw [c,line width=0.9] (12.24,1.30822) -- (12.24,1.16806);
\draw [c,line width=0.9] (12.88,1.30822) -- (12.88,1.16806);
\draw [c,line width=0.9] (13.52,1.30822) -- (13.52,1.16806);
\draw [c,line width=0.9] (14.16,1.30822) -- (14.16,1.16806);
\draw [c,line width=0.9] (14.8,1.44839) -- (14.8,1.16806);
\draw [c,line width=0.9] (15.44,1.30822) -- (15.44,1.16806);
\draw [c,line width=0.9] (16.08,1.30822) -- (16.08,1.16806);
\draw [c,line width=0.9] (16.72,1.30822) -- (16.72,1.16806);
\draw [c,line width=0.9] (17.36,1.30822) -- (17.36,1.16806);
\draw [c,line width=0.9] (18,1.44839) -- (18,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=0.900036, color=c, rotate=0]{25};
\draw [anchor=base] (5.2,0.782598) node[scale=0.900036, color=c, rotate=0]{30};
\draw [anchor=base] (8.4,0.782598) node[scale=0.900036, color=c, rotate=0]{35};
\draw [anchor=base] (11.6,0.782598) node[scale=0.900036, color=c, rotate=0]{40};
\draw [anchor=base] (14.8,0.782598) node[scale=0.900036, color=c, rotate=0]{45};
\draw [anchor=base] (18,0.782598) node[scale=0.900036, color=c, rotate=0]{50};
\draw (10,0.513945) node[scale=1.5, color=c, rotate=0]{m$_{q^\star}$[TeV]};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (2.64,10.3723) -- (2.64,10.5125);
\draw [c,line width=0.9] (3.28,10.3723) -- (3.28,10.5125);
\draw [c,line width=0.9] (3.92,10.3723) -- (3.92,10.5125);
\draw [c,line width=0.9] (4.56,10.3723) -- (4.56,10.5125);
\draw [c,line width=0.9] (5.2,10.2322) -- (5.2,10.5125);
\draw [c,line width=0.9] (5.84,10.3723) -- (5.84,10.5125);
\draw [c,line width=0.9] (6.48,10.3723) -- (6.48,10.5125);
\draw [c,line width=0.9] (7.12,10.3723) -- (7.12,10.5125);
\draw [c,line width=0.9] (7.76,10.3723) -- (7.76,10.5125);
\draw [c,line width=0.9] (8.4,10.2322) -- (8.4,10.5125);
\draw [c,line width=0.9] (9.04,10.3723) -- (9.04,10.5125);
\draw [c,line width=0.9] (9.68,10.3723) -- (9.68,10.5125);
\draw [c,line width=0.9] (10.32,10.3723) -- (10.32,10.5125);
\draw [c,line width=0.9] (10.96,10.3723) -- (10.96,10.5125);
\draw [c,line width=0.9] (11.6,10.2322) -- (11.6,10.5125);
\draw [c,line width=0.9] (12.24,10.3723) -- (12.24,10.5125);
\draw [c,line width=0.9] (12.88,10.3723) -- (12.88,10.5125);
\draw [c,line width=0.9] (13.52,10.3723) -- (13.52,10.5125);
\draw [c,line width=0.9] (14.16,10.3723) -- (14.16,10.5125);
\draw [c,line width=0.9] (14.8,10.2322) -- (14.8,10.5125);
\draw [c,line width=0.9] (15.44,10.3723) -- (15.44,10.5125);
\draw [c,line width=0.9] (16.08,10.3723) -- (16.08,10.5125);
\draw [c,line width=0.9] (16.72,10.3723) -- (16.72,10.5125);
\draw [c,line width=0.9] (17.36,10.3723) -- (17.36,10.5125);
\draw [c,line width=0.9] (18,10.2322) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw [c,line width=0.9] (2.48,1.18449) -- (2,1.18449);
\draw [anchor= east] (1.844,1.18449) node[scale=0.900036, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,2.31807) -- (2,2.31807);
\draw [c,line width=0.9] (2.24,2.98117) -- (2,2.98117);
\draw [c,line width=0.9] (2.24,3.45165) -- (2,3.45165);
\draw [c,line width=0.9] (2.24,3.81658) -- (2,3.81658);
\draw [c,line width=0.9] (2.24,4.11475) -- (2,4.11475);
\draw [c,line width=0.9] (2.24,4.36685) -- (2,4.36685);
\draw [c,line width=0.9] (2.24,4.58523) -- (2,4.58523);
\draw [c,line width=0.9] (2.24,4.77785) -- (2,4.77785);
\draw [c,line width=0.9] (2.48,4.95016) -- (2,4.95016);
\draw [anchor= east] (1.844,4.95016) node[scale=0.900036, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,6.08374) -- (2,6.08374);
\draw [c,line width=0.9] (2.24,6.74684) -- (2,6.74684);
\draw [c,line width=0.9] (2.24,7.21732) -- (2,7.21732);
\draw [c,line width=0.9] (2.24,7.58225) -- (2,7.58225);
\draw [c,line width=0.9] (2.24,7.88042) -- (2,7.88042);
\draw [c,line width=0.9] (2.24,8.13252) -- (2,8.13252);
\draw [c,line width=0.9] (2.24,8.3509) -- (2,8.3509);
\draw [c,line width=0.9] (2.24,8.54353) -- (2,8.54353);
\draw [c,line width=0.9] (2.48,8.71583) -- (2,8.71583);
\draw [anchor= east] (1.844,8.71583) node[scale=0.900036, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,9.84941) -- (2,9.84941);
\draw [c,line width=0.9] (2.24,10.5125) -- (2,10.5125);
\draw (0.751728,5.84029) node[scale=1.5, color=c, rotate=90]{$\mathcal{L}_{int}[fb^{-1}]$};
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,1.18449) -- (18,1.18449);
\draw [c,line width=0.9] (17.76,2.31807) -- (18,2.31807);
\draw [c,line width=0.9] (17.76,2.98117) -- (18,2.98117);
\draw [c,line width=0.9] (17.76,3.45165) -- (18,3.45165);
\draw [c,line width=0.9] (17.76,3.81658) -- (18,3.81658);
\draw [c,line width=0.9] (17.76,4.11475) -- (18,4.11475);
\draw [c,line width=0.9] (17.76,4.36685) -- (18,4.36685);
\draw [c,line width=0.9] (17.76,4.58523) -- (18,4.58523);
\draw [c,line width=0.9] (17.76,4.77785) -- (18,4.77785);
\draw [c,line width=0.9] (17.52,4.95016) -- (18,4.95016);
\draw [c,line width=0.9] (17.76,6.08374) -- (18,6.08374);
\draw [c,line width=0.9] (17.76,6.74684) -- (18,6.74684);
\draw [c,line width=0.9] (17.76,7.21732) -- (18,7.21732);
\draw [c,line width=0.9] (17.76,7.58225) -- (18,7.58225);
\draw [c,line width=0.9] (17.76,7.88042) -- (18,7.88042);
\draw [c,line width=0.9] (17.76,8.13252) -- (18,8.13252);
\draw [c,line width=0.9] (17.76,8.3509) -- (18,8.3509);
\draw [c,line width=0.9] (17.76,8.54353) -- (18,8.54353);
\draw [c,line width=0.9] (17.52,8.71583) -- (18,8.71583);
\draw [c,line width=0.9] (17.76,9.84941) -- (18,9.84941);
\draw [c,line width=0.9] (17.76,10.5125) -- (18,10.5125);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=0.9] (7.56352,2.683) -- (9.14112,3.81658) -- (10.0736,4.47969) -- (10.7302,4.95016) -- (11.2384,5.31509) -- (11.6435,5.61327) -- (12.0038,5.86537) -- (12.3014,6.08374) -- (12.5779,6.27637) -- (12.8115,6.44867) -- (13.5693,6.99894)
 -- (14.1331,7.40995) -- (14.5901,7.73813) -- (14.9626,8.01133) -- (15.2851,8.24536) -- (15.5642,8.45005) -- (15.8144,8.63195) -- (16.0282,8.79563) -- (16.2323,8.9444) -- (16.4179,9.08076) -- (16.583,9.20663) -- (16.7315,9.32349) -- (16.8851,9.43256)
 -- (17.024,9.53481) -- (17.1514,9.63103);

\foreach \P in {(7.56352,2.683), (9.14112,3.81658), (10.0736,4.47969), (10.7302,4.95016), (11.2384,5.31509), (11.6435,5.61327), (12.0038,5.86537), (12.3014,6.08374), (12.5779,6.27637), (12.8115,6.44867), (13.5693,6.99894), (14.1331,7.40995),
 (14.5901,7.73813), (14.9626,8.01133), (15.2851,8.24536), (15.5642,8.45005), (15.8144,8.63195), (16.0282,8.79563), (16.2323,8.9444), (16.4179,9.08076), (16.583,9.20663), (16.7315,9.32349), (16.8851,9.43256), (17.024,9.53481),
 (17.1514,9.63103)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.2,0.6,1};
\draw [c,line width=0.9] (5.72096,2.683) -- (7.29408,3.81658) -- (8.21632,4.47969) -- (8.8736,4.95016) -- (9.38816,5.31509) -- (9.8016,5.61327) -- (10.1549,5.86537) -- (10.4582,6.08374) -- (10.7302,6.27637) -- (10.96,6.44867) -- (11.7312,6.99894) --
 (12.3014,7.40995) -- (12.7629,7.73813) -- (13.145,8.01133) -- (13.4605,8.24536) -- (13.7485,8.45005) -- (13.9968,8.63195) -- (14.2163,8.79563) -- (14.4269,8.9444) -- (14.6118,9.08076) -- (14.7757,9.20663) -- (14.9421,9.32349) -- (15.0963,9.43256) --
 (15.2365,9.53481) -- (15.3638,9.63103);

\foreach \P in {(5.72096,2.683), (7.29408,3.81658), (8.21632,4.47969), (8.8736,4.95016), (9.38816,5.31509), (9.8016,5.61327), (10.1549,5.86537), (10.4582,6.08374), (10.7302,6.27637), (10.96,6.44867), (11.7312,6.99894), (12.3014,7.40995),
 (12.7629,7.73813), (13.145,8.01133), (13.4605,8.24536), (13.7485,8.45005), (13.9968,8.63195), (14.2163,8.79563), (14.4269,8.9444), (14.6118,9.08076), (14.7757,9.20663), (14.9421,9.32349), (15.0963,9.43256), (15.2365,9.53481),
 (15.3638,9.63103)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=triangle*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.12,0.7,0.06};
\draw [c,line width=0.9] (3.45216,2.683) -- (4.98816,3.81658) -- (5.88992,4.47969) -- (6.5408,4.95016) -- (7.05024,5.31509) -- (7.472,5.61327) -- (7.8144,5.86537) -- (8.12544,6.08374) -- (8.38336,6.27637) -- (8.6336,6.44867) -- (9.40672,6.99894) --
 (9.98144,7.40995) -- (10.4339,7.73813) -- (10.8173,8.01133) -- (11.1437,8.24536) -- (11.4272,8.45005) -- (11.6755,8.63195) -- (11.911,8.79563) -- (12.1146,8.9444) -- (12.3014,9.08076) -- (12.4838,9.20663) -- (12.647,9.32349) -- (12.7942,9.43256) --
 (12.9344,9.53481) -- (13.0733,9.63103);

\foreach \P in {(3.45216,2.683), (4.98816,3.81658), (5.88992,4.47969), (6.5408,4.95016), (7.05024,5.31509), (7.472,5.61327), (7.8144,5.86537), (8.12544,6.08374), (8.38336,6.27637), (8.6336,6.44867), (9.40672,6.99894), (9.98144,7.40995),
 (10.4339,7.73813), (10.8173,8.01133), (11.1437,8.24536), (11.4272,8.45005), (11.6755,8.63195), (11.911,8.79563), (12.1146,8.9444), (12.3014,9.08076), (12.4838,9.20663), (12.647,9.32349), (12.7942,9.43256), (12.9344,9.53481),
 (13.0733,9.63103)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=pentagon*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.8,0.4,0};
\draw [pattern=dots, draw=none, pattern color=c, fill opacity=0.35] (2,1.16806) rectangle (18,6.44867);
\definecolor{c}{rgb}{0.0,0.5,1.0};
\draw [pattern=north west lines,, draw=none, pattern color=c, fill opacity=0.25] (2,6.44867) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (2.38095,5.28374) node[scale=1.53239, color=c, rotate=0]{\textbf{Phase I}};
\draw [anchor=base west] (2.38095,9.04941) node[scale=1.53239, color=c, rotate=0]{\textbf{Phase II}};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (14.4,4.67223) rectangle (18.,6.42431);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.4,4.67223) -- (18.,4.67223);
\draw [c,line width=0.9] (18.,4.67223) -- (18.,6.42431);
\draw [c,line width=0.9] (18.,6.42431) -- (14.4,6.42431);
\draw [c,line width=0.9] (14.4,6.42431) -- (14.4,4.67223);
\draw [anchor=base west] (15.15,6.00089) node[scale=0.994149, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.12,0.7,0.06};
\foreach \P in {(14.775,6.1323)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=pentagon*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,5.41687) node[scale=0.994149, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.2,0.6,1};
\foreach \P in {(14.775,5.54827)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=triangle*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,4.83284) node[scale=0.994149, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{1,0.6,0.2};
\foreach \P in {(14.775,4.96424)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (14.4,2.33611) rectangle (18.,4.67223);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.4,2.33611) -- (18.,2.33611);
\draw [c,line width=0.9] (18.,2.33611) -- (18.,4.67223);
\draw [c,line width=0.9] (18.,4.67223) -- (14.4,4.67223);
\draw [c,line width=0.9] (14.4,4.67223) -- (14.4,2.33611);
\draw [anchor= west] (14.65,4.28288) node[scale=0.935319, color=c, rotate=0]{FCC $(pp\rightarrow \gamma j + X)$};
\draw [anchor= west] (14.65,3.50417) node[scale=0.935319, color=c, rotate=0]{$\Lambda$ = m$_{q^{\star}}$};
\draw [anchor= west] (14.65,2.72547) node[scale=0.935319, color=c, rotate=0]{$\sqrt{s}$ = 100 TeV};
\end{tikzpicture}


==> LumiMass_FCC_ustar_LEM_Aj.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.6806);
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (2,10.5125) -- (2,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (5.2,10.5125) -- (5.2,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (8.4,10.5125) -- (8.4,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (11.6,10.5125) -- (11.6,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (14.8,10.5125) -- (14.8,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,10.5125) -- (18,1.16806);
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,1.18449) -- (2,1.18449);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,2.31807) -- (2,2.31807);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,2.98117) -- (2,2.98117);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,3.45165) -- (2,3.45165);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,3.81658) -- (2,3.81658);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.11475) -- (2,4.11475);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.36685) -- (2,4.36685);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.58523) -- (2,4.58523);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.77785) -- (2,4.77785);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.95016) -- (2,4.95016);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,6.08374) -- (2,6.08374);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,6.74684) -- (2,6.74684);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.21732) -- (2,7.21732);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.58225) -- (2,7.58225);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.88042) -- (2,7.88042);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.13252) -- (2,8.13252);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.3509) -- (2,8.3509);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.54353) -- (2,8.54353);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.71583) -- (2,8.71583);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,9.84941) -- (2,9.84941);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,10.5125) -- (2,10.5125);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (2.64,1.30822) -- (2.64,1.16806);
\draw [c,line width=0.9] (3.28,1.30822) -- (3.28,1.16806);
\draw [c,line width=0.9] (3.92,1.30822) -- (3.92,1.16806);
\draw [c,line width=0.9] (4.56,1.30822) -- (4.56,1.16806);
\draw [c,line width=0.9] (5.2,1.44839) -- (5.2,1.16806);
\draw [c,line width=0.9] (5.84,1.30822) -- (5.84,1.16806);
\draw [c,line width=0.9] (6.48,1.30822) -- (6.48,1.16806);
\draw [c,line width=0.9] (7.12,1.30822) -- (7.12,1.16806);
\draw [c,line width=0.9] (7.76,1.30822) -- (7.76,1.16806);
\draw [c,line width=0.9] (8.4,1.44839) -- (8.4,1.16806);
\draw [c,line width=0.9] (9.04,1.30822) -- (9.04,1.16806);
\draw [c,line width=0.9] (9.68,1.30822) -- (9.68,1.16806);
\draw [c,line width=0.9] (10.32,1.30822) -- (10.32,1.16806);
\draw [c,line width=0.9] (10.96,1.30822) -- (10.96,1.16806);
\draw [c,line width=0.9] (11.6,1.44839) -- (11.6,1.16806);
\draw [c,line width=0.9] (12.24,1.30822) -- (12.24,1.16806);
\draw [c,line width=0.9] (12.88,1.30822) -- (12.88,1.16806);
\draw [c,line width=0.9] (13.52,1.30822) -- (13.52,1.16806);
\draw [c,line width=0.9] (14.16,1.30822) -- (14.16,1.16806);
\draw [c,line width=0.9] (14.8,1.44839) -- (14.8,1.16806);
\draw [c,line width=0.9] (15.44,1.30822) -- (15.44,1.16806);
\draw [c,line width=0.9] (16.08,1.30822) -- (16.08,1.16806);
\draw [c,line width=0.9] (16.72,1.30822) -- (16.72,1.16806);
\draw [c,line width=0.9] (17.36,1.30822) -- (17.36,1.16806);
\draw [c,line width=0.9] (18,1.44839) -- (18,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=0.900036, color=c, rotate=0]{25};
\draw [anchor=base] (5.2,0.782598) node[scale=0.900036, color=c, rotate=0]{30};
\draw [anchor=base] (8.4,0.782598) node[scale=0.900036, color=c, rotate=0]{35};
\draw [anchor=base] (11.6,0.782598) node[scale=0.900036, color=c, rotate=0]{40};
\draw [anchor=base] (14.8,0.782598) node[scale=0.900036, color=c, rotate=0]{45};
\draw [anchor=base] (18,0.782598) node[scale=0.900036, color=c, rotate=0]{50};
\draw (10,0.45) node[scale=1.5, color=c, rotate=0]{m$_{u^{\star}}$[TeV]};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (2.64,10.3723) -- (2.64,10.5125);
\draw [c,line width=0.9] (3.28,10.3723) -- (3.28,10.5125);
\draw [c,line width=0.9] (3.92,10.3723) -- (3.92,10.5125);
\draw [c,line width=0.9] (4.56,10.3723) -- (4.56,10.5125);
\draw [c,line width=0.9] (5.2,10.2322) -- (5.2,10.5125);
\draw [c,line width=0.9] (5.84,10.3723) -- (5.84,10.5125);
\draw [c,line width=0.9] (6.48,10.3723) -- (6.48,10.5125);
\draw [c,line width=0.9] (7.12,10.3723) -- (7.12,10.5125);
\draw [c,line width=0.9] (7.76,10.3723) -- (7.76,10.5125);
\draw [c,line width=0.9] (8.4,10.2322) -- (8.4,10.5125);
\draw [c,line width=0.9] (9.04,10.3723) -- (9.04,10.5125);
\draw [c,line width=0.9] (9.68,10.3723) -- (9.68,10.5125);
\draw [c,line width=0.9] (10.32,10.3723) -- (10.32,10.5125);
\draw [c,line width=0.9] (10.96,10.3723) -- (10.96,10.5125);
\draw [c,line width=0.9] (11.6,10.2322) -- (11.6,10.5125);
\draw [c,line width=0.9] (12.24,10.3723) -- (12.24,10.5125);
\draw [c,line width=0.9] (12.88,10.3723) -- (12.88,10.5125);
\draw [c,line width=0.9] (13.52,10.3723) -- (13.52,10.5125);
\draw [c,line width=0.9] (14.16,10.3723) -- (14.16,10.5125);
\draw [c,line width=0.9] (14.8,10.2322) -- (14.8,10.5125);
\draw [c,line width=0.9] (15.44,10.3723) -- (15.44,10.5125);
\draw [c,line width=0.9] (16.08,10.3723) -- (16.08,10.5125);
\draw [c,line width=0.9] (16.72,10.3723) -- (16.72,10.5125);
\draw [c,line width=0.9] (17.36,10.3723) -- (17.36,10.5125);
\draw [c,line width=0.9] (18,10.2322) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw [c,line width=0.9] (2.48,1.18449) -- (2,1.18449);
\draw [anchor= east] (1.844,1.18449) node[scale=0.900036, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,2.31807) -- (2,2.31807);
\draw [c,line width=0.9] (2.24,2.98117) -- (2,2.98117);
\draw [c,line width=0.9] (2.24,3.45165) -- (2,3.45165);
\draw [c,line width=0.9] (2.24,3.81658) -- (2,3.81658);
\draw [c,line width=0.9] (2.24,4.11475) -- (2,4.11475);
\draw [c,line width=0.9] (2.24,4.36685) -- (2,4.36685);
\draw [c,line width=0.9] (2.24,4.58523) -- (2,4.58523);
\draw [c,line width=0.9] (2.24,4.77785) -- (2,4.77785);
\draw [c,line width=0.9] (2.48,4.95016) -- (2,4.95016);
\draw [anchor= east] (1.844,4.95016) node[scale=0.900036, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,6.08374) -- (2,6.08374);
\draw [c,line width=0.9] (2.24,6.74684) -- (2,6.74684);
\draw [c,line width=0.9] (2.24,7.21732) -- (2,7.21732);
\draw [c,line width=0.9] (2.24,7.58225) -- (2,7.58225);
\draw [c,line width=0.9] (2.24,7.88042) -- (2,7.88042);
\draw [c,line width=0.9] (2.24,8.13252) -- (2,8.13252);
\draw [c,line width=0.9] (2.24,8.3509) -- (2,8.3509);
\draw [c,line width=0.9] (2.24,8.54353) -- (2,8.54353);
\draw [c,line width=0.9] (2.48,8.71583) -- (2,8.71583);
\draw [anchor= east] (1.844,8.71583) node[scale=0.900036, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,9.84941) -- (2,9.84941);
\draw [c,line width=0.9] (2.24,10.5125) -- (2,10.5125);
\draw (0.751728,5.84029) node[scale=1.5, color=c, rotate=90]{$\mathcal{L}_{int}[fb^{-1}]$};
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,1.18449) -- (18,1.18449);
\draw [c,line width=0.9] (17.76,2.31807) -- (18,2.31807);
\draw [c,line width=0.9] (17.76,2.98117) -- (18,2.98117);
\draw [c,line width=0.9] (17.76,3.45165) -- (18,3.45165);
\draw [c,line width=0.9] (17.76,3.81658) -- (18,3.81658);
\draw [c,line width=0.9] (17.76,4.11475) -- (18,4.11475);
\draw [c,line width=0.9] (17.76,4.36685) -- (18,4.36685);
\draw [c,line width=0.9] (17.76,4.58523) -- (18,4.58523);
\draw [c,line width=0.9] (17.76,4.77785) -- (18,4.77785);
\draw [c,line width=0.9] (17.52,4.95016) -- (18,4.95016);
\draw [c,line width=0.9] (17.76,6.08374) -- (18,6.08374);
\draw [c,line width=0.9] (17.76,6.74684) -- (18,6.74684);
\draw [c,line width=0.9] (17.76,7.21732) -- (18,7.21732);
\draw [c,line width=0.9] (17.76,7.58225) -- (18,7.58225);
\draw [c,line width=0.9] (17.76,7.88042) -- (18,7.88042);
\draw [c,line width=0.9] (17.76,8.13252) -- (18,8.13252);
\draw [c,line width=0.9] (17.76,8.3509) -- (18,8.3509);
\draw [c,line width=0.9] (17.76,8.54353) -- (18,8.54353);
\draw [c,line width=0.9] (17.52,8.71583) -- (18,8.71583);
\draw [c,line width=0.9] (17.76,9.84941) -- (18,9.84941);
\draw [c,line width=0.9] (17.76,10.5125) -- (18,10.5125);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=0.9] (7.39776,2.683) -- (8.97728,3.81658) -- (9.9168,4.47969) -- (10.5766,4.95016) -- (11.0861,5.31509) -- (11.5034,5.61327) -- (11.8592,5.86537) -- (12.1568,6.08374) -- (12.4288,6.27637) -- (12.6694,6.44867) -- (13.4336,6.99894)
 -- (14.0083,7.40995) -- (14.4634,7.73813) -- (14.8282,8.01133) -- (15.1558,8.24536) -- (15.424,8.45005) -- (15.6819,8.63195) -- (15.9046,8.79563) -- (16.0998,8.9444) -- (16.2938,9.08076) -- (16.4653,9.20663) -- (16.6195,9.32349) -- (16.7629,9.43256)
 -- (16.9056,9.53481) -- (17.0362,9.63103);

\foreach \P in {(7.39776,2.683), (8.97728,3.81658), (9.9168,4.47969), (10.5766,4.95016), (11.0861,5.31509), (11.5034,5.61327), (11.8592,5.86537), (12.1568,6.08374), (12.4288,6.27637), (12.6694,6.44867), (13.4336,6.99894), (14.0083,7.40995),
 (14.4634,7.73813), (14.8282,8.01133), (15.1558,8.24536), (15.424,8.45005), (15.6819,8.63195), (15.9046,8.79563), (16.0998,8.9444), (16.2938,9.08076), (16.4653,9.20663), (16.6195,9.32349), (16.7629,9.43256), (16.9056,9.53481),
 (17.0362,9.63103)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.2,0.6,1};
\draw [c,line width=0.9] (5.55136,2.683) -- (7.11808,3.81658) -- (8.05568,4.47969) -- (8.71488,4.95016) -- (9.22496,5.31509) -- (9.63904,5.61327) -- (10.0006,5.86537) -- (10.297,6.08374) -- (10.5766,6.27637) -- (10.8166,6.44867) -- (11.5821,6.99894)
 -- (12.1568,7.40995) -- (12.6189,7.73813) -- (12.9952,8.01133) -- (13.3261,8.24536) -- (13.6077,8.45005) -- (13.8669,8.63195) -- (14.0877,8.79563) -- (14.295,8.9444) -- (14.4864,9.08076) -- (14.6554,9.20663) -- (14.8077,9.32349) -- (14.9645,9.43256)
 -- (15.1059,9.53481) -- (15.2358,9.63103);

\foreach \P in {(5.55136,2.683), (7.11808,3.81658), (8.05568,4.47969), (8.71488,4.95016), (9.22496,5.31509), (9.63904,5.61327), (10.0006,5.86537), (10.297,6.08374), (10.5766,6.27637), (10.8166,6.44867), (11.5821,6.99894), (12.1568,7.40995),
 (12.6189,7.73813), (12.9952,8.01133), (13.3261,8.24536), (13.6077,8.45005), (13.8669,8.63195), (14.0877,8.79563), (14.295,8.9444), (14.4864,9.08076), (14.6554,9.20663), (14.8077,9.32349), (14.9645,9.43256), (15.1059,9.53481),
 (15.2358,9.63103)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=triangle*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.12,0.7,0.06};
\draw [c,line width=0.9] (3.264,2.683) -- (4.8128,3.81658) -- (5.71968,4.47969) -- (6.37184,4.95016) -- (6.8864,5.31509) -- (7.30304,5.61327) -- (7.65248,5.86537) -- (7.96096,6.08374) -- (8.22976,6.27637) -- (8.46656,6.44867) -- (9.24352,6.99894) --
 (9.82016,7.40995) -- (10.2758,7.73813) -- (10.6675,8.01133) -- (10.9869,8.24536) -- (11.2838,8.45005) -- (11.5322,8.63195) -- (11.7645,8.79563) -- (11.9731,8.9444) -- (12.1568,9.08076) -- (12.3322,9.20663) -- (12.4998,9.32349) -- (12.6515,9.43256)
 -- (12.7885,9.53481) -- (12.9197,9.63103);

\foreach \P in {(3.264,2.683), (4.8128,3.81658), (5.71968,4.47969), (6.37184,4.95016), (6.8864,5.31509), (7.30304,5.61327), (7.65248,5.86537), (7.96096,6.08374), (8.22976,6.27637), (8.46656,6.44867), (9.24352,6.99894), (9.82016,7.40995),
 (10.2758,7.73813), (10.6675,8.01133), (10.9869,8.24536), (11.2838,8.45005), (11.5322,8.63195), (11.7645,8.79563), (11.9731,8.9444), (12.1568,9.08076), (12.3322,9.20663), (12.4998,9.32349), (12.6515,9.43256), (12.7885,9.53481),
 (12.9197,9.63103)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=pentagon*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.8,0.4,0};
\draw [pattern=dots, draw=none, pattern color=c, fill opacity=0.35] (2,1.16806) rectangle (18,6.44867);
\definecolor{c}{rgb}{0,0.5,1.0};
\draw [pattern=north west lines, draw=none, pattern color=c, fill opacity=0.25] (2,6.44867) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (2.38095,5.28374) node[scale=1.53239, color=c, rotate=0]{\textbf{Phase I}};
\draw [anchor=base west] (2.38095,9.04941) node[scale=1.53239, color=c, rotate=0]{\textbf{Phase II}};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (14.4,4.67223) rectangle (18.,6.42431);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.4,4.67223) -- (18.,4.67223);
\draw [c,line width=0.9] (18.,4.67223) -- (18.,6.42431);
\draw [c,line width=0.9] (18.,6.42431) -- (14.4,6.42431);
\draw [c,line width=0.9] (14.4,6.42431) -- (14.4,4.67223);
\draw [anchor=base west] (15.15,6.00089) node[scale=0.994149, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.12,0.7,0.06};
\foreach \P in {(14.775,6.1323)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=pentagon*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,5.41687) node[scale=0.994149, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.2,0.6,1};
\foreach \P in {(14.775,5.54827)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=triangle*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,4.83284) node[scale=0.994149, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{1,0.6,0.2};
\foreach \P in {(14.775,4.96424)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (14.4,2.33611) rectangle (18.,4.67223);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.4,2.33611) -- (18.,2.33611);
\draw [c,line width=0.9] (18.,2.33611) -- (18.,4.67223);
\draw [c,line width=0.9] (18.,4.67223) -- (14.4,4.67223);
\draw [c,line width=0.9] (14.4,4.67223) -- (14.4,2.33611);
\draw [anchor= west] (14.65,4.28288) node[scale=0.935319, color=c, rotate=0]{FCC $(pp\rightarrow \gamma j + X)$};
\draw [anchor= west] (14.65,3.50417) node[scale=0.935319, color=c, rotate=0]{$\Lambda$ = m$_{u^{\star}}$};
\draw [anchor= west] (14.65,2.72547) node[scale=0.935319, color=c, rotate=0]{$\sqrt{s}$ = 100 TeV};
\end{tikzpicture}


==> LumiMass_SppC_dstar_LEM_Aj.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.6806);
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (2.4,1.30822) -- (2.4,1.16806);
\draw [c,line width=0.9] (2.8,1.30822) -- (2.8,1.16806);
\draw [c,line width=0.9] (3.2,1.30822) -- (3.2,1.16806);
\draw [c,line width=0.9] (3.6,1.44839) -- (3.6,1.16806);
\draw [c,line width=0.9] (4,1.30822) -- (4,1.16806);
\draw [c,line width=0.9] (4.4,1.30822) -- (4.4,1.16806);
\draw [c,line width=0.9] (4.8,1.30822) -- (4.8,1.16806);
\draw [c,line width=0.9] (5.2,1.44839) -- (5.2,1.16806);
\draw [c,line width=0.9] (5.6,1.30822) -- (5.6,1.16806);
\draw [c,line width=0.9] (6,1.30822) -- (6,1.16806);
\draw [c,line width=0.9] (6.4,1.30822) -- (6.4,1.16806);
\draw [c,line width=0.9] (6.8,1.44839) -- (6.8,1.16806);
\draw [c,line width=0.9] (7.2,1.30822) -- (7.2,1.16806);
\draw [c,line width=0.9] (7.6,1.30822) -- (7.6,1.16806);
\draw [c,line width=0.9] (8,1.30822) -- (8,1.16806);
\draw [c,line width=0.9] (8.4,1.44839) -- (8.4,1.16806);
\draw [c,line width=0.9] (8.8,1.30822) -- (8.8,1.16806);
\draw [c,line width=0.9] (9.2,1.30822) -- (9.2,1.16806);
\draw [c,line width=0.9] (9.6,1.30822) -- (9.6,1.16806);
\draw [c,line width=0.9] (10,1.44839) -- (10,1.16806);
\draw [c,line width=0.9] (10.4,1.30822) -- (10.4,1.16806);
\draw [c,line width=0.9] (10.8,1.30822) -- (10.8,1.16806);
\draw [c,line width=0.9] (11.2,1.30822) -- (11.2,1.16806);
\draw [c,line width=0.9] (11.6,1.44839) -- (11.6,1.16806);
\draw [c,line width=0.9] (12,1.30822) -- (12,1.16806);
\draw [c,line width=0.9] (12.4,1.30822) -- (12.4,1.16806);
\draw [c,line width=0.9] (12.8,1.30822) -- (12.8,1.16806);
\draw [c,line width=0.9] (13.2,1.44839) -- (13.2,1.16806);
\draw [c,line width=0.9] (13.6,1.30822) -- (13.6,1.16806);
\draw [c,line width=0.9] (14,1.30822) -- (14,1.16806);
\draw [c,line width=0.9] (14.4,1.30822) -- (14.4,1.16806);
\draw [c,line width=0.9] (14.8,1.44839) -- (14.8,1.16806);
\draw [c,line width=0.9] (15.2,1.30822) -- (15.2,1.16806);
\draw [c,line width=0.9] (15.6,1.30822) -- (15.6,1.16806);
\draw [c,line width=0.9] (16,1.30822) -- (16,1.16806);
\draw [c,line width=0.9] (16.4,1.44839) -- (16.4,1.16806);
\draw [c,line width=0.9] (16.8,1.30822) -- (16.8,1.16806);
\draw [c,line width=0.9] (17.2,1.30822) -- (17.2,1.16806);
\draw [c,line width=0.9] (17.6,1.30822) -- (17.6,1.16806);
\draw [c,line width=0.9] (18,1.44839) -- (18,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=0.900036, color=c, rotate=0]{28};
\draw [anchor=base] (3.6,0.782598) node[scale=0.900036, color=c, rotate=0]{30};
\draw [anchor=base] (5.2,0.782598) node[scale=0.900036, color=c, rotate=0]{32};
\draw [anchor=base] (6.8,0.782598) node[scale=0.900036, color=c, rotate=0]{34};
\draw [anchor=base] (8.4,0.782598) node[scale=0.900036, color=c, rotate=0]{36};
\draw [anchor=base] (10,0.782598) node[scale=0.900036, color=c, rotate=0]{38};
\draw [anchor=base] (11.6,0.782598) node[scale=0.900036, color=c, rotate=0]{40};
\draw [anchor=base] (13.2,0.782598) node[scale=0.900036, color=c, rotate=0]{42};
\draw [anchor=base] (14.8,0.782598) node[scale=0.900036, color=c, rotate=0]{44};
\draw [anchor=base] (16.4,0.782598) node[scale=0.900036, color=c, rotate=0]{46};
\draw [anchor=base] (18,0.782598) node[scale=0.900036, color=c, rotate=0]{48};
\draw (10,0.45) node[scale=1.5, color=c, rotate=0]{m$_{d^{\star}}$[TeV]};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (2.4,10.3723) -- (2.4,10.5125);
\draw [c,line width=0.9] (2.8,10.3723) -- (2.8,10.5125);
\draw [c,line width=0.9] (3.2,10.3723) -- (3.2,10.5125);
\draw [c,line width=0.9] (3.6,10.2322) -- (3.6,10.5125);
\draw [c,line width=0.9] (4,10.3723) -- (4,10.5125);
\draw [c,line width=0.9] (4.4,10.3723) -- (4.4,10.5125);
\draw [c,line width=0.9] (4.8,10.3723) -- (4.8,10.5125);
\draw [c,line width=0.9] (5.2,10.2322) -- (5.2,10.5125);
\draw [c,line width=0.9] (5.6,10.3723) -- (5.6,10.5125);
\draw [c,line width=0.9] (6,10.3723) -- (6,10.5125);
\draw [c,line width=0.9] (6.4,10.3723) -- (6.4,10.5125);
\draw [c,line width=0.9] (6.8,10.2322) -- (6.8,10.5125);
\draw [c,line width=0.9] (7.2,10.3723) -- (7.2,10.5125);
\draw [c,line width=0.9] (7.6,10.3723) -- (7.6,10.5125);
\draw [c,line width=0.9] (8,10.3723) -- (8,10.5125);
\draw [c,line width=0.9] (8.4,10.2322) -- (8.4,10.5125);
\draw [c,line width=0.9] (8.8,10.3723) -- (8.8,10.5125);
\draw [c,line width=0.9] (9.2,10.3723) -- (9.2,10.5125);
\draw [c,line width=0.9] (9.6,10.3723) -- (9.6,10.5125);
\draw [c,line width=0.9] (10,10.2322) -- (10,10.5125);
\draw [c,line width=0.9] (10.4,10.3723) -- (10.4,10.5125);
\draw [c,line width=0.9] (10.8,10.3723) -- (10.8,10.5125);
\draw [c,line width=0.9] (11.2,10.3723) -- (11.2,10.5125);
\draw [c,line width=0.9] (11.6,10.2322) -- (11.6,10.5125);
\draw [c,line width=0.9] (12,10.3723) -- (12,10.5125);
\draw [c,line width=0.9] (12.4,10.3723) -- (12.4,10.5125);
\draw [c,line width=0.9] (12.8,10.3723) -- (12.8,10.5125);
\draw [c,line width=0.9] (13.2,10.2322) -- (13.2,10.5125);
\draw [c,line width=0.9] (13.6,10.3723) -- (13.6,10.5125);
\draw [c,line width=0.9] (14,10.3723) -- (14,10.5125);
\draw [c,line width=0.9] (14.4,10.3723) -- (14.4,10.5125);
\draw [c,line width=0.9] (14.8,10.2322) -- (14.8,10.5125);
\draw [c,line width=0.9] (15.2,10.3723) -- (15.2,10.5125);
\draw [c,line width=0.9] (15.6,10.3723) -- (15.6,10.5125);
\draw [c,line width=0.9] (16,10.3723) -- (16,10.5125);
\draw [c,line width=0.9] (16.4,10.2322) -- (16.4,10.5125);
\draw [c,line width=0.9] (16.8,10.3723) -- (16.8,10.5125);
\draw [c,line width=0.9] (17.2,10.3723) -- (17.2,10.5125);
\draw [c,line width=0.9] (17.6,10.3723) -- (17.6,10.5125);
\draw [c,line width=0.9] (18,10.2322) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw [c,line width=0.9] (2.24,2.43337) -- (2,2.43337);
\draw [c,line width=0.9] (2.24,3.73868) -- (2,3.73868);
\draw [c,line width=0.9] (2.24,4.66482) -- (2,4.66482);
\draw [c,line width=0.9] (2.24,5.38318) -- (2,5.38318);
\draw [c,line width=0.9] (2.24,5.97013) -- (2,5.97013);
\draw [c,line width=0.9] (2.24,6.46639) -- (2,6.46639);
\draw [c,line width=0.9] (2.24,6.89626) -- (2,6.89626);
\draw [c,line width=0.9] (2.24,7.27544) -- (2,7.27544);
\draw [c,line width=0.9] (2.48,7.61463) -- (2,7.61463);
\draw [anchor= east] (1.844,7.61463) node[scale=0.900036, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,9.84608) -- (2,9.84608);
\draw (0.751728,5.84029) node[scale=1.5, color=c, rotate=90]{$\mathcal{L}_{int}[fb^{-1}]$};
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.76,2.43337) -- (18,2.43337);
\draw [c,line width=0.9] (17.76,3.73868) -- (18,3.73868);
\draw [c,line width=0.9] (17.76,4.66482) -- (18,4.66482);
\draw [c,line width=0.9] (17.76,5.38318) -- (18,5.38318);
\draw [c,line width=0.9] (17.76,5.97013) -- (18,5.97013);
\draw [c,line width=0.9] (17.76,6.46639) -- (18,6.46639);
\draw [c,line width=0.9] (17.76,6.89626) -- (18,6.89626);
\draw [c,line width=0.9] (17.76,7.27544) -- (18,7.27544);
\draw [c,line width=0.9] (17.52,7.61463) -- (18,7.61463);
\draw [c,line width=0.9] (17.76,9.84608) -- (18,9.84608);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=0.9] (8.1776,1.50724) -- (10.5216,3.73869) -- (11.8952,5.044) -- (12.8752,5.97013) -- (13.6368,6.6885) -- (14.2648,7.27544) -- (14.796,7.7717) -- (15.26,8.20158) -- (15.652,8.58076) -- (16.0248,8.91994) -- (16.3464,9.22677) --
 (16.6512,9.50689) -- (16.9256,9.76457) -- (17.1704,10.0031) -- (17.4176,10.2253);

\foreach \P in {(8.1776,1.50724), (10.5216,3.73869), (11.8952,5.044), (12.8752,5.97013), (13.6368,6.6885), (14.2648,7.27544), (14.796,7.7717), (15.26,8.20158), (15.652,8.58076), (16.0248,8.91994), (16.3464,9.22677), (16.6512,9.50689),
 (16.9256,9.76457), (17.1704,10.0031), (17.4176,10.2253)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.2,0.6,1};
\draw [c,line width=0.9] (5.5232,1.50724) -- (7.7864,3.73869) -- (9.14,5.044) -- (10.1144,5.97013) -- (10.8736,6.6885) -- (11.4912,7.27544) -- (12.02,7.7717) -- (12.4648,8.20158) -- (12.8752,8.58076) -- (13.224,8.91994) -- (13.56,9.22677) --
 (13.8528,9.50689) -- (14.1288,9.76457) -- (14.3936,10.0031) -- (14.632,10.2253);

\foreach \P in {(5.5232,1.50724), (7.7864,3.73869), (9.14,5.044), (10.1144,5.97013), (10.8736,6.6885), (11.4912,7.27544), (12.02,7.7717), (12.4648,8.20158), (12.8752,8.58076), (13.224,8.91994), (13.56,9.22677), (13.8528,9.50689), (14.1288,9.76457),
 (14.3936,10.0031), (14.632,10.2253)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=triangle*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.12,0.7,0.06};
\draw [c,line width=0.9] (2.276,1.50724) -- (4.4568,3.73869) -- (5.7696,5.044) -- (6.7024,5.97013) -- (7.4384,6.6885) -- (8.0448,7.27544) -- (8.5536,7.7717) -- (9.0072,8.20158) -- (9.4056,8.58076) -- (9.7624,8.91994) -- (10.0784,9.22677) --
 (10.3832,9.50689) -- (10.652,9.76457) -- (10.9024,10.0031) -- (11.1416,10.2253);

\foreach \P in {(2.276,1.50724), (4.4568,3.73869), (5.7696,5.044), (6.7024,5.97013), (7.4384,6.6885), (8.0448,7.27544), (8.5536,7.7717), (9.0072,8.20158), (9.4056,8.58076), (9.7624,8.91994), (10.0784,9.22677), (10.3832,9.50689), (10.652,9.76457),
 (10.9024,10.0031), (11.1416,10.2253)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=pentagon*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.4,4.67223) -- (18.,4.67223);
\draw [c,line width=0.9] (18.,4.67223) -- (18.,6.42431);
\draw [c,line width=0.9] (18.,6.42431) -- (14.4,6.42431);
\draw [c,line width=0.9] (14.4,6.42431) -- (14.4,4.67223);
\draw [anchor=base west] (15.15,6.00089) node[scale=0.994149, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.12,0.7,0.06};
\foreach \P in {(14.775,6.1323)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=pentagon*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,5.41687) node[scale=0.994149, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.2,0.6,1};
\foreach \P in {(14.775,5.54827)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=triangle*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,4.83284) node[scale=0.994149, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{1,0.6,0.2};
\foreach \P in {(14.775,4.96424)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (14.4,2.33611) rectangle (18.,4.67223);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.4,2.33611) -- (18.,2.33611);
\draw [c,line width=0.9] (18.,2.33611) -- (18.,4.67223);
\draw [c,line width=0.9] (18.,4.67223) -- (14.4,4.67223);
\draw [c,line width=0.9] (14.4,4.67223) -- (14.4,2.33611);
\draw [anchor= west] (14.45,4.28288) node[scale=0.935319, color=c, rotate=0]{S$pp$C $(pp\rightarrow \gamma j + X)$};
\draw [anchor= west] (14.45,3.50417) node[scale=0.935319, color=c, rotate=0]{$\Lambda$ = m$_{d^{\star}}$};
\draw [anchor= west] (14.45,2.72547) node[scale=0.935319, color=c, rotate=0]{$\sqrt{s}$ = 136 TeV};
\end{tikzpicture}


==> LumiMass_SppC_qstar_LEM_Aj.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.6806);
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (2.61538,1.30822) -- (2.61538,1.16806);
\draw [c,line width=0.9] (3.23077,1.30822) -- (3.23077,1.16806);
\draw [c,line width=0.9] (3.84615,1.30822) -- (3.84615,1.16806);
\draw [c,line width=0.9] (4.46154,1.30822) -- (4.46154,1.16806);
\draw [c,line width=0.9] (5.07692,1.44839) -- (5.07692,1.16806);
\draw [c,line width=0.9] (5.69231,1.30822) -- (5.69231,1.16806);
\draw [c,line width=0.9] (6.30769,1.30822) -- (6.30769,1.16806);
\draw [c,line width=0.9] (6.92308,1.30822) -- (6.92308,1.16806);
\draw [c,line width=0.9] (7.53846,1.30822) -- (7.53846,1.16806);
\draw [c,line width=0.9] (8.15385,1.44839) -- (8.15385,1.16806);
\draw [c,line width=0.9] (8.76923,1.30822) -- (8.76923,1.16806);
\draw [c,line width=0.9] (9.38461,1.30822) -- (9.38461,1.16806);
\draw [c,line width=0.9] (10,1.30822) -- (10,1.16806);
\draw [c,line width=0.9] (10.6154,1.30822) -- (10.6154,1.16806);
\draw [c,line width=0.9] (11.2308,1.44839) -- (11.2308,1.16806);
\draw [c,line width=0.9] (11.8462,1.30822) -- (11.8462,1.16806);
\draw [c,line width=0.9] (12.4615,1.30822) -- (12.4615,1.16806);
\draw [c,line width=0.9] (13.0769,1.30822) -- (13.0769,1.16806);
\draw [c,line width=0.9] (13.6923,1.30822) -- (13.6923,1.16806);
\draw [c,line width=0.9] (14.3077,1.44839) -- (14.3077,1.16806);
\draw [c,line width=0.9] (14.9231,1.30822) -- (14.9231,1.16806);
\draw [c,line width=0.9] (15.5385,1.30822) -- (15.5385,1.16806);
\draw [c,line width=0.9] (16.1538,1.30822) -- (16.1538,1.16806);
\draw [c,line width=0.9] (16.7692,1.30822) -- (16.7692,1.16806);
\draw [c,line width=0.9] (17.3846,1.44839) -- (17.3846,1.16806);
\draw [c,line width=0.9] (17.3846,1.44839) -- (17.3846,1.16806);
\draw [c,line width=0.9] (18,1.30822) -- (18,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=0.900036, color=c, rotate=0]{40};
\draw [anchor=base] (5.07692,0.782598) node[scale=0.900036, color=c, rotate=0]{45};
\draw [anchor=base] (8.15385,0.782598) node[scale=0.900036, color=c, rotate=0]{50};
\draw [anchor=base] (11.2308,0.782598) node[scale=0.900036, color=c, rotate=0]{55};
\draw [anchor=base] (14.3077,0.782598) node[scale=0.900036, color=c, rotate=0]{60};
\draw [anchor=base] (17.3846,0.782598) node[scale=0.900036, color=c, rotate=0]{65};
\draw (10,0.45) node[scale=1.5, color=c, rotate=0]{m$_{q^{\star}}$[TeV]};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (2.61538,10.3723) -- (2.61538,10.5125);
\draw [c,line width=0.9] (3.23077,10.3723) -- (3.23077,10.5125);
\draw [c,line width=0.9] (3.84615,10.3723) -- (3.84615,10.5125);
\draw [c,line width=0.9] (4.46154,10.3723) -- (4.46154,10.5125);
\draw [c,line width=0.9] (5.07692,10.2322) -- (5.07692,10.5125);
\draw [c,line width=0.9] (5.69231,10.3723) -- (5.69231,10.5125);
\draw [c,line width=0.9] (6.30769,10.3723) -- (6.30769,10.5125);
\draw [c,line width=0.9] (6.92308,10.3723) -- (6.92308,10.5125);
\draw [c,line width=0.9] (7.53846,10.3723) -- (7.53846,10.5125);
\draw [c,line width=0.9] (8.15385,10.2322) -- (8.15385,10.5125);
\draw [c,line width=0.9] (8.76923,10.3723) -- (8.76923,10.5125);
\draw [c,line width=0.9] (9.38461,10.3723) -- (9.38461,10.5125);
\draw [c,line width=0.9] (10,10.3723) -- (10,10.5125);
\draw [c,line width=0.9] (10.6154,10.3723) -- (10.6154,10.5125);
\draw [c,line width=0.9] (11.2308,10.2322) -- (11.2308,10.5125);
\draw [c,line width=0.9] (11.8462,10.3723) -- (11.8462,10.5125);
\draw [c,line width=0.9] (12.4615,10.3723) -- (12.4615,10.5125);
\draw [c,line width=0.9] (13.0769,10.3723) -- (13.0769,10.5125);
\draw [c,line width=0.9] (13.6923,10.3723) -- (13.6923,10.5125);
\draw [c,line width=0.9] (14.3077,10.2322) -- (14.3077,10.5125);
\draw [c,line width=0.9] (14.9231,10.3723) -- (14.9231,10.5125);
\draw [c,line width=0.9] (15.5385,10.3723) -- (15.5385,10.5125);
\draw [c,line width=0.9] (16.1538,10.3723) -- (16.1538,10.5125);
\draw [c,line width=0.9] (16.7692,10.3723) -- (16.7692,10.5125);
\draw [c,line width=0.9] (17.3846,10.2322) -- (17.3846,10.5125);
\draw [c,line width=0.9] (17.3846,10.2322) -- (17.3846,10.5125);
\draw [c,line width=0.9] (18,10.3723) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw [c,line width=0.9] (2.24,2.43337) -- (2,2.43337);
\draw [c,line width=0.9] (2.24,3.73868) -- (2,3.73868);
\draw [c,line width=0.9] (2.24,4.66482) -- (2,4.66482);
\draw [c,line width=0.9] (2.24,5.38318) -- (2,5.38318);
\draw [c,line width=0.9] (2.24,5.97013) -- (2,5.97013);
\draw [c,line width=0.9] (2.24,6.46639) -- (2,6.46639);
\draw [c,line width=0.9] (2.24,6.89626) -- (2,6.89626);
\draw [c,line width=0.9] (2.24,7.27544) -- (2,7.27544);
\draw [c,line width=0.9] (2.48,7.61463) -- (2,7.61463);
\draw [anchor= east] (1.844,7.61463) node[scale=0.900036, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,9.84608) -- (2,9.84608);
\draw (0.751728,5.84029) node[scale=1.5, color=c, rotate=90]{$\mathcal{L}_{int}[fb^{-1}]$};
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.76,2.43337) -- (18,2.43337);
\draw [c,line width=0.9] (17.76,3.73868) -- (18,3.73868);
\draw [c,line width=0.9] (17.76,4.66482) -- (18,4.66482);
\draw [c,line width=0.9] (17.76,5.38318) -- (18,5.38318);
\draw [c,line width=0.9] (17.76,5.97013) -- (18,5.97013);
\draw [c,line width=0.9] (17.76,6.46639) -- (18,6.46639);
\draw [c,line width=0.9] (17.76,6.89626) -- (18,6.89626);
\draw [c,line width=0.9] (17.76,7.27544) -- (18,7.27544);
\draw [c,line width=0.9] (17.52,7.61463) -- (18,7.61463);
\draw [c,line width=0.9] (17.76,9.84608) -- (18,9.84608);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=0.9] (8.93231,1.50724) -- (10.9969,3.73869) -- (12.1957,5.044) -- (13.0437,5.97013) -- (13.7046,6.6885) -- (14.2363,7.27544) -- (14.6911,7.7717) -- (15.0794,8.20158) -- (15.4215,8.58076) -- (15.7274,8.91994) -- (15.9994,9.22677)
 -- (16.2492,9.50689) -- (16.4886,9.76457) -- (16.7022,10.0031) -- (16.9034,10.2253);

\foreach \P in {(8.93231,1.50724), (10.9969,3.73869), (12.1957,5.044), (13.0437,5.97013), (13.7046,6.6885), (14.2363,7.27544), (14.6911,7.7717), (15.0794,8.20158), (15.4215,8.58076), (15.7274,8.91994), (15.9994,9.22677), (16.2492,9.50689),
 (16.4886,9.76457), (16.7022,10.0031), (16.9034,10.2253)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.2,0.6,1};
\draw [c,line width=0.9] (6.51508,1.50724) -- (8.58154,3.73869) -- (9.79446,5.044) -- (10.6412,5.97013) -- (11.3052,6.6885) -- (11.8394,7.27544) -- (12.3022,7.7717) -- (12.6997,8.20158) -- (13.0437,8.58076) -- (13.3625,8.91994) -- (13.64,9.22677) --
 (13.8985,9.50689) -- (14.1305,9.76457) -- (14.3403,10.0031) -- (14.5483,10.2253);

\foreach \P in {(6.51508,1.50724), (8.58154,3.73869), (9.79446,5.044), (10.6412,5.97013), (11.3052,6.6885), (11.8394,7.27544), (12.3022,7.7717), (12.6997,8.20158), (13.0437,8.58076), (13.3625,8.91994), (13.64,9.22677), (13.8985,9.50689),
 (14.1305,9.76457), (14.3403,10.0031), (14.5483,10.2253)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=triangle*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.12,0.7,0.06};
\draw [c,line width=0.9] (3.49108,1.50724) -- (5.53785,3.73869) -- (6.74523,5.044) -- (7.59692,5.97013) -- (8.26523,6.6885) -- (8.80615,7.27544) -- (9.26954,7.7717) -- (9.67262,8.20158) -- (10.0185,8.58076) -- (10.3366,8.91994) -- (10.6105,9.22677)
 -- (10.8763,9.50689) -- (11.1108,9.76457) -- (11.3292,10.0031) -- (11.5366,10.2253);

\foreach \P in {(3.49108,1.50724), (5.53785,3.73869), (6.74523,5.044), (7.59692,5.97013), (8.26523,6.6885), (8.80615,7.27544), (9.26954,7.7717), (9.67262,8.20158), (10.0185,8.58076), (10.3366,8.91994), (10.6105,9.22677), (10.8763,9.50689),
 (11.1108,9.76457), (11.3292,10.0031), (11.5366,10.2253)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=pentagon*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.4,4.67223) -- (18.,4.67223);
\draw [c,line width=0.9] (18.,4.67223) -- (18.,6.42431);
\draw [c,line width=0.9] (18.,6.42431) -- (14.4,6.42431);
\draw [c,line width=0.9] (14.4,6.42431) -- (14.4,4.67223);
\draw [anchor=base west] (15.15,6.00089) node[scale=0.994149, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.12,0.7,0.06};
\foreach \P in {(14.775,6.1323)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=pentagon*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,5.41687) node[scale=0.994149, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.2,0.6,1};
\foreach \P in {(14.775,5.54827)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=triangle*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,4.83284) node[scale=0.994149, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{1,0.6,0.2};
\foreach \P in {(14.775,4.96424)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (14.4,2.33611) rectangle (18.,4.67223);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.4,2.33611) -- (18.,2.33611);
\draw [c,line width=0.9] (18.,2.33611) -- (18.,4.67223);
\draw [c,line width=0.9] (18.,4.67223) -- (14.4,4.67223);
\draw [c,line width=0.9] (14.4,4.67223) -- (14.4,2.33611);
\draw [anchor= west] (14.45,4.28288) node[scale=0.935319, color=c, rotate=0]{S$pp$C $(pp\rightarrow \gamma j + X)$};
\draw [anchor= west] (14.45,3.50417) node[scale=0.935319, color=c, rotate=0]{$\Lambda$ = m$_{d^{\star}}$};
\draw [anchor= west] (14.45,2.72547) node[scale=0.935319, color=c, rotate=0]{$\sqrt{s}$ = 136 TeV};
\end{tikzpicture}


==> LumiMass_SppC_ustar_LEM_Aj.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.6806);
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (2.64,1.30822) -- (2.64,1.16806);
\draw [c,line width=0.9] (3.28,1.30822) -- (3.28,1.16806);
\draw [c,line width=0.9] (3.92,1.30822) -- (3.92,1.16806);
\draw [c,line width=0.9] (4.56,1.30822) -- (4.56,1.16806);
\draw [c,line width=0.9] (5.2,1.44839) -- (5.2,1.16806);
\draw [c,line width=0.9] (5.84,1.30822) -- (5.84,1.16806);
\draw [c,line width=0.9] (6.48,1.30822) -- (6.48,1.16806);
\draw [c,line width=0.9] (7.12,1.30822) -- (7.12,1.16806);
\draw [c,line width=0.9] (7.76,1.30822) -- (7.76,1.16806);
\draw [c,line width=0.9] (8.4,1.44839) -- (8.4,1.16806);
\draw [c,line width=0.9] (9.04,1.30822) -- (9.04,1.16806);
\draw [c,line width=0.9] (9.68,1.30822) -- (9.68,1.16806);
\draw [c,line width=0.9] (10.32,1.30822) -- (10.32,1.16806);
\draw [c,line width=0.9] (10.96,1.30822) -- (10.96,1.16806);
\draw [c,line width=0.9] (11.6,1.44839) -- (11.6,1.16806);
\draw [c,line width=0.9] (12.24,1.30822) -- (12.24,1.16806);
\draw [c,line width=0.9] (12.88,1.30822) -- (12.88,1.16806);
\draw [c,line width=0.9] (13.52,1.30822) -- (13.52,1.16806);
\draw [c,line width=0.9] (14.16,1.30822) -- (14.16,1.16806);
\draw [c,line width=0.9] (14.8,1.44839) -- (14.8,1.16806);
\draw [c,line width=0.9] (15.44,1.30822) -- (15.44,1.16806);
\draw [c,line width=0.9] (16.08,1.30822) -- (16.08,1.16806);
\draw [c,line width=0.9] (16.72,1.30822) -- (16.72,1.16806);
\draw [c,line width=0.9] (17.36,1.30822) -- (17.36,1.16806);
\draw [c,line width=0.9] (18,1.44839) -- (18,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=0.900036, color=c, rotate=0]{40};
\draw [anchor=base] (5.2,0.782598) node[scale=0.900036, color=c, rotate=0]{45};
\draw [anchor=base] (8.4,0.782598) node[scale=0.900036, color=c, rotate=0]{50};
\draw [anchor=base] (11.6,0.782598) node[scale=0.900036, color=c, rotate=0]{55};
\draw [anchor=base] (14.8,0.782598) node[scale=0.900036, color=c, rotate=0]{60};
\draw [anchor=base] (18,0.782598) node[scale=0.900036, color=c, rotate=0]{65};
\draw (10,0.45) node[scale=1.5, color=c, rotate=0]{m$_{u^{\star}}$[TeV]};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (2.64,10.3723) -- (2.64,10.5125);
\draw [c,line width=0.9] (3.28,10.3723) -- (3.28,10.5125);
\draw [c,line width=0.9] (3.92,10.3723) -- (3.92,10.5125);
\draw [c,line width=0.9] (4.56,10.3723) -- (4.56,10.5125);
\draw [c,line width=0.9] (5.2,10.2322) -- (5.2,10.5125);
\draw [c,line width=0.9] (5.84,10.3723) -- (5.84,10.5125);
\draw [c,line width=0.9] (6.48,10.3723) -- (6.48,10.5125);
\draw [c,line width=0.9] (7.12,10.3723) -- (7.12,10.5125);
\draw [c,line width=0.9] (7.76,10.3723) -- (7.76,10.5125);
\draw [c,line width=0.9] (8.4,10.2322) -- (8.4,10.5125);
\draw [c,line width=0.9] (9.04,10.3723) -- (9.04,10.5125);
\draw [c,line width=0.9] (9.68,10.3723) -- (9.68,10.5125);
\draw [c,line width=0.9] (10.32,10.3723) -- (10.32,10.5125);
\draw [c,line width=0.9] (10.96,10.3723) -- (10.96,10.5125);
\draw [c,line width=0.9] (11.6,10.2322) -- (11.6,10.5125);
\draw [c,line width=0.9] (12.24,10.3723) -- (12.24,10.5125);
\draw [c,line width=0.9] (12.88,10.3723) -- (12.88,10.5125);
\draw [c,line width=0.9] (13.52,10.3723) -- (13.52,10.5125);
\draw [c,line width=0.9] (14.16,10.3723) -- (14.16,10.5125);
\draw [c,line width=0.9] (14.8,10.2322) -- (14.8,10.5125);
\draw [c,line width=0.9] (15.44,10.3723) -- (15.44,10.5125);
\draw [c,line width=0.9] (16.08,10.3723) -- (16.08,10.5125);
\draw [c,line width=0.9] (16.72,10.3723) -- (16.72,10.5125);
\draw [c,line width=0.9] (17.36,10.3723) -- (17.36,10.5125);
\draw [c,line width=0.9] (18,10.2322) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw [c,line width=0.9] (2.24,2.43337) -- (2,2.43337);
\draw [c,line width=0.9] (2.24,3.73868) -- (2,3.73868);
\draw [c,line width=0.9] (2.24,4.66482) -- (2,4.66482);
\draw [c,line width=0.9] (2.24,5.38318) -- (2,5.38318);
\draw [c,line width=0.9] (2.24,5.97013) -- (2,5.97013);
\draw [c,line width=0.9] (2.24,6.46639) -- (2,6.46639);
\draw [c,line width=0.9] (2.24,6.89626) -- (2,6.89626);
\draw [c,line width=0.9] (2.24,7.27544) -- (2,7.27544);
\draw [c,line width=0.9] (2.48,7.61463) -- (2,7.61463);
\draw [anchor= east] (1.844,7.61463) node[scale=0.900036, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,9.84608) -- (2,9.84608);
\draw (0.751728,5.84029) node[scale=1.5, color=c, rotate=90]{$\mathcal{L}_{int}[fb^{-1}]$};
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.76,2.43337) -- (18,2.43337);
\draw [c,line width=0.9] (17.76,3.73868) -- (18,3.73868);
\draw [c,line width=0.9] (17.76,4.66482) -- (18,4.66482);
\draw [c,line width=0.9] (17.76,5.38318) -- (18,5.38318);
\draw [c,line width=0.9] (17.76,5.97013) -- (18,5.97013);
\draw [c,line width=0.9] (17.76,6.46639) -- (18,6.46639);
\draw [c,line width=0.9] (17.76,6.89626) -- (18,6.89626);
\draw [c,line width=0.9] (17.76,7.27544) -- (18,7.27544);
\draw [c,line width=0.9] (17.52,7.61463) -- (18,7.61463);
\draw [c,line width=0.9] (17.76,9.84608) -- (18,9.84608);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=0.9] (8.99648,1.50724) -- (11.1546,3.73869) -- (12.4192,5.044) -- (13.3043,5.97013) -- (13.9891,6.6885) -- (14.5498,7.27544) -- (15.0195,7.7717) -- (15.4176,8.20158) -- (15.7856,8.58076) -- (16.1011,8.91994) -- (16.3981,9.22677)
 -- (16.6573,9.50689) -- (16.9024,9.76457) -- (17.1258,10.0031) -- (17.3267,10.2253);

\foreach \P in {(8.99648,1.50724), (11.1546,3.73869), (12.4192,5.044), (13.3043,5.97013), (13.9891,6.6885), (14.5498,7.27544), (15.0195,7.7717), (15.4176,8.20158), (15.7856,8.58076), (16.1011,8.91994), (16.3981,9.22677), (16.6573,9.50689),
 (16.9024,9.76457), (17.1258,10.0031), (17.3267,10.2253)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.2,0.6,1};
\draw [c,line width=0.9] (6.46784,1.50724) -- (8.6368,3.73869) -- (9.89184,5.044) -- (10.7891,5.97013) -- (11.4797,6.6885) -- (12.0538,7.27544) -- (12.5325,7.7717) -- (12.937,8.20158) -- (13.3043,8.58076) -- (13.6256,8.91994) -- (13.9213,9.22677) --
 (14.1818,9.50689) -- (14.4339,9.76457) -- (14.6592,10.0031) -- (14.8672,10.2253);

\foreach \P in {(6.46784,1.50724), (8.6368,3.73869), (9.89184,5.044), (10.7891,5.97013), (11.4797,6.6885), (12.0538,7.27544), (12.5325,7.7717), (12.937,8.20158), (13.3043,8.58076), (13.6256,8.91994), (13.9213,9.22677), (14.1818,9.50689),
 (14.4339,9.76457), (14.6592,10.0031), (14.8672,10.2253)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=triangle*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.12,0.7,0.06};
\draw [c,line width=0.9] (3.30816,1.50724) -- (5.45792,3.73869) -- (6.7136,5.044) -- (7.6096,5.97013) -- (8.30656,6.6885) -- (8.87424,7.27544) -- (9.35168,7.7717) -- (9.75936,8.20158) -- (10.1338,8.58076) -- (10.4621,8.91994) -- (10.759,9.22677) --
 (11.024,9.50689) -- (11.2781,9.76457) -- (11.504,10.0031) -- (11.7197,10.2253);

\foreach \P in {(3.30816,1.50724), (5.45792,3.73869), (6.7136,5.044), (7.6096,5.97013), (8.30656,6.6885), (8.87424,7.27544), (9.35168,7.7717), (9.75936,8.20158), (10.1338,8.58076), (10.4621,8.91994), (10.759,9.22677), (11.024,9.50689),
 (11.2781,9.76457), (11.504,10.0031), (11.7197,10.2253)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=pentagon*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.4,4.67223) -- (18.,4.67223);
\draw [c,line width=0.9] (18.,4.67223) -- (18.,6.42431);
\draw [c,line width=0.9] (18.,6.42431) -- (14.4,6.42431);
\draw [c,line width=0.9] (14.4,6.42431) -- (14.4,4.67223);
\draw [anchor=base west] (15.15,6.00089) node[scale=0.994149, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.12,0.7,0.06};
\foreach \P in {(14.775,6.1323)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=pentagon*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,5.41687) node[scale=0.994149, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.2,0.6,1};
\foreach \P in {(14.775,5.54827)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=triangle*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,4.83284) node[scale=0.994149, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{1,0.6,0.2};
\foreach \P in {(14.775,4.96424)}{\draw[mark options={color=c,fill=c},mark size=4.402402pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (14.4,2.33611) rectangle (18.,4.67223);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.4,2.33611) -- (18.,2.33611);
\draw [c,line width=0.9] (18.,2.33611) -- (18.,4.67223);
\draw [c,line width=0.9] (18.,4.67223) -- (14.4,4.67223);
\draw [c,line width=0.9] (14.4,4.67223) -- (14.4,2.33611);
\draw [anchor= west] (14.45,4.28288) node[scale=0.935319, color=c, rotate=0]{S$pp$C $(pp\rightarrow \gamma j + X)$};
\draw [anchor= west] (14.45,3.50417) node[scale=0.935319, color=c, rotate=0]{$\Lambda$ = m$_{u^{\star}}$};
\draw [anchor= west] (14.45,2.72547) node[scale=0.935319, color=c, rotate=0]{$\sqrt{s}$ = 136 TeV};
\end{tikzpicture}


==> dist_FCC_eTaplot_A.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.2308);
\draw [color=c, fill=c] (2,1.92308) rectangle (18,17.3077);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.92308) -- (2,17.3077) -- (18,17.3077) -- (18,1.92308) -- (2,1.92308);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.92308) rectangle (18,17.3077);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.92308) -- (2,17.3077) -- (18,17.3077) -- (18,1.92308) -- (2,1.92308);
\draw [c,line width=0.9] (2,1.92308) -- (18,1.92308);
\draw [c,line width=0.9] (2.88889,2.38462) -- (2.88889,1.92308);
\draw [c,line width=0.9] (3.33333,2.15385) -- (3.33333,1.92308);
\draw [c,line width=0.9] (3.77778,2.15385) -- (3.77778,1.92308);
\draw [c,line width=0.9] (4.22222,2.15385) -- (4.22222,1.92308);
\draw [c,line width=0.9] (4.66667,2.38462) -- (4.66667,1.92308);
\draw [c,line width=0.9] (5.11111,2.15385) -- (5.11111,1.92308);
\draw [c,line width=0.9] (5.55556,2.15385) -- (5.55556,1.92308);
\draw [c,line width=0.9] (6,2.15385) -- (6,1.92308);
\draw [c,line width=0.9] (6.44444,2.38462) -- (6.44444,1.92308);
\draw [c,line width=0.9] (6.88889,2.15385) -- (6.88889,1.92308);
\draw [c,line width=0.9] (7.33333,2.15385) -- (7.33333,1.92308);
\draw [c,line width=0.9] (7.77778,2.15385) -- (7.77778,1.92308);
\draw [c,line width=0.9] (8.22222,2.38462) -- (8.22222,1.92308);
\draw [c,line width=0.9] (8.66667,2.15385) -- (8.66667,1.92308);
\draw [c,line width=0.9] (9.11111,2.15385) -- (9.11111,1.92308);
\draw [c,line width=0.9] (9.55556,2.15385) -- (9.55556,1.92308);
\draw [c,line width=0.9] (10,2.38462) -- (10,1.92308);
\draw [c,line width=0.9] (10.4444,2.15385) -- (10.4444,1.92308);
\draw [c,line width=0.9] (10.8889,2.15385) -- (10.8889,1.92308);
\draw [c,line width=0.9] (11.3333,2.15385) -- (11.3333,1.92308);
\draw [c,line width=0.9] (11.7778,2.38462) -- (11.7778,1.92308);
\draw [c,line width=0.9] (12.2222,2.15385) -- (12.2222,1.92308);
\draw [c,line width=0.9] (12.6667,2.15385) -- (12.6667,1.92308);
\draw [c,line width=0.9] (13.1111,2.15385) -- (13.1111,1.92308);
\draw [c,line width=0.9] (13.5556,2.38462) -- (13.5556,1.92308);
\draw [c,line width=0.9] (14,2.15385) -- (14,1.92308);
\draw [c,line width=0.9] (14.4444,2.15385) -- (14.4444,1.92308);
\draw [c,line width=0.9] (14.8889,2.15385) -- (14.8889,1.92308);
\draw [c,line width=0.9] (15.3333,2.38462) -- (15.3333,1.92308);
\draw [c,line width=0.9] (15.7778,2.15385) -- (15.7778,1.92308);
\draw [c,line width=0.9] (16.2222,2.15385) -- (16.2222,1.92308);
\draw [c,line width=0.9] (16.6667,2.15385) -- (16.6667,1.92308);
\draw [c,line width=0.9] (17.1111,2.38462) -- (17.1111,1.92308);
\draw [c,line width=0.9] (2.88889,2.38462) -- (2.88889,1.92308);
\draw [c,line width=0.9] (2.44444,2.15385) -- (2.44444,1.92308);
\draw [c,line width=0.9] (2,2.15385) -- (2,1.92308);
\draw [c,line width=0.9] (17.1111,2.38462) -- (17.1111,1.92308);
\draw [c,line width=0.9] (17.5556,2.15385) -- (17.5556,1.92308);
\draw [anchor=base] (2.88889,1.28846) node[scale=1.4856, color=c, rotate=0]{-8};
\draw [anchor=base] (4.66667,1.28846) node[scale=1.4856, color=c, rotate=0]{-6};
\draw [anchor=base] (6.44444,1.28846) node[scale=1.4856, color=c, rotate=0]{-4};
\draw [anchor=base] (8.22222,1.28846) node[scale=1.4856, color=c, rotate=0]{-2};
\draw [anchor=base] (10,1.28846) node[scale=1.4856, color=c, rotate=0]{0};
\draw [anchor=base] (11.7778,1.28846) node[scale=1.4856, color=c, rotate=0]{2};
\draw [anchor=base] (13.5556,1.28846) node[scale=1.4856, color=c, rotate=0]{4};
\draw [anchor=base] (15.3333,1.28846) node[scale=1.4856, color=c, rotate=0]{6};
\draw [anchor=base] (17.1111,1.28846) node[scale=1.4856, color=c, rotate=0]{8};
\draw (10,0.646154) node[scale=2.5, color=c, rotate=0]{$\eta_{\gamma}$};
\draw [c,line width=0.9] (2,1.92308) -- (2,17.3077);
\draw [c,line width=0.9] (2.48,1.92308) -- (2,1.92308);
\draw [anchor= east] (1.844,1.92308) node[scale=1.4856, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (2.24,2.34249) -- (2,2.34249);
\draw [c,line width=0.9] (2.24,2.58783) -- (2,2.58783);
\draw [c,line width=0.9] (2.24,2.7619) -- (2,2.7619);
\draw [c,line width=0.9] (2.24,2.89692) -- (2,2.89692);
\draw [c,line width=0.9] (2.24,3.00724) -- (2,3.00724);
\draw [c,line width=0.9] (2.24,3.10051) -- (2,3.10051);
\draw [c,line width=0.9] (2.24,3.18131) -- (2,3.18131);
\draw [c,line width=0.9] (2.24,3.25257) -- (2,3.25257);
\draw [c,line width=0.9] (2.48,3.31633) -- (2,3.31633);
\draw [anchor= east] (1.844,3.31633) node[scale=1.4856, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (2.24,3.73573) -- (2,3.73573);
\draw [c,line width=0.9] (2.24,3.98107) -- (2,3.98107);
\draw [c,line width=0.9] (2.24,4.15514) -- (2,4.15514);
\draw [c,line width=0.9] (2.24,4.29016) -- (2,4.29016);
\draw [c,line width=0.9] (2.24,4.40048) -- (2,4.40048);
\draw [c,line width=0.9] (2.24,4.49376) -- (2,4.49376);
\draw [c,line width=0.9] (2.24,4.57455) -- (2,4.57455);
\draw [c,line width=0.9] (2.24,4.64582) -- (2,4.64582);
\draw [c,line width=0.9] (2.48,4.70957) -- (2,4.70957);
\draw [anchor= east] (1.844,4.70957) node[scale=1.4856, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (2.24,5.12898) -- (2,5.12898);
\draw [c,line width=0.9] (2.24,5.37432) -- (2,5.37432);
\draw [c,line width=0.9] (2.24,5.54839) -- (2,5.54839);
\draw [c,line width=0.9] (2.24,5.68341) -- (2,5.68341);
\draw [c,line width=0.9] (2.24,5.79373) -- (2,5.79373);
\draw [c,line width=0.9] (2.24,5.887) -- (2,5.887);
\draw [c,line width=0.9] (2.24,5.9678) -- (2,5.9678);
\draw [c,line width=0.9] (2.24,6.03907) -- (2,6.03907);
\draw [c,line width=0.9] (2.48,6.10282) -- (2,6.10282);
\draw [anchor= east] (1.844,6.10282) node[scale=1.4856, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (2.24,6.52223) -- (2,6.52223);
\draw [c,line width=0.9] (2.24,6.76757) -- (2,6.76757);
\draw [c,line width=0.9] (2.24,6.94164) -- (2,6.94164);
\draw [c,line width=0.9] (2.24,7.07666) -- (2,7.07666);
\draw [c,line width=0.9] (2.24,7.18698) -- (2,7.18698);
\draw [c,line width=0.9] (2.24,7.28025) -- (2,7.28025);
\draw [c,line width=0.9] (2.24,7.36105) -- (2,7.36105);
\draw [c,line width=0.9] (2.24,7.43231) -- (2,7.43231);
\draw [c,line width=0.9] (2.48,7.49607) -- (2,7.49607);
\draw [anchor= east] (1.844,7.49607) node[scale=1.4856, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (2.24,7.91547) -- (2,7.91547);
\draw [c,line width=0.9] (2.24,8.16081) -- (2,8.16081);
\draw [c,line width=0.9] (2.24,8.33488) -- (2,8.33488);
\draw [c,line width=0.9] (2.24,8.4699) -- (2,8.4699);
\draw [c,line width=0.9] (2.24,8.58022) -- (2,8.58022);
\draw [c,line width=0.9] (2.24,8.6735) -- (2,8.6735);
\draw [c,line width=0.9] (2.24,8.75429) -- (2,8.75429);
\draw [c,line width=0.9] (2.24,8.82556) -- (2,8.82556);
\draw [c,line width=0.9] (2.48,8.88931) -- (2,8.88931);
\draw [anchor= east] (1.844,8.88931) node[scale=1.4856, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (2.24,9.30872) -- (2,9.30872);
\draw [c,line width=0.9] (2.24,9.55406) -- (2,9.55406);
\draw [c,line width=0.9] (2.24,9.72813) -- (2,9.72813);
\draw [c,line width=0.9] (2.24,9.86315) -- (2,9.86315);
\draw [c,line width=0.9] (2.24,9.97347) -- (2,9.97347);
\draw [c,line width=0.9] (2.24,10.0667) -- (2,10.0667);
\draw [c,line width=0.9] (2.24,10.1475) -- (2,10.1475);
\draw [c,line width=0.9] (2.24,10.2188) -- (2,10.2188);
\draw [c,line width=0.9] (2.48,10.2826) -- (2,10.2826);
\draw [anchor= east] (1.844,10.2826) node[scale=1.4856, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (2.24,10.702) -- (2,10.702);
\draw [c,line width=0.9] (2.24,10.9473) -- (2,10.9473);
\draw [c,line width=0.9] (2.24,11.1214) -- (2,11.1214);
\draw [c,line width=0.9] (2.24,11.2564) -- (2,11.2564);
\draw [c,line width=0.9] (2.24,11.3667) -- (2,11.3667);
\draw [c,line width=0.9] (2.24,11.46) -- (2,11.46);
\draw [c,line width=0.9] (2.24,11.5408) -- (2,11.5408);
\draw [c,line width=0.9] (2.24,11.6121) -- (2,11.6121);
\draw [c,line width=0.9] (2.48,11.6758) -- (2,11.6758);
\draw [anchor= east] (1.844,11.6758) node[scale=1.4856, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.24,12.0952) -- (2,12.0952);
\draw [c,line width=0.9] (2.24,12.3406) -- (2,12.3406);
\draw [c,line width=0.9] (2.24,12.5146) -- (2,12.5146);
\draw [c,line width=0.9] (2.24,12.6496) -- (2,12.6496);
\draw [c,line width=0.9] (2.24,12.76) -- (2,12.76);
\draw [c,line width=0.9] (2.24,12.8532) -- (2,12.8532);
\draw [c,line width=0.9] (2.24,12.934) -- (2,12.934);
\draw [c,line width=0.9] (2.24,13.0053) -- (2,13.0053);
\draw [c,line width=0.9] (2.48,13.0691) -- (2,13.0691);
\draw [anchor= east] (1.844,13.0691) node[scale=1.4856, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.24,13.4885) -- (2,13.4885);
\draw [c,line width=0.9] (2.24,13.7338) -- (2,13.7338);
\draw [c,line width=0.9] (2.24,13.9079) -- (2,13.9079);
\draw [c,line width=0.9] (2.24,14.0429) -- (2,14.0429);
\draw [c,line width=0.9] (2.24,14.1532) -- (2,14.1532);
\draw [c,line width=0.9] (2.24,14.2465) -- (2,14.2465);
\draw [c,line width=0.9] (2.24,14.3273) -- (2,14.3273);
\draw [c,line width=0.9] (2.24,14.3985) -- (2,14.3985);
\draw [c,line width=0.9] (2.48,14.4623) -- (2,14.4623);
\draw [anchor= east] (1.844,14.4623) node[scale=1.4856, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,14.8817) -- (2,14.8817);
\draw [c,line width=0.9] (2.24,15.127) -- (2,15.127);
\draw [c,line width=0.9] (2.24,15.3011) -- (2,15.3011);
\draw [c,line width=0.9] (2.24,15.4361) -- (2,15.4361);
\draw [c,line width=0.9] (2.24,15.5465) -- (2,15.5465);
\draw [c,line width=0.9] (2.24,15.6397) -- (2,15.6397);
\draw [c,line width=0.9] (2.24,15.7205) -- (2,15.7205);
\draw [c,line width=0.9] (2.24,15.7918) -- (2,15.7918);
\draw [c,line width=0.9] (2.48,15.8555) -- (2,15.8555);
\draw [anchor= east] (1.844,15.8555) node[scale=1.4856, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,16.275) -- (2,16.275);
\draw [c,line width=0.9] (2.24,16.5203) -- (2,16.5203);
\draw [c,line width=0.9] (2.24,16.6944) -- (2,16.6944);
\draw [c,line width=0.9] (2.24,16.8294) -- (2,16.8294);
\draw [c,line width=0.9] (2.24,16.9397) -- (2,16.9397);
\draw [c,line width=0.9] (2.24,17.033) -- (2,17.033);
\draw [c,line width=0.9] (2.24,17.1138) -- (2,17.1138);
\draw [c,line width=0.9] (2.24,17.185) -- (2,17.185);
\draw [c,line width=0.9] (2.48,17.2488) -- (2,17.2488);
\draw [anchor= east] (1.844,17.2488) node[scale=1.4856, color=c, rotate=0]{$10^{4}$};
\draw (0.01,9.61539) node[scale=2.5, color=c, rotate=90]{$(1/\sigma) d\sigma/d\eta_{\gamma}$};
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c,line width=3.6] (3.28515,1.92308) -- (3.33333,3.4227);
\draw [c,line width=3.6] (3.33333,3.4227) -- (3.38667,4.7675) -- (3.44,5.69712) -- (3.49333,6.43653) -- (3.54667,6.99083) -- (3.6,7.4806) -- (3.65333,7.96558) -- (3.70667,8.23255) -- (3.76,8.55111) -- (3.81333,8.80769) -- (3.86667,9.04472) --
 (3.92,9.25332) -- (3.97333,9.45021) -- (4.02667,9.61613) -- (4.08,9.77225) -- (4.13333,9.92851) -- (4.18667,10.0387) -- (4.24,10.1538) -- (4.29333,10.2626) -- (4.34667,10.3561) -- (4.4,10.4458) -- (4.45333,10.5302) -- (4.50667,10.6006) --
 (4.56,10.6695) -- (4.61333,10.732) -- (4.66667,10.7883) -- (4.72,10.8418) -- (4.77333,10.8908) -- (4.82667,10.9348) -- (4.88,10.9758) -- (4.93333,11.0169) -- (4.98667,11.047) -- (5.04,11.0797) -- (5.09333,11.109) -- (5.14667,11.1345) --
 (5.2,11.1603) -- (5.25333,11.1825) -- (5.30667,11.2027) -- (5.36,11.2226) -- (5.41333,11.2396) -- (5.46667,11.2566) -- (5.52,11.2705) -- (5.57333,11.2847) -- (5.62667,11.2976) -- (5.68,11.3087) -- (5.73333,11.3199) -- (5.78667,11.3333) --
 (5.84,11.3398) -- (5.89333,11.3486) -- (5.94667,11.3576) -- (6,11.365) -- (6.05333,11.373) -- (6.10667,11.3807) -- (6.16,11.3864) -- (6.21333,11.3923) -- (6.26667,11.4009) -- (6.32,11.4051) -- (6.37333,11.4116) -- (6.42667,11.4197) -- (6.48,11.4233)
 -- (6.53333,11.4291) -- (6.58667,11.4348) -- (6.64,11.4395) -- (6.69333,11.4452) -- (6.74667,11.4519) -- (6.8,11.4574) -- (6.85333,11.4628) -- (6.90667,11.4702) -- (6.96,11.4736) -- (7.01333,11.4793) -- (7.06667,11.4852) -- (7.12,11.4899) --
 (7.17333,11.4959) -- (7.22667,11.5006) -- (7.28,11.5082) -- (7.33333,11.5127) -- (7.38667,11.5179) -- (7.44,11.5231) -- (7.49333,11.5296) -- (7.54667,11.5348) -- (7.6,11.5389) -- (7.65333,11.544) -- (7.70667,11.5499) -- (7.76,11.5622) --
 (7.81333,11.5627) -- (7.86667,11.5658) -- (7.92,11.5714) -- (7.97333,11.5793) -- (8.02667,11.5799) -- (8.08,11.585) -- (8.13333,11.5897) -- (8.18667,11.5936) -- (8.24,11.5978) -- (8.29333,11.6032) -- (8.34667,11.6066) -- (8.4,11.61) --
 (8.45333,11.615) -- (8.50667,11.6188) -- (8.56,11.6234) -- (8.61333,11.6282) -- (8.66667,11.6295) -- (8.72,11.634) -- (8.77333,11.636) -- (8.82667,11.6382) -- (8.88,11.6423) -- (8.93333,11.6443) -- (8.98667,11.6473) -- (9.04,11.6519) --
 (9.09333,11.6519) -- (9.14667,11.6548) -- (9.2,11.6569) -- (9.25333,11.659) -- (9.30667,11.6607) -- (9.36,11.6669) -- (9.41333,11.6647) -- (9.46667,11.6658) -- (9.52,11.6662) -- (9.57333,11.6678) -- (9.62667,11.6716) -- (9.68,11.6709) --
 (9.73333,11.671) -- (9.78667,11.6707) -- (9.84,11.6723) -- (9.89333,11.6758) -- (9.94667,11.6729) -- (10,11.6724) -- (10.0533,11.6722) -- (10.1067,11.6714) -- (10.16,11.6712) -- (10.2133,11.6702) -- (10.2667,11.6697) -- (10.32,11.6683) --
 (10.3733,11.6676) -- (10.4267,11.6687) -- (10.48,11.6651) -- (10.5333,11.6641) -- (10.5867,11.6617) -- (10.64,11.6612) -- (10.6933,11.6593) -- (10.7467,11.6567) -- (10.8,11.6548) -- (10.8533,11.6528) -- (10.9067,11.6496) -- (10.96,11.6479) --
 (11.0133,11.6445) -- (11.0667,11.6422) -- (11.12,11.6386) -- (11.1733,11.6361) -- (11.2267,11.6325) -- (11.28,11.6297) -- (11.3333,11.6256) -- (11.3867,11.6232) -- (11.44,11.6194) -- (11.4933,11.6146) -- (11.5467,11.6114) -- (11.6,11.6066) --
 (11.6533,11.6052) -- (11.7067,11.5989) -- (11.76,11.5945) -- (11.8133,11.5893) -- (11.8667,11.5859) -- (11.92,11.5792) -- (11.9733,11.5851) -- (12.0267,11.5707) -- (12.08,11.5667) -- (12.1333,11.5606) -- (12.1867,11.5554) -- (12.24,11.55) --
 (12.2933,11.5451) -- (12.3467,11.5407) -- (12.4,11.5336) -- (12.4533,11.5292) -- (12.5067,11.5239) -- (12.56,11.5177) -- (12.6133,11.5115) -- (12.6667,11.5064) -- (12.72,11.5039) -- (12.7733,11.4966) -- (12.8267,11.4899) -- (12.88,11.486) --
 (12.9333,11.4795) -- (12.9867,11.4737) -- (13.04,11.468) -- (13.0933,11.4667) -- (13.1467,11.4564) -- (13.2,11.4514) -- (13.2533,11.4486) -- (13.3067,11.4409) -- (13.36,11.4346) -- (13.4133,11.4287) -- (13.4667,11.4233) -- (13.52,11.4185) --
 (13.5733,11.4129) -- (13.6267,11.4061) -- (13.68,11.4013) -- (13.7333,11.3934) -- (13.7867,11.3882) -- (13.84,11.3799) -- (13.8933,11.3733) -- (13.9467,11.3655) -- (14,11.3579) -- (14.0533,11.3494) -- (14.1067,11.3397) -- (14.16,11.3305) --
 (14.2133,11.3198) -- (14.2667,11.3113) -- (14.32,11.2983) -- (14.3733,11.2852) -- (14.4267,11.2768) -- (14.48,11.2626) -- (14.5333,11.2395) -- (14.5867,11.2216) -- (14.64,11.2031) -- (14.6933,11.1831) -- (14.7467,11.1608) -- (14.8,11.1357) --
 (14.8533,11.1087) -- (14.9067,11.0804) -- (14.96,11.0481) -- (15.0133,11.0136) -- (15.0667,10.9749) -- (15.12,10.9346) -- (15.1733,10.8908) -- (15.2267,10.8418) -- (15.28,10.7909) -- (15.3333,10.7312) -- (15.3867,10.6704) -- (15.44,10.6007) --
 (15.4933,10.5281) -- (15.5467,10.4452) -- (15.6,10.3563) -- (15.6533,10.2671) -- (15.7067,10.1563) -- (15.76,10.0421) -- (15.8133,9.91272) -- (15.8667,9.76899) -- (15.92,9.61718) -- (15.9733,9.44574) -- (16.0267,9.2551) -- (16.08,9.04352) --
 (16.1333,8.80694) -- (16.1867,8.54049) -- (16.24,8.23399) -- (16.2933,7.8902) -- (16.3467,7.46988) -- (16.4,7.00041) -- (16.4533,6.42821) -- (16.5067,5.7034) -- (16.56,4.76566) -- (16.6133,3.46664) -- (16.6588,1.92308);
\definecolor{c}{rgb}{0.6,0.8,0.4};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (3.88376,1.92308) -- (3.92,2.14861);
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (3.92,2.14861) -- (3.97333,2.4706) -- (4.02667,2.65633) -- (4.08,2.82909) -- (4.13333,3.00379) -- (4.18667,3.4096) -- (4.24,3.38516) -- (4.29333,3.58242) -- (4.34667,3.75136) --
 (4.4,4.03162) -- (4.45333,4.08019) -- (4.50667,4.21674) -- (4.56,4.29176) -- (4.61333,4.40526) -- (4.66667,4.64406) -- (4.72,4.74377) -- (4.77333,4.83767) -- (4.82667,5.04997) -- (4.88,5.1065) -- (4.93333,5.1902) -- (4.98667,5.35827) --
 (5.04,5.45842) -- (5.09333,5.53184) -- (5.14667,5.63398) -- (5.2,5.74928) -- (5.25333,5.86658) -- (5.30667,5.95148) -- (5.36,6.05181) -- (5.41333,6.15225) -- (5.46667,6.24709) -- (5.52,6.35085) -- (5.57333,6.45161) -- (5.62667,6.53398) --
 (5.68,6.62253) -- (5.73333,6.71441) -- (5.78667,6.81188) -- (5.84,6.90683) -- (5.89333,7.00939) -- (5.94667,7.09573) -- (6,7.20285) -- (6.05333,7.30227) -- (6.10667,7.38462) -- (6.16,7.48967) -- (6.21333,7.58302) -- (6.26667,7.68792) --
 (6.32,7.78256) -- (6.37333,7.8797) -- (6.42667,7.97965) -- (6.48,8.08382) -- (6.53333,8.18401) -- (6.58667,8.29245) -- (6.64,8.39322) -- (6.69333,8.49607) -- (6.74667,8.60118) -- (6.8,8.70554) -- (6.85333,8.81132) -- (6.90667,8.91818) --
 (6.96,9.02418) -- (7.01333,9.12982) -- (7.06667,9.23551) -- (7.12,9.34039) -- (7.17333,9.44386) -- (7.22667,9.54886) -- (7.28,9.6509) -- (7.33333,9.7506) -- (7.38667,9.84948) -- (7.44,9.94613) -- (7.49333,10.0406) -- (7.54667,10.1336) --
 (7.6,10.2235) -- (7.65333,10.3107) -- (7.70667,10.3955) -- (7.76,10.4773) -- (7.81333,10.5564) -- (7.86667,10.6316) -- (7.92,10.7047) -- (7.97333,10.7743) -- (8.02667,10.8408) -- (8.08,10.9038) -- (8.13333,10.9644) -- (8.18667,11.0207) --
 (8.24,11.0749) -- (8.29333,11.1257) -- (8.34667,11.1736) -- (8.4,11.2183) -- (8.45333,11.2604) -- (8.50667,11.3001) -- (8.56,11.3366) -- (8.61333,11.3705) -- (8.66667,11.4021) -- (8.72,11.4314) -- (8.77333,11.4582) -- (8.82667,11.483) --
 (8.88,11.5057) -- (8.93333,11.5265) -- (8.98667,11.5454) -- (9.04,11.5623) -- (9.09333,11.5778) -- (9.14667,11.5919) -- (9.2,11.6043) -- (9.25333,11.6156) -- (9.30667,11.6255) -- (9.36,11.6343) -- (9.41333,11.6418) -- (9.46667,11.6487) --
 (9.52,11.6546) -- (9.57333,11.6598) -- (9.62667,11.6638) -- (9.68,11.6671) -- (9.73333,11.6701) -- (9.78667,11.6726) -- (9.84,11.6741) -- (9.89333,11.6751) -- (9.94667,11.6757) -- (10,11.6758) -- (10.0533,11.6751) -- (10.1067,11.6741) --
 (10.16,11.6725) -- (10.2133,11.6701) -- (10.2667,11.6673) -- (10.32,11.6637) -- (10.3733,11.6596) -- (10.4267,11.6547) -- (10.48,11.6487) -- (10.5333,11.6419) -- (10.5867,11.6343) -- (10.64,11.6254) -- (10.6933,11.6156) -- (10.7467,11.6043) --
 (10.8,11.5918) -- (10.8533,11.5777) -- (10.9067,11.5624) -- (10.96,11.5454) -- (11.0133,11.5264) -- (11.0667,11.5056) -- (11.12,11.483) -- (11.1733,11.4583) -- (11.2267,11.4313) -- (11.28,11.4019) -- (11.3333,11.3706) -- (11.3867,11.3365) --
 (11.44,11.3) -- (11.4933,11.2606) -- (11.5467,11.2184) -- (11.6,11.1735) -- (11.6533,11.1258) -- (11.7067,11.0748) -- (11.76,11.021) -- (11.8133,10.9643) -- (11.8667,10.9037) -- (11.92,10.8406) -- (11.9733,10.7741) -- (12.0267,10.7047) --
 (12.08,10.6322) -- (12.1333,10.5561) -- (12.1867,10.4766) -- (12.24,10.3959) -- (12.2933,10.3106) -- (12.3467,10.2239) -- (12.4,10.1332) -- (12.4533,10.0415) -- (12.5067,9.94527) -- (12.56,9.85001) -- (12.6133,9.75025) -- (12.6667,9.65048) --
 (12.72,9.54794) -- (12.7733,9.44494) -- (12.8267,9.34072) -- (12.88,9.23623) -- (12.9333,9.13163) -- (12.9867,9.02453) -- (13.04,8.91821) -- (13.0933,8.81161) -- (13.1467,8.70646) -- (13.2,8.60097) -- (13.2533,8.49643) -- (13.3067,8.3923) --
 (13.36,8.2864) -- (13.4133,8.18278) -- (13.4667,8.08261) -- (13.52,7.98031) -- (13.5733,7.88375) -- (13.6267,7.77599) -- (13.68,7.68013) -- (13.7333,7.57983) -- (13.7867,7.48722) -- (13.84,7.38883) -- (13.8933,7.29566) -- (13.9467,7.20057) --
 (14,7.10695) -- (14.0533,7.00876) -- (14.1067,6.91137) -- (14.16,6.81573) -- (14.2133,6.7259) -- (14.2667,6.61959) -- (14.32,6.5315) -- (14.3733,6.43568) -- (14.4267,6.34701) -- (14.48,6.23018) -- (14.5333,6.14732) -- (14.5867,6.04542) --
 (14.64,5.95578) -- (14.6933,5.86088) -- (14.7467,5.72367) -- (14.8,5.63196) -- (14.8533,5.55198) -- (14.9067,5.4317) -- (14.96,5.36237) -- (15.0133,5.22073) -- (15.0667,5.10871) -- (15.12,4.98546) -- (15.1733,4.90311) -- (15.2267,4.72459) --
 (15.28,4.60803) -- (15.3333,4.50626) -- (15.3867,4.3631) -- (15.44,4.14734) -- (15.4933,4.11133) -- (15.5467,3.90896) -- (15.6,3.73995) -- (15.6533,3.59698) -- (15.7067,3.41663) -- (15.76,3.20236) -- (15.8133,3.11982) -- (15.8667,2.81238) --
 (15.92,2.60478) -- (15.9733,2.36098) -- (16.0267,2.09461) -- (16.08,1.95661) -- (16.0832,1.92308);
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (3.94311,1.92308) -- (3.97333,2.0273);
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (3.97333,2.0273) -- (4.02667,2.09592) -- (4.08,2.74654) -- (4.13333,2.85301) -- (4.18667,2.90601) -- (4.24,3.34696) -- (4.29333,3.31298) -- (4.34667,3.43121) --
 (4.4,3.67894) -- (4.45333,3.9295) -- (4.50667,3.93469) -- (4.56,4.12887) -- (4.61333,4.28967) -- (4.66667,4.34002) -- (4.72,4.46832) -- (4.77333,4.60823) -- (4.82667,4.81416) -- (4.88,4.90493) -- (4.93333,5.03859) -- (4.98667,5.15382) --
 (5.04,5.2241) -- (5.09333,5.31615) -- (5.14667,5.43262) -- (5.2,5.57323) -- (5.25333,5.64876) -- (5.30667,5.76259) -- (5.36,5.82612) -- (5.41333,5.93384) -- (5.46667,6.04001) -- (5.52,6.12524) -- (5.57333,6.23477) -- (5.62667,6.31276) --
 (5.68,6.38407) -- (5.73333,6.49949) -- (5.78667,6.57322) -- (5.84,6.66254) -- (5.89333,6.74572) -- (5.94667,6.82832) -- (6,6.91193) -- (6.05333,6.99227) -- (6.10667,7.08335) -- (6.16,7.16055) -- (6.21333,7.2393) -- (6.26667,7.31709) --
 (6.32,7.39834) -- (6.37333,7.48374) -- (6.42667,7.55859) -- (6.48,7.6391) -- (6.53333,7.71905) -- (6.58667,7.80559) -- (6.64,7.88372) -- (6.69333,7.96428) -- (6.74667,8.04606) -- (6.8,8.13573) -- (6.85333,8.21481) -- (6.90667,8.30029) --
 (6.96,8.38776) -- (7.01333,8.47259) -- (7.06667,8.56421) -- (7.12,8.64947) -- (7.17333,8.7401) -- (7.22667,8.82919) -- (7.28,8.92139) -- (7.33333,9.01387) -- (7.38667,9.10828) -- (7.44,9.20059) -- (7.49333,9.2967) -- (7.54667,9.39037) --
 (7.6,9.48346) -- (7.65333,9.57753) -- (7.70667,9.67195) -- (7.76,9.76631) -- (7.81333,9.85784) -- (7.86667,9.94967) -- (7.92,10.0408) -- (7.97333,10.1297) -- (8.02667,10.2166) -- (8.08,10.303) -- (8.13333,10.3867) -- (8.18667,10.4681) --
 (8.24,10.5469) -- (8.29333,10.6239) -- (8.34667,10.6977) -- (8.4,10.7685) -- (8.45333,10.8367) -- (8.50667,10.9025) -- (8.56,10.9647) -- (8.61333,11.0244) -- (8.66667,11.0807) -- (8.72,11.1346) -- (8.77333,11.1851) -- (8.82667,11.2329) --
 (8.88,11.2774) -- (8.93333,11.3195) -- (8.98667,11.3587) -- (9.04,11.3953) -- (9.09333,11.4292) -- (9.14667,11.4604) -- (9.2,11.4895) -- (9.25333,11.5158) -- (9.30667,11.5401) -- (9.36,11.5618) -- (9.41333,11.5817) -- (9.46667,11.5994) --
 (9.52,11.6151) -- (9.57333,11.629) -- (9.62667,11.6409) -- (9.68,11.651) -- (9.73333,11.6593) -- (9.78667,11.666) -- (9.84,11.6709) -- (9.89333,11.6741) -- (9.94667,11.6758) -- (10,11.6758) -- (10.0533,11.6742) -- (10.1067,11.6709) -- (10.16,11.666)
 -- (10.2133,11.6593) -- (10.2667,11.651) -- (10.32,11.641) -- (10.3733,11.6289) -- (10.4267,11.6152) -- (10.48,11.5992) -- (10.5333,11.5818) -- (10.5867,11.562) -- (10.64,11.54) -- (10.6933,11.5159) -- (10.7467,11.4893) -- (10.8,11.4604) --
 (10.8533,11.4292) -- (10.9067,11.3953) -- (10.96,11.3587) -- (11.0133,11.3195) -- (11.0667,11.2775) -- (11.12,11.2327) -- (11.1733,11.185) -- (11.2267,11.1345) -- (11.28,11.0809) -- (11.3333,11.0243) -- (11.3867,10.9648) -- (11.44,10.9026) --
 (11.4933,10.8367) -- (11.5467,10.7685) -- (11.6,10.6976) -- (11.6533,10.6236) -- (11.7067,10.5472) -- (11.76,10.4679) -- (11.8133,10.3865) -- (11.8667,10.3034) -- (11.92,10.2177) -- (11.9733,10.1293) -- (12.0267,10.0407) -- (12.08,9.95063) --
 (12.1333,9.85762) -- (12.1867,9.76572) -- (12.24,9.67194) -- (12.2933,9.57823) -- (12.3467,9.48392) -- (12.4,9.39006) -- (12.4533,9.29408) -- (12.5067,9.19994) -- (12.56,9.10577) -- (12.6133,9.01443) -- (12.6667,8.92388) -- (12.72,8.83243) --
 (12.7733,8.74059) -- (12.8267,8.64925) -- (12.88,8.5624) -- (12.9333,8.47226) -- (12.9867,8.38467) -- (13.04,8.29673) -- (13.0933,8.21622) -- (13.1467,8.13137) -- (13.2,8.04866) -- (13.2533,7.9684) -- (13.3067,7.88562) -- (13.36,7.80158) --
 (13.4133,7.71893) -- (13.4667,7.64233) -- (13.52,7.55803) -- (13.5733,7.47872) -- (13.6267,7.4007) -- (13.68,7.31414) -- (13.7333,7.23455) -- (13.7867,7.16477) -- (13.84,7.07297) -- (13.8933,6.99685) -- (13.9467,6.9074) -- (14,6.8309) --
 (14.0533,6.74279) -- (14.1067,6.66132) -- (14.16,6.58178) -- (14.2133,6.49196) -- (14.2667,6.40549) -- (14.32,6.33006) -- (14.3733,6.22837) -- (14.4267,6.14031) -- (14.48,6.03248) -- (14.5333,5.94238) -- (14.5867,5.84566) -- (14.64,5.72709) --
 (14.6933,5.68054) -- (14.7467,5.55194) -- (14.8,5.4623) -- (14.8533,5.37156) -- (14.9067,5.25261) -- (14.96,5.10033) -- (15.0133,5.00241) -- (15.0667,4.92187) -- (15.12,4.7529) -- (15.1733,4.6146) -- (15.2267,4.49145) -- (15.28,4.3978) --
 (15.3333,4.28459) -- (15.3867,4.04588) -- (15.44,4.05942) -- (15.4933,3.72674) -- (15.5467,3.65954) -- (15.6,3.35345) -- (15.6533,3.32432) -- (15.7067,2.9809) -- (15.76,2.87796) -- (15.8133,2.6992) -- (15.8667,2.69995) -- (15.92,2.54607) --
 (15.9733,2.16111) -- (16.0244,1.92308);
\definecolor{c}{rgb}{0.4,0.4,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (3.85611,1.92308) -- (3.86667,2.04208);
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (3.86667,2.04208) -- (3.92,2.0906) -- (3.97333,2.13275) -- (4.02667,2.74641) -- (4.08,3.00097) -- (4.13333,2.99624) --
 (4.18667,3.40625) -- (4.24,3.39692) -- (4.29333,3.55898) -- (4.34667,3.83383) -- (4.4,3.96156) -- (4.45333,4.13507) -- (4.50667,4.30651) -- (4.56,4.41816) -- (4.61333,4.5821) -- (4.66667,4.67356) -- (4.72,4.78389) -- (4.77333,4.92561) --
 (4.82667,5.06644) -- (4.88,5.13979) -- (4.93333,5.23845) -- (4.98667,5.34007) -- (5.04,5.44059) -- (5.09333,5.57142) -- (5.14667,5.63375) -- (5.2,5.72673) -- (5.25333,5.81548) -- (5.30667,5.89679) -- (5.36,5.97815) -- (5.41333,6.07351) --
 (5.46667,6.13778) -- (5.52,6.22271) -- (5.57333,6.29919) -- (5.62667,6.37885) -- (5.68,6.44617) -- (5.73333,6.51931) -- (5.78667,6.6001) -- (5.84,6.66034) -- (5.89333,6.73953) -- (5.94667,6.80679) -- (6,6.87293) -- (6.05333,6.95729) --
 (6.10667,7.03075) -- (6.16,7.10355) -- (6.21333,7.16997) -- (6.26667,7.24496) -- (6.32,7.31747) -- (6.37333,7.39517) -- (6.42667,7.46495) -- (6.48,7.54027) -- (6.53333,7.61138) -- (6.58667,7.68488) -- (6.64,7.75932) -- (6.69333,7.82983) --
 (6.74667,7.91084) -- (6.8,7.98331) -- (6.85333,8.05525) -- (6.90667,8.12734) -- (6.96,8.20475) -- (7.01333,8.27805) -- (7.06667,8.35202) -- (7.12,8.42941) -- (7.17333,8.5053) -- (7.22667,8.57752) -- (7.28,8.65489) -- (7.33333,8.7303) --
 (7.38667,8.80758) -- (7.44,8.8813) -- (7.49333,8.96091) -- (7.54667,9.03915) -- (7.6,9.11559) -- (7.65333,9.19552) -- (7.70667,9.27271) -- (7.76,9.35296) -- (7.81333,9.43185) -- (7.86667,9.51284) -- (7.92,9.59391) -- (7.97333,9.67422) --
 (8.02667,9.75604) -- (8.08,9.83668) -- (8.13333,9.91828) -- (8.18667,9.9998) -- (8.24,10.0814) -- (8.29333,10.1625) -- (8.34667,10.2431) -- (8.4,10.3235) -- (8.45333,10.4027) -- (8.50667,10.4815) -- (8.56,10.5583) -- (8.61333,10.6344) --
 (8.66667,10.7085) -- (8.72,10.7809) -- (8.77333,10.852) -- (8.82667,10.9201) -- (8.88,10.9865) -- (8.93333,11.0504) -- (8.98667,11.1111) -- (9.04,11.1698) -- (9.09333,11.225) -- (9.14667,11.2775) -- (9.2,11.327) -- (9.25333,11.3731) --
 (9.30667,11.4163) -- (9.36,11.4561) -- (9.41333,11.4929) -- (9.46667,11.526) -- (9.52,11.556) -- (9.57333,11.5827) -- (9.62667,11.606) -- (9.68,11.6259) -- (9.73333,11.6425) -- (9.78667,11.656) -- (9.84,11.6659) -- (9.89333,11.6724) --
 (9.94667,11.6758) -- (10,11.6758) -- (10.0533,11.6725) -- (10.1067,11.6658) -- (10.16,11.6559) -- (10.2133,11.6425) -- (10.2667,11.6261) -- (10.32,11.6058) -- (10.3733,11.5827) -- (10.4267,11.556) -- (10.48,11.5261) -- (10.5333,11.4928) --
 (10.5867,11.4563) -- (10.64,11.4162) -- (10.6933,11.3733) -- (10.7467,11.3269) -- (10.8,11.2775) -- (10.8533,11.2251) -- (10.9067,11.1696) -- (10.96,11.1113) -- (11.0133,11.0501) -- (11.0667,10.9867) -- (11.12,10.9202) -- (11.1733,10.852) --
 (11.2267,10.7814) -- (11.28,10.7084) -- (11.3333,10.6344) -- (11.3867,10.5584) -- (11.44,10.4815) -- (11.4933,10.4023) -- (11.5467,10.3233) -- (11.6,10.2435) -- (11.6533,10.1625) -- (11.7067,10.0812) -- (11.76,9.99959) -- (11.8133,9.91858) --
 (11.8667,9.83659) -- (11.92,9.7562) -- (11.9733,9.67432) -- (12.0267,9.59331) -- (12.08,9.51218) -- (12.1333,9.43291) -- (12.1867,9.35253) -- (12.24,9.27303) -- (12.2933,9.19548) -- (12.3467,9.11568) -- (12.4,9.03819) -- (12.4533,8.9618) --
 (12.5067,8.88344) -- (12.56,8.80733) -- (12.6133,8.72921) -- (12.6667,8.65351) -- (12.72,8.57709) -- (12.7733,8.50536) -- (12.8267,8.42849) -- (12.88,8.35211) -- (12.9333,8.27866) -- (12.9867,8.20157) -- (13.04,8.12715) -- (13.0933,8.05567) --
 (13.1467,7.98037) -- (13.2,7.9048) -- (13.2533,7.83127) -- (13.3067,7.7584) -- (13.36,7.68837) -- (13.4133,7.613) -- (13.4667,7.54027) -- (13.52,7.46385) -- (13.5733,7.39546) -- (13.6267,7.31549) -- (13.68,7.24645) -- (13.7333,7.17756) --
 (13.7867,7.09475) -- (13.84,7.02637) -- (13.8933,6.95668) -- (13.9467,6.88025) -- (14,6.80992) -- (14.0533,6.73045) -- (14.1067,6.66605) -- (14.16,6.58702) -- (14.2133,6.5129) -- (14.2667,6.44499) -- (14.32,6.36195) -- (14.3733,6.29981) --
 (14.4267,6.19668) -- (14.48,6.13197) -- (14.5333,6.07061) -- (14.5867,5.96501) -- (14.64,5.90432) -- (14.6933,5.80149) -- (14.7467,5.7408) -- (14.8,5.62354) -- (14.8533,5.54475) -- (14.9067,5.45546) -- (14.96,5.36484) -- (15.0133,5.23975) --
 (15.0667,5.13455) -- (15.12,5.00966) -- (15.1733,4.94097) -- (15.2267,4.8318) -- (15.28,4.63052) -- (15.3333,4.5108) -- (15.3867,4.42262) -- (15.44,4.34126) -- (15.4933,4.16346) -- (15.5467,3.96544) -- (15.6,3.82803) -- (15.6533,3.5811) --
 (15.7067,3.50754) -- (15.76,3.29771) -- (15.8133,3.22305) -- (15.8667,2.61427) -- (15.92,3.00738) -- (15.9733,2.05662) -- (16.0267,2.0589) -- (16.0722,1.92308);
\definecolor{c}{rgb}{0.2,0.4,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (3.77668,1.92308) -- (3.81333,2.09847);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (3.81333,2.09847) -- (3.86667,2.38158) -- (3.92,2.90555) -- (3.97333,3.14178) -- (4.02667,3.27406) -- (4.08,3.38255) -- (4.13333,3.78919) -- (4.18667,3.7699) -- (4.24,3.92715) --
 (4.29333,4.11574) -- (4.34667,4.28629) -- (4.4,4.40019) -- (4.45333,4.53281) -- (4.50667,4.64502) -- (4.56,4.79445) -- (4.61333,4.91493) -- (4.66667,5.00378) -- (4.72,5.0704) -- (4.77333,5.16145) -- (4.82667,5.26954) -- (4.88,5.35586) --
 (4.93333,5.42327) -- (4.98667,5.52945) -- (5.04,5.59724) -- (5.09333,5.67177) -- (5.14667,5.73842) -- (5.2,5.81899) -- (5.25333,5.88797) -- (5.30667,5.95579) -- (5.36,6.04601) -- (5.41333,6.10911) -- (5.46667,6.18569) -- (5.52,6.24913) --
 (5.57333,6.32644) -- (5.62667,6.40722) -- (5.68,6.46743) -- (5.73333,6.54592) -- (5.78667,6.62983) -- (5.84,6.69015) -- (5.89333,6.75595) -- (5.94667,6.83205) -- (6,6.91711) -- (6.05333,6.98347) -- (6.10667,7.05565) -- (6.16,7.12587) --
 (6.21333,7.19541) -- (6.26667,7.27463) -- (6.32,7.34619) -- (6.37333,7.42052) -- (6.42667,7.49217) -- (6.48,7.56585) -- (6.53333,7.63927) -- (6.58667,7.71329) -- (6.64,7.78494) -- (6.69333,7.86083) -- (6.74667,7.93252) -- (6.8,8.0029) --
 (6.85333,8.07915) -- (6.90667,8.15093) -- (6.96,8.22194) -- (7.01333,8.2915) -- (7.06667,8.36913) -- (7.12,8.4397) -- (7.17333,8.51597) -- (7.22667,8.58834) -- (7.28,8.66354) -- (7.33333,8.73484) -- (7.38667,8.80893) -- (7.44,8.8832) --
 (7.49333,8.95658) -- (7.54667,9.03156) -- (7.6,9.1038) -- (7.65333,9.17679) -- (7.70667,9.25206) -- (7.76,9.32833) -- (7.81333,9.40171) -- (7.86667,9.47659) -- (7.92,9.55078) -- (7.97333,9.62656) -- (8.02667,9.70238) -- (8.08,9.77713) --
 (8.13333,9.85268) -- (8.18667,9.92939) -- (8.24,10.0045) -- (8.29333,10.0803) -- (8.34667,10.1558) -- (8.4,10.2309) -- (8.45333,10.3064) -- (8.50667,10.3813) -- (8.56,10.4563) -- (8.61333,10.5303) -- (8.66667,10.6031) -- (8.72,10.6755) --
 (8.77333,10.7472) -- (8.82667,10.8172) -- (8.88,10.8859) -- (8.93333,10.9532) -- (8.98667,11.0183) -- (9.04,11.0819) -- (9.09333,11.143) -- (9.14667,11.2014) -- (9.2,11.2574) -- (9.25333,11.3105) -- (9.30667,11.3606) -- (9.36,11.4074) --
 (9.41333,11.451) -- (9.46667,11.4908) -- (9.52,11.5273) -- (9.57333,11.5598) -- (9.62667,11.5884) -- (9.68,11.6133) -- (9.73333,11.6339) -- (9.78667,11.6507) -- (9.84,11.6632) -- (9.89333,11.6716) -- (9.94667,11.6758) -- (10,11.6758) --
 (10.0533,11.6716) -- (10.1067,11.6632) -- (10.16,11.6507) -- (10.2133,11.634) -- (10.2667,11.6133) -- (10.32,11.5885) -- (10.3733,11.5597) -- (10.4267,11.5273) -- (10.48,11.4907) -- (10.5333,11.4509) -- (10.5867,11.4075) -- (10.64,11.3605) --
 (10.6933,11.3105) -- (10.7467,11.2573) -- (10.8,11.2014) -- (10.8533,11.1429) -- (10.9067,11.0819) -- (10.96,11.0185) -- (11.0133,10.9532) -- (11.0667,10.8858) -- (11.12,10.8172) -- (11.1733,10.7471) -- (11.2267,10.6756) -- (11.28,10.6033) --
 (11.3333,10.5296) -- (11.3867,10.4559) -- (11.44,10.3813) -- (11.4933,10.3064) -- (11.5467,10.2314) -- (11.6,10.156) -- (11.6533,10.08) -- (11.7067,10.0045) -- (11.76,9.92899) -- (11.8133,9.85262) -- (11.8667,9.77853) -- (11.92,9.70159) --
 (11.9733,9.62638) -- (12.0267,9.55192) -- (12.08,9.47679) -- (12.1333,9.40104) -- (12.1867,9.32776) -- (12.24,9.25402) -- (12.2933,9.17981) -- (12.3467,9.10295) -- (12.4,9.02937) -- (12.4533,8.95767) -- (12.5067,8.88326) -- (12.56,8.80943) --
 (12.6133,8.73541) -- (12.6667,8.66334) -- (12.72,8.58819) -- (12.7733,8.51368) -- (12.8267,8.44404) -- (12.88,8.36893) -- (12.9333,8.29459) -- (12.9867,8.22086) -- (13.04,8.14896) -- (13.0933,8.078) -- (13.1467,8.0032) -- (13.2,7.93008) --
 (13.2533,7.85618) -- (13.3067,7.78126) -- (13.36,7.71184) -- (13.4133,7.64123) -- (13.4667,7.56559) -- (13.52,7.49454) -- (13.5733,7.4243) -- (13.6267,7.34666) -- (13.68,7.27869) -- (13.7333,7.20409) -- (13.7867,7.13023) -- (13.84,7.05614) --
 (13.8933,6.9902) -- (13.9467,6.92179) -- (14,6.83518) -- (14.0533,6.76581) -- (14.1067,6.69252) -- (14.16,6.61445) -- (14.2133,6.54404) -- (14.2667,6.46531) -- (14.32,6.3912) -- (14.3733,6.33299) -- (14.4267,6.25432) -- (14.48,6.1765) --
 (14.5333,6.11465) -- (14.5867,6.02187) -- (14.64,5.95764) -- (14.6933,5.89793) -- (14.7467,5.81034) -- (14.8,5.74302) -- (14.8533,5.65662) -- (14.9067,5.59336) -- (14.96,5.51777) -- (15.0133,5.44543) -- (15.0667,5.33832) -- (15.12,5.24866) --
 (15.1733,5.18268) -- (15.2267,5.1199) -- (15.28,4.97929) -- (15.3333,4.85412) -- (15.3867,4.75472) -- (15.44,4.6807) -- (15.4933,4.58946) -- (15.5467,4.41435) -- (15.6,4.30782) -- (15.6533,4.11787) -- (15.7067,3.99495) -- (15.76,3.77763) --
 (15.8133,3.61296) -- (15.8667,3.33393) -- (15.92,3.11656) -- (15.9733,3.02975) -- (16.0267,2.87025) -- (16.08,2.49663) -- (16.1333,2.47532) -- (16.18,1.92308);
  \definecolor{c}{rgb}{0,0,0};
 \draw [anchor=base west] (5.75,14.75) node[scale=5.41132, color=c, rotate=0]{FCC};
 \definecolor{c}{rgb}{0,0,0};
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,16.75) node[scale=1.41132, color=c, rotate=0]{Background};
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c,line width=3.6] (11.5625,16.9231) -- (14.1875,16.9231);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,15.9808) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=5.5TeV};
\definecolor{c}{rgb}{0.6,0.8,0.4};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (11.5625,16.1538) -- (14.1875,16.1538);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,15.2115) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=10TeV};
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (11.5625,15.3846) -- (14.1875,15.3846);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,14.4423) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=20TeV};
\definecolor{c}{rgb}{0.4,0.4,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (11.5625,14.6154) -- (14.1875,14.6154);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,13.6731) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=30TeV};
\definecolor{c}{rgb}{0.2,0.4,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (11.5625,13.8462) -- (14.1875,13.8462);
\end{tikzpicture}


==> dist_FCC_eTaplot_j.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.2308);
\draw [color=c, fill=c] (2,1.92308) rectangle (18,17.3077);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.92308) -- (2,17.3077) -- (18,17.3077) -- (18,1.92308) -- (2,1.92308);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.92308) rectangle (18,17.3077);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.92308) -- (2,17.3077) -- (18,17.3077) -- (18,1.92308) -- (2,1.92308);
\draw [c,line width=0.9] (2,1.92308) -- (18,1.92308);
\draw [c,line width=0.9] (2.88889,2.38462) -- (2.88889,1.92308);
\draw [c,line width=0.9] (3.33333,2.15385) -- (3.33333,1.92308);
\draw [c,line width=0.9] (3.77778,2.15385) -- (3.77778,1.92308);
\draw [c,line width=0.9] (4.22222,2.15385) -- (4.22222,1.92308);
\draw [c,line width=0.9] (4.66667,2.38462) -- (4.66667,1.92308);
\draw [c,line width=0.9] (5.11111,2.15385) -- (5.11111,1.92308);
\draw [c,line width=0.9] (5.55556,2.15385) -- (5.55556,1.92308);
\draw [c,line width=0.9] (6,2.15385) -- (6,1.92308);
\draw [c,line width=0.9] (6.44444,2.38462) -- (6.44444,1.92308);
\draw [c,line width=0.9] (6.88889,2.15385) -- (6.88889,1.92308);
\draw [c,line width=0.9] (7.33333,2.15385) -- (7.33333,1.92308);
\draw [c,line width=0.9] (7.77778,2.15385) -- (7.77778,1.92308);
\draw [c,line width=0.9] (8.22222,2.38462) -- (8.22222,1.92308);
\draw [c,line width=0.9] (8.66667,2.15385) -- (8.66667,1.92308);
\draw [c,line width=0.9] (9.11111,2.15385) -- (9.11111,1.92308);
\draw [c,line width=0.9] (9.55556,2.15385) -- (9.55556,1.92308);
\draw [c,line width=0.9] (10,2.38462) -- (10,1.92308);
\draw [c,line width=0.9] (10.4444,2.15385) -- (10.4444,1.92308);
\draw [c,line width=0.9] (10.8889,2.15385) -- (10.8889,1.92308);
\draw [c,line width=0.9] (11.3333,2.15385) -- (11.3333,1.92308);
\draw [c,line width=0.9] (11.7778,2.38462) -- (11.7778,1.92308);
\draw [c,line width=0.9] (12.2222,2.15385) -- (12.2222,1.92308);
\draw [c,line width=0.9] (12.6667,2.15385) -- (12.6667,1.92308);
\draw [c,line width=0.9] (13.1111,2.15385) -- (13.1111,1.92308);
\draw [c,line width=0.9] (13.5556,2.38462) -- (13.5556,1.92308);
\draw [c,line width=0.9] (14,2.15385) -- (14,1.92308);
\draw [c,line width=0.9] (14.4444,2.15385) -- (14.4444,1.92308);
\draw [c,line width=0.9] (14.8889,2.15385) -- (14.8889,1.92308);
\draw [c,line width=0.9] (15.3333,2.38462) -- (15.3333,1.92308);
\draw [c,line width=0.9] (15.7778,2.15385) -- (15.7778,1.92308);
\draw [c,line width=0.9] (16.2222,2.15385) -- (16.2222,1.92308);
\draw [c,line width=0.9] (16.6667,2.15385) -- (16.6667,1.92308);
\draw [c,line width=0.9] (17.1111,2.38462) -- (17.1111,1.92308);
\draw [c,line width=0.9] (2.88889,2.38462) -- (2.88889,1.92308);
\draw [c,line width=0.9] (2.44444,2.15385) -- (2.44444,1.92308);
\draw [c,line width=0.9] (2,2.15385) -- (2,1.92308);
\draw [c,line width=0.9] (17.1111,2.38462) -- (17.1111,1.92308);
\draw [c,line width=0.9] (17.5556,2.15385) -- (17.5556,1.92308);
\draw [anchor=base] (2.88889,1.28846) node[scale=1.4856, color=c, rotate=0]{-8};
\draw [anchor=base] (4.66667,1.28846) node[scale=1.4856, color=c, rotate=0]{-6};
\draw [anchor=base] (6.44444,1.28846) node[scale=1.4856, color=c, rotate=0]{-4};
\draw [anchor=base] (8.22222,1.28846) node[scale=1.4856, color=c, rotate=0]{-2};
\draw [anchor=base] (10,1.28846) node[scale=1.4856, color=c, rotate=0]{0};
\draw [anchor=base] (11.7778,1.28846) node[scale=1.4856, color=c, rotate=0]{2};
\draw [anchor=base] (13.5556,1.28846) node[scale=1.4856, color=c, rotate=0]{4};
\draw [anchor=base] (15.3333,1.28846) node[scale=1.4856, color=c, rotate=0]{6};
\draw [anchor=base] (17.1111,1.28846) node[scale=1.4856, color=c, rotate=0]{8};
\draw (10,0.646154) node[scale=2.5, color=c, rotate=0]{$\eta_{j}$};
\draw [c,line width=0.9] (2,1.92308) -- (2,17.3077);
\draw [c,line width=0.9] (2.48,1.92308) -- (2,1.92308);
\draw [anchor= east] (1.844,1.92308) node[scale=1.4856, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (2.24,2.34142) -- (2,2.34142);
\draw [c,line width=0.9] (2.24,2.58613) -- (2,2.58613);
\draw [c,line width=0.9] (2.24,2.75975) -- (2,2.75975);
\draw [c,line width=0.9] (2.24,2.89443) -- (2,2.89443);
\draw [c,line width=0.9] (2.24,3.00447) -- (2,3.00447);
\draw [c,line width=0.9] (2.24,3.0975) -- (2,3.0975);
\draw [c,line width=0.9] (2.24,3.17809) -- (2,3.17809);
\draw [c,line width=0.9] (2.24,3.24918) -- (2,3.24918);
\draw [c,line width=0.9] (2.48,3.31277) -- (2,3.31277);
\draw [anchor= east] (1.844,3.31277) node[scale=1.4856, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (2.24,3.73111) -- (2,3.73111);
\draw [c,line width=0.9] (2.24,3.97582) -- (2,3.97582);
\draw [c,line width=0.9] (2.24,4.14944) -- (2,4.14944);
\draw [c,line width=0.9] (2.24,4.28412) -- (2,4.28412);
\draw [c,line width=0.9] (2.24,4.39416) -- (2,4.39416);
\draw [c,line width=0.9] (2.24,4.48719) -- (2,4.48719);
\draw [c,line width=0.9] (2.24,4.56778) -- (2,4.56778);
\draw [c,line width=0.9] (2.24,4.63887) -- (2,4.63887);
\draw [c,line width=0.9] (2.48,4.70246) -- (2,4.70246);
\draw [anchor= east] (1.844,4.70246) node[scale=1.4856, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (2.24,5.12079) -- (2,5.12079);
\draw [c,line width=0.9] (2.24,5.36551) -- (2,5.36551);
\draw [c,line width=0.9] (2.24,5.53913) -- (2,5.53913);
\draw [c,line width=0.9] (2.24,5.67381) -- (2,5.67381);
\draw [c,line width=0.9] (2.24,5.78384) -- (2,5.78384);
\draw [c,line width=0.9] (2.24,5.87688) -- (2,5.87688);
\draw [c,line width=0.9] (2.24,5.95747) -- (2,5.95747);
\draw [c,line width=0.9] (2.24,6.02856) -- (2,6.02856);
\draw [c,line width=0.9] (2.48,6.09214) -- (2,6.09214);
\draw [anchor= east] (1.844,6.09214) node[scale=1.4856, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (2.24,6.51048) -- (2,6.51048);
\draw [c,line width=0.9] (2.24,6.75519) -- (2,6.75519);
\draw [c,line width=0.9] (2.24,6.92882) -- (2,6.92882);
\draw [c,line width=0.9] (2.24,7.0635) -- (2,7.0635);
\draw [c,line width=0.9] (2.24,7.17353) -- (2,7.17353);
\draw [c,line width=0.9] (2.24,7.26657) -- (2,7.26657);
\draw [c,line width=0.9] (2.24,7.34716) -- (2,7.34716);
\draw [c,line width=0.9] (2.24,7.41824) -- (2,7.41824);
\draw [c,line width=0.9] (2.48,7.48183) -- (2,7.48183);
\draw [anchor= east] (1.844,7.48183) node[scale=1.4856, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (2.24,7.90017) -- (2,7.90017);
\draw [c,line width=0.9] (2.24,8.14488) -- (2,8.14488);
\draw [c,line width=0.9] (2.24,8.31851) -- (2,8.31851);
\draw [c,line width=0.9] (2.24,8.45318) -- (2,8.45318);
\draw [c,line width=0.9] (2.24,8.56322) -- (2,8.56322);
\draw [c,line width=0.9] (2.24,8.65626) -- (2,8.65626);
\draw [c,line width=0.9] (2.24,8.73685) -- (2,8.73685);
\draw [c,line width=0.9] (2.24,8.80793) -- (2,8.80793);
\draw [c,line width=0.9] (2.48,8.87152) -- (2,8.87152);
\draw [anchor= east] (1.844,8.87152) node[scale=1.4856, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (2.24,9.28986) -- (2,9.28986);
\draw [c,line width=0.9] (2.24,9.53457) -- (2,9.53457);
\draw [c,line width=0.9] (2.24,9.7082) -- (2,9.7082);
\draw [c,line width=0.9] (2.24,9.84287) -- (2,9.84287);
\draw [c,line width=0.9] (2.24,9.95291) -- (2,9.95291);
\draw [c,line width=0.9] (2.24,10.0459) -- (2,10.0459);
\draw [c,line width=0.9] (2.24,10.1265) -- (2,10.1265);
\draw [c,line width=0.9] (2.24,10.1976) -- (2,10.1976);
\draw [c,line width=0.9] (2.48,10.2612) -- (2,10.2612);
\draw [anchor= east] (1.844,10.2612) node[scale=1.4856, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (2.24,10.6795) -- (2,10.6795);
\draw [c,line width=0.9] (2.24,10.9243) -- (2,10.9243);
\draw [c,line width=0.9] (2.24,11.0979) -- (2,11.0979);
\draw [c,line width=0.9] (2.24,11.2326) -- (2,11.2326);
\draw [c,line width=0.9] (2.24,11.3426) -- (2,11.3426);
\draw [c,line width=0.9] (2.24,11.4356) -- (2,11.4356);
\draw [c,line width=0.9] (2.24,11.5162) -- (2,11.5162);
\draw [c,line width=0.9] (2.24,11.5873) -- (2,11.5873);
\draw [c,line width=0.9] (2.48,11.6509) -- (2,11.6509);
\draw [anchor= east] (1.844,11.6509) node[scale=1.4856, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.24,12.0692) -- (2,12.0692);
\draw [c,line width=0.9] (2.24,12.3139) -- (2,12.3139);
\draw [c,line width=0.9] (2.24,12.4876) -- (2,12.4876);
\draw [c,line width=0.9] (2.24,12.6222) -- (2,12.6222);
\draw [c,line width=0.9] (2.24,12.7323) -- (2,12.7323);
\draw [c,line width=0.9] (2.24,12.8253) -- (2,12.8253);
\draw [c,line width=0.9] (2.24,12.9059) -- (2,12.9059);
\draw [c,line width=0.9] (2.24,12.977) -- (2,12.977);
\draw [c,line width=0.9] (2.48,13.0406) -- (2,13.0406);
\draw [anchor= east] (1.844,13.0406) node[scale=1.4856, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.24,13.4589) -- (2,13.4589);
\draw [c,line width=0.9] (2.24,13.7036) -- (2,13.7036);
\draw [c,line width=0.9] (2.24,13.8773) -- (2,13.8773);
\draw [c,line width=0.9] (2.24,14.0119) -- (2,14.0119);
\draw [c,line width=0.9] (2.24,14.122) -- (2,14.122);
\draw [c,line width=0.9] (2.24,14.215) -- (2,14.215);
\draw [c,line width=0.9] (2.24,14.2956) -- (2,14.2956);
\draw [c,line width=0.9] (2.24,14.3667) -- (2,14.3667);
\draw [c,line width=0.9] (2.48,14.4303) -- (2,14.4303);
\draw [anchor= east] (1.844,14.4303) node[scale=1.4856, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,14.8486) -- (2,14.8486);
\draw [c,line width=0.9] (2.24,15.0933) -- (2,15.0933);
\draw [c,line width=0.9] (2.24,15.267) -- (2,15.267);
\draw [c,line width=0.9] (2.24,15.4016) -- (2,15.4016);
\draw [c,line width=0.9] (2.24,15.5117) -- (2,15.5117);
\draw [c,line width=0.9] (2.24,15.6047) -- (2,15.6047);
\draw [c,line width=0.9] (2.24,15.6853) -- (2,15.6853);
\draw [c,line width=0.9] (2.24,15.7564) -- (2,15.7564);
\draw [c,line width=0.9] (2.48,15.82) -- (2,15.82);
\draw [anchor= east] (1.844,15.82) node[scale=1.4856, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,16.2383) -- (2,16.2383);
\draw [c,line width=0.9] (2.24,16.483) -- (2,16.483);
\draw [c,line width=0.9] (2.24,16.6566) -- (2,16.6566);
\draw [c,line width=0.9] (2.24,16.7913) -- (2,16.7913);
\draw [c,line width=0.9] (2.24,16.9014) -- (2,16.9014);
\draw [c,line width=0.9] (2.24,16.9944) -- (2,16.9944);
\draw [c,line width=0.9] (2.24,17.075) -- (2,17.075);
\draw [c,line width=0.9] (2.24,17.1461) -- (2,17.1461);
\draw [c,line width=0.9] (2.48,17.2097) -- (2,17.2097);
\draw [anchor= east] (1.844,17.2097) node[scale=1.4856, color=c, rotate=0]{$10^{4}$};
\draw (0.01,9.61539) node[scale=2.5, color=c, rotate=90]{$(1/\sigma) d\sigma/d\eta_{j}$};
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c,line width=3.6] (3.3268,1.92308) -- (3.33333,2.1559);
\draw [c,line width=3.6] (3.33333,2.1559) -- (3.38667,3.5781) -- (3.44,4.53368) -- (3.49333,5.32591) -- (3.54667,5.96242) -- (3.6,6.4971) -- (3.65333,6.95527) -- (3.70667,7.34338) -- (3.76,7.69741) -- (3.81333,8.001) -- (3.86667,8.26992) --
 (3.92,8.51929) -- (3.97333,8.73973) -- (4.02667,8.94025) -- (4.08,9.1202) -- (4.13333,9.28746) -- (4.18667,9.43935) -- (4.24,9.58019) -- (4.29333,9.70897) -- (4.34667,9.82766) -- (4.4,9.93716) -- (4.45333,10.0398) -- (4.50667,10.1328) --
 (4.56,10.2199) -- (4.61333,10.3003) -- (4.66667,10.3765) -- (4.72,10.4465) -- (4.77333,10.5113) -- (4.82667,10.5716) -- (4.88,10.6288) -- (4.93333,10.6813) -- (4.98667,10.7305) -- (5.04,10.7759) -- (5.09333,10.8193) -- (5.14667,10.8587) --
 (5.2,10.8979) -- (5.25333,10.9365) -- (5.30667,10.9649) -- (5.36,10.9956) -- (5.41333,11.028) -- (5.46667,11.0517) -- (5.52,11.0866) -- (5.57333,11.1016) -- (5.62667,11.1304) -- (5.68,11.1451) -- (5.73333,11.1655) -- (5.78667,11.184) --
 (5.84,11.2033) -- (5.89333,11.2189) -- (5.94667,11.2354) -- (6,11.2499) -- (6.05333,11.2642) -- (6.10667,11.2778) -- (6.16,11.2907) -- (6.21333,11.3032) -- (6.26667,11.3157) -- (6.32,11.3262) -- (6.37333,11.3387) -- (6.42667,11.3474) --
 (6.48,11.3592) -- (6.53333,11.3673) -- (6.58667,11.3761) -- (6.64,11.3856) -- (6.69333,11.3943) -- (6.74667,11.4026) -- (6.8,11.4126) -- (6.85333,11.419) -- (6.90667,11.4269) -- (6.96,11.4371) -- (7.01333,11.4415) -- (7.06667,11.4493) --
 (7.12,11.4565) -- (7.17333,11.4627) -- (7.22667,11.4693) -- (7.28,11.4762) -- (7.33333,11.4826) -- (7.38667,11.4905) -- (7.44,11.4963) -- (7.49333,11.502) -- (7.54667,11.5077) -- (7.6,11.5136) -- (7.65333,11.5197) -- (7.70667,11.5249) --
 (7.76,11.53) -- (7.81333,11.5363) -- (7.86667,11.5407) -- (7.92,11.5458) -- (7.97333,11.5514) -- (8.02667,11.5571) -- (8.08,11.562) -- (8.13333,11.5666) -- (8.18667,11.5709) -- (8.24,11.577) -- (8.29333,11.5797) -- (8.34667,11.5938) -- (8.4,11.5883)
 -- (8.45333,11.5914) -- (8.50667,11.5952) -- (8.56,11.5989) -- (8.61333,11.6041) -- (8.66667,11.6075) -- (8.72,11.6106) -- (8.77333,11.613) -- (8.82667,11.6165) -- (8.88,11.6194) -- (8.93333,11.6228) -- (8.98667,11.6255) -- (9.04,11.6273) --
 (9.09333,11.6316) -- (9.14667,11.6332) -- (9.2,11.6355) -- (9.25333,11.6361) -- (9.30667,11.638) -- (9.36,11.6407) -- (9.41333,11.6419) -- (9.46667,11.6424) -- (9.52,11.6452) -- (9.57333,11.6446) -- (9.62667,11.6468) -- (9.68,11.6481) --
 (9.73333,11.6497) -- (9.78667,11.6484) -- (9.84,11.6498) -- (9.89333,11.6508) -- (9.94667,11.6496) -- (10,11.6489) -- (10.0533,11.6493) -- (10.1067,11.65) -- (10.16,11.6509) -- (10.2133,11.6479) -- (10.2667,11.6471) -- (10.32,11.6468) --
 (10.3733,11.6464) -- (10.4267,11.6476) -- (10.48,11.6442) -- (10.5333,11.642) -- (10.5867,11.6436) -- (10.64,11.6385) -- (10.6933,11.6361) -- (10.7467,11.6338) -- (10.8,11.633) -- (10.8533,11.6306) -- (10.9067,11.6272) -- (10.96,11.6254) --
 (11.0133,11.6255) -- (11.0667,11.6199) -- (11.12,11.6163) -- (11.1733,11.6137) -- (11.2267,11.6098) -- (11.28,11.6071) -- (11.3333,11.6039) -- (11.3867,11.6) -- (11.44,11.6017) -- (11.4933,11.5926) -- (11.5467,11.5887) -- (11.6,11.5836) --
 (11.6533,11.5801) -- (11.7067,11.5747) -- (11.76,11.5714) -- (11.8133,11.5652) -- (11.8667,11.5621) -- (11.92,11.562) -- (11.9733,11.5521) -- (12.0267,11.547) -- (12.08,11.5434) -- (12.1333,11.5357) -- (12.1867,11.5304) -- (12.24,11.5245) --
 (12.2933,11.5187) -- (12.3467,11.5133) -- (12.4,11.5073) -- (12.4533,11.5026) -- (12.5067,11.4965) -- (12.56,11.4887) -- (12.6133,11.4832) -- (12.6667,11.4783) -- (12.72,11.4702) -- (12.7733,11.4624) -- (12.8267,11.4551) -- (12.88,11.4504) --
 (12.9333,11.4431) -- (12.9867,11.4346) -- (13.04,11.4265) -- (13.0933,11.4188) -- (13.1467,11.4107) -- (13.2,11.4024) -- (13.2533,11.394) -- (13.3067,11.3865) -- (13.36,11.3763) -- (13.4133,11.3682) -- (13.4667,11.3573) -- (13.52,11.3478) --
 (13.5733,11.3371) -- (13.6267,11.3262) -- (13.68,11.3146) -- (13.7333,11.3028) -- (13.7867,11.2913) -- (13.84,11.2778) -- (13.8933,11.2644) -- (13.9467,11.2494) -- (14,11.235) -- (14.0533,11.2186) -- (14.1067,11.2023) -- (14.16,11.184) --
 (14.2133,11.1653) -- (14.2667,11.1459) -- (14.32,11.1244) -- (14.3733,11.1018) -- (14.4267,11.0774) -- (14.48,11.0526) -- (14.5333,11.0256) -- (14.5867,10.9955) -- (14.64,10.9663) -- (14.6933,10.9321) -- (14.7467,10.8975) -- (14.8,10.8597) --
 (14.8533,10.8195) -- (14.9067,10.7774) -- (14.96,10.7306) -- (15.0133,10.6932) -- (15.0667,10.6287) -- (15.12,10.5714) -- (15.1733,10.5107) -- (15.2267,10.4461) -- (15.28,10.3764) -- (15.3333,10.3011) -- (15.3867,10.221) -- (15.44,10.1336) --
 (15.4933,10.0385) -- (15.5467,9.93882) -- (15.6,9.82768) -- (15.6533,9.70929) -- (15.7067,9.58096) -- (15.76,9.43902) -- (15.8133,9.28831) -- (15.8667,9.11894) -- (15.92,8.94157) -- (15.9733,8.74053) -- (16.0267,8.52206) -- (16.08,8.27644) --
 (16.1333,8.00586) -- (16.1867,7.69049) -- (16.24,7.34747) -- (16.2933,6.95128) -- (16.3467,6.50194) -- (16.4,5.96589) -- (16.4533,5.33316) -- (16.5067,4.52748) -- (16.56,3.54077) -- (16.6133,2.15308) -- (16.6198,1.92308);
\definecolor{c}{rgb}{0.6,0.8,0.4};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (3.36404,1.92308) -- (3.38667,2.36374);
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (3.38667,2.36374) -- (3.44,2.96884) -- (3.49333,3.66619) -- (3.54667,4.07324) -- (3.6,4.43336) -- (3.65333,4.84062) -- (3.70667,5.08949) -- (3.76,5.29396) -- (3.81333,5.58792) --
 (3.86667,5.80181) -- (3.92,5.9651) -- (3.97333,6.14997) -- (4.02667,6.30672) -- (4.08,6.43074) -- (4.13333,6.5879) -- (4.18667,6.7042) -- (4.24,6.82158) -- (4.29333,6.94578) -- (4.34667,7.03775) -- (4.4,7.15678) -- (4.45333,7.23391) --
 (4.50667,7.33675) -- (4.56,7.42214) -- (4.61333,7.51632) -- (4.66667,7.60324) -- (4.72,7.6864) -- (4.77333,7.76527) -- (4.82667,7.8416) -- (4.88,7.92771) -- (4.93333,8.00961) -- (4.98667,8.0838) -- (5.04,8.16404) -- (5.09333,8.23578) --
 (5.14667,8.31296) -- (5.2,8.38531) -- (5.25333,8.46065) -- (5.30667,8.5351) -- (5.36,8.60636) -- (5.41333,8.68361) -- (5.46667,8.75287) -- (5.52,8.82791) -- (5.57333,8.8992) -- (5.62667,8.97233) -- (5.68,9.04645) -- (5.73333,9.115) --
 (5.78667,9.18896) -- (5.84,9.25892) -- (5.89333,9.33095) -- (5.94667,9.40197) -- (6,9.4733) -- (6.05333,9.54357) -- (6.10667,9.6133) -- (6.16,9.68499) -- (6.21333,9.75501) -- (6.26667,9.82492) -- (6.32,9.89407) -- (6.37333,9.96317) --
 (6.42667,10.0319) -- (6.48,10.1004) -- (6.53333,10.1679) -- (6.58667,10.2346) -- (6.64,10.3011) -- (6.69333,10.3671) -- (6.74667,10.4326) -- (6.8,10.4972) -- (6.85333,10.5599) -- (6.90667,10.6223) -- (6.96,10.6834) -- (7.01333,10.744) --
 (7.06667,10.8028) -- (7.12,10.8606) -- (7.17333,10.9172) -- (7.22667,10.9715) -- (7.28,11.0247) -- (7.33333,11.0763) -- (7.38667,11.1257) -- (7.44,11.1732) -- (7.49333,11.2189) -- (7.54667,11.2626) -- (7.6,11.3041) -- (7.65333,11.3435) --
 (7.70667,11.3802) -- (7.76,11.4148) -- (7.81333,11.4471) -- (7.86667,11.4769) -- (7.92,11.5046) -- (7.97333,11.5292) -- (8.02667,11.5521) -- (8.08,11.572) -- (8.13333,11.59) -- (8.18667,11.6052) -- (8.24,11.6184) -- (8.29333,11.6292) --
 (8.34667,11.6379) -- (8.4,11.6442) -- (8.45333,11.6484) -- (8.50667,11.6508) -- (8.56,11.6508) -- (8.61333,11.6494) -- (8.66667,11.646) -- (8.72,11.6411) -- (8.77333,11.6344) -- (8.82667,11.6263) -- (8.88,11.6169) -- (8.93333,11.6064) --
 (8.98667,11.5944) -- (9.04,11.5821) -- (9.09333,11.5681) -- (9.14667,11.5542) -- (9.2,11.5396) -- (9.25333,11.5247) -- (9.30667,11.5092) -- (9.36,11.4945) -- (9.41333,11.4798) -- (9.46667,11.4655) -- (9.52,11.4517) -- (9.57333,11.4389) --
 (9.62667,11.4274) -- (9.68,11.4168) -- (9.73333,11.4076) -- (9.78667,11.4007) -- (9.84,11.3948) -- (9.89333,11.3909) -- (9.94667,11.3892) -- (10,11.3891) -- (10.0533,11.391) -- (10.1067,11.3948) -- (10.16,11.4005) -- (10.2133,11.4077) --
 (10.2667,11.4171) -- (10.32,11.4274) -- (10.3733,11.4388) -- (10.4267,11.4521) -- (10.48,11.4654) -- (10.5333,11.4798) -- (10.5867,11.4945) -- (10.64,11.5094) -- (10.6933,11.5246) -- (10.7467,11.5397) -- (10.8,11.554) -- (10.8533,11.5681) --
 (10.9067,11.582) -- (10.96,11.5944) -- (11.0133,11.6062) -- (11.0667,11.617) -- (11.12,11.6264) -- (11.1733,11.6344) -- (11.2267,11.6409) -- (11.28,11.646) -- (11.3333,11.6495) -- (11.3867,11.6509) -- (11.44,11.6505) -- (11.4933,11.6485) --
 (11.5467,11.6441) -- (11.6,11.6378) -- (11.6533,11.6292) -- (11.7067,11.6183) -- (11.76,11.6052) -- (11.8133,11.5899) -- (11.8667,11.5722) -- (11.92,11.5517) -- (11.9733,11.5295) -- (12.0267,11.5046) -- (12.08,11.4769) -- (12.1333,11.4472) --
 (12.1867,11.4149) -- (12.24,11.38) -- (12.2933,11.3432) -- (12.3467,11.304) -- (12.4,11.2627) -- (12.4533,11.2189) -- (12.5067,11.1733) -- (12.56,11.1257) -- (12.6133,11.0759) -- (12.6667,11.0251) -- (12.72,10.9719) -- (12.7733,10.9171) --
 (12.8267,10.8608) -- (12.88,10.803) -- (12.9333,10.7441) -- (12.9867,10.6834) -- (13.04,10.6229) -- (13.0933,10.5594) -- (13.1467,10.4967) -- (13.2,10.4318) -- (13.2533,10.3675) -- (13.3067,10.3019) -- (13.36,10.2348) -- (13.4133,10.1677) --
 (13.4667,10.1001) -- (13.52,10.0319) -- (13.5733,9.96377) -- (13.6267,9.89312) -- (13.68,9.82495) -- (13.7333,9.75458) -- (13.7867,9.68522) -- (13.84,9.61371) -- (13.8933,9.54317) -- (13.9467,9.4746) -- (14,9.40238) -- (14.0533,9.33304) --
 (14.1067,9.25811) -- (14.16,9.18668) -- (14.2133,9.11413) -- (14.2667,9.04272) -- (14.32,8.97325) -- (14.3733,8.89884) -- (14.4267,8.82751) -- (14.48,8.75441) -- (14.5333,8.68102) -- (14.5867,8.61181) -- (14.64,8.53168) -- (14.6933,8.45781) --
 (14.7467,8.38508) -- (14.8,8.31208) -- (14.8533,8.23008) -- (14.9067,8.15781) -- (14.96,8.08415) -- (15.0133,8.01063) -- (15.0667,7.92771) -- (15.12,7.84817) -- (15.1733,7.77457) -- (15.2267,7.68403) -- (15.28,7.60382) -- (15.3333,7.5148) --
 (15.3867,7.42464) -- (15.44,7.34028) -- (15.4933,7.24164) -- (15.5467,7.14252) -- (15.6,7.04469) -- (15.6533,6.93319) -- (15.7067,6.82396) -- (15.76,6.71062) -- (15.8133,6.57721) -- (15.8667,6.45203) -- (15.92,6.30503) -- (15.9733,6.15424) --
 (16.0267,5.97744) -- (16.08,5.82721) -- (16.1333,5.60528) -- (16.1867,5.37732) -- (16.24,5.1168) -- (16.2933,4.79949) -- (16.3467,4.50481) -- (16.4,4.05738) -- (16.4533,3.51386) -- (16.5067,2.94132) -- (16.56,2.29757) -- (16.5819,1.92308);
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (3.38306,1.92308) -- (3.38667,1.9974);
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (3.38667,1.9974) -- (3.44,2.72435) -- (3.49333,3.13019) -- (3.54667,3.44722) -- (3.6,3.88783) -- (3.65333,4.33258) -- (3.70667,4.59648) -- (3.76,4.84145) --
 (3.81333,5.02695) -- (3.86667,5.2453) -- (3.92,5.38439) -- (3.97333,5.60557) -- (4.02667,5.738) -- (4.08,5.87779) -- (4.13333,5.98015) -- (4.18667,6.11317) -- (4.24,6.23571) -- (4.29333,6.35437) -- (4.34667,6.43945) -- (4.4,6.55543) --
 (4.45333,6.63943) -- (4.50667,6.73193) -- (4.56,6.81276) -- (4.61333,6.90784) -- (4.66667,6.99498) -- (4.72,7.0716) -- (4.77333,7.15426) -- (4.82667,7.23115) -- (4.88,7.31505) -- (4.93333,7.38946) -- (4.98667,7.46718) -- (5.04,7.54798) --
 (5.09333,7.6176) -- (5.14667,7.69768) -- (5.2,7.76055) -- (5.25333,7.84526) -- (5.30667,7.91606) -- (5.36,7.98368) -- (5.41333,8.05737) -- (5.46667,8.12934) -- (5.52,8.20488) -- (5.57333,8.2756) -- (5.62667,8.34977) -- (5.68,8.42236) --
 (5.73333,8.49385) -- (5.78667,8.56847) -- (5.84,8.63839) -- (5.89333,8.70808) -- (5.94667,8.78307) -- (6,8.85545) -- (6.05333,8.92746) -- (6.10667,8.99827) -- (6.16,9.06849) -- (6.21333,9.14158) -- (6.26667,9.21297) -- (6.32,9.28406) --
 (6.37333,9.35627) -- (6.42667,9.42797) -- (6.48,9.49844) -- (6.53333,9.56755) -- (6.58667,9.63974) -- (6.64,9.70926) -- (6.69333,9.7786) -- (6.74667,9.84894) -- (6.8,9.91817) -- (6.85333,9.98744) -- (6.90667,10.0568) -- (6.96,10.1249) --
 (7.01333,10.1929) -- (7.06667,10.2592) -- (7.12,10.3254) -- (7.17333,10.3926) -- (7.22667,10.4572) -- (7.28,10.5222) -- (7.33333,10.5855) -- (7.38667,10.6481) -- (7.44,10.7099) -- (7.49333,10.7703) -- (7.54667,10.8294) -- (7.6,10.8872) --
 (7.65333,10.9437) -- (7.70667,10.9984) -- (7.76,11.052) -- (7.81333,11.1034) -- (7.86667,11.1528) -- (7.92,11.2007) -- (7.97333,11.2461) -- (8.02667,11.2895) -- (8.08,11.3309) -- (8.13333,11.3698) -- (8.18667,11.4062) -- (8.24,11.4401) --
 (8.29333,11.4718) -- (8.34667,11.5006) -- (8.4,11.527) -- (8.45333,11.551) -- (8.50667,11.5718) -- (8.56,11.5904) -- (8.61333,11.6065) -- (8.66667,11.6198) -- (8.72,11.6309) -- (8.77333,11.6392) -- (8.82667,11.6453) -- (8.88,11.6493) --
 (8.93333,11.6509) -- (8.98667,11.6505) -- (9.04,11.648) -- (9.09333,11.6442) -- (9.14667,11.6383) -- (9.2,11.6314) -- (9.25333,11.6229) -- (9.30667,11.6135) -- (9.36,11.6033) -- (9.41333,11.5926) -- (9.46667,11.5819) -- (9.52,11.5707) --
 (9.57333,11.56) -- (9.62667,11.55) -- (9.68,11.5407) -- (9.73333,11.5324) -- (9.78667,11.5257) -- (9.84,11.5204) -- (9.89333,11.5165) -- (9.94667,11.515) -- (10,11.5148) -- (10.0533,11.5168) -- (10.1067,11.5205) -- (10.16,11.5256) --
 (10.2133,11.5324) -- (10.2667,11.5407) -- (10.32,11.5499) -- (10.3733,11.5601) -- (10.4267,11.5709) -- (10.48,11.5815) -- (10.5333,11.5926) -- (10.5867,11.6033) -- (10.64,11.6133) -- (10.6933,11.6227) -- (10.7467,11.6315) -- (10.8,11.6383) --
 (10.8533,11.6443) -- (10.9067,11.6479) -- (10.96,11.6505) -- (11.0133,11.6509) -- (11.0667,11.6493) -- (11.12,11.6452) -- (11.1733,11.6393) -- (11.2267,11.6307) -- (11.28,11.62) -- (11.3333,11.6065) -- (11.3867,11.5904) -- (11.44,11.5719) --
 (11.4933,11.5507) -- (11.5467,11.527) -- (11.6,11.5007) -- (11.6533,11.4716) -- (11.7067,11.44) -- (11.76,11.4061) -- (11.8133,11.3699) -- (11.8667,11.3307) -- (11.92,11.2897) -- (11.9733,11.2462) -- (12.0267,11.2004) -- (12.08,11.153) --
 (12.1333,11.1032) -- (12.1867,11.0518) -- (12.24,10.9986) -- (12.2933,10.9436) -- (12.3467,10.8875) -- (12.4,10.8293) -- (12.4533,10.77) -- (12.5067,10.7101) -- (12.56,10.6482) -- (12.6133,10.5857) -- (12.6667,10.5225) -- (12.72,10.4572) --
 (12.7733,10.3924) -- (12.8267,10.3264) -- (12.88,10.2594) -- (12.9333,10.1913) -- (12.9867,10.124) -- (13.04,10.0561) -- (13.0933,9.98955) -- (13.1467,9.91772) -- (13.2,9.84856) -- (13.2533,9.77997) -- (13.3067,9.70892) -- (13.36,9.63942) --
 (13.4133,9.56932) -- (13.4667,9.49718) -- (13.52,9.42673) -- (13.5733,9.35492) -- (13.6267,9.28352) -- (13.68,9.21394) -- (13.7333,9.14171) -- (13.7867,9.07098) -- (13.84,8.99742) -- (13.8933,8.9271) -- (13.9467,8.85485) -- (14,8.78386) --
 (14.0533,8.71093) -- (14.1067,8.63906) -- (14.16,8.56546) -- (14.2133,8.49568) -- (14.2667,8.42282) -- (14.32,8.35156) -- (14.3733,8.27701) -- (14.4267,8.20685) -- (14.48,8.13681) -- (14.5333,8.06107) -- (14.5867,7.98645) -- (14.64,7.91242) --
 (14.6933,7.83513) -- (14.7467,7.76244) -- (14.8,7.68789) -- (14.8533,7.62327) -- (14.9067,7.5466) -- (14.96,7.46978) -- (15.0133,7.38613) -- (15.0667,7.30881) -- (15.12,7.22639) -- (15.1733,7.16155) -- (15.2267,7.07194) -- (15.28,6.99948) --
 (15.3333,6.90902) -- (15.3867,6.82111) -- (15.44,6.72703) -- (15.4933,6.62587) -- (15.5467,6.5456) -- (15.6,6.45163) -- (15.6533,6.34574) -- (15.7067,6.24708) -- (15.76,6.10987) -- (15.8133,6.00506) -- (15.8667,5.88837) -- (15.92,5.72489) --
 (15.9733,5.57461) -- (16.0267,5.42228) -- (16.08,5.23008) -- (16.1333,5.04195) -- (16.1867,4.67761) -- (16.24,4.53418) -- (16.2933,4.28159) -- (16.3467,3.85305) -- (16.4,3.41966) -- (16.4533,3.20272) -- (16.5067,2.50667) -- (16.5445,1.92308);
\definecolor{c}{rgb}{0.4,0.4,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (3.43321,1.92308) -- (3.44,2.09655);
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (3.44,2.09655) -- (3.49333,1.99112) -- (3.54667,3.06217) -- (3.6,3.33522) -- (3.65333,3.71659) -- (3.70667,3.99152) --
 (3.76,4.26338) -- (3.81333,4.50931) -- (3.86667,4.64303) -- (3.92,4.88232) -- (3.97333,5.0639) -- (4.02667,5.19574) -- (4.08,5.29135) -- (4.13333,5.43101) -- (4.18667,5.52397) -- (4.24,5.64896) -- (4.29333,5.74055) -- (4.34667,5.8522) --
 (4.4,5.94582) -- (4.45333,6.00782) -- (4.50667,6.09414) -- (4.56,6.17532) -- (4.61333,6.25088) -- (4.66667,6.33507) -- (4.72,6.42329) -- (4.77333,6.50597) -- (4.82667,6.54852) -- (4.88,6.63616) -- (4.93333,6.71812) -- (4.98667,6.79085) --
 (5.04,6.86142) -- (5.09333,6.92916) -- (5.14667,7.00259) -- (5.2,7.08312) -- (5.25333,7.16182) -- (5.30667,7.22494) -- (5.36,7.30751) -- (5.41333,7.37867) -- (5.46667,7.44869) -- (5.52,7.52021) -- (5.57333,7.59348) -- (5.62667,7.66117) --
 (5.68,7.7335) -- (5.73333,7.80609) -- (5.78667,7.88444) -- (5.84,7.95105) -- (5.89333,8.02993) -- (5.94667,8.09124) -- (6,8.17083) -- (6.05333,8.24156) -- (6.10667,8.31576) -- (6.16,8.38673) -- (6.21333,8.45846) -- (6.26667,8.53186) --
 (6.32,8.60238) -- (6.37333,8.67688) -- (6.42667,8.74834) -- (6.48,8.82154) -- (6.53333,8.89336) -- (6.58667,8.96439) -- (6.64,9.03513) -- (6.69333,9.10691) -- (6.74667,9.17876) -- (6.8,9.25092) -- (6.85333,9.32067) -- (6.90667,9.3915) --
 (6.96,9.46473) -- (7.01333,9.53393) -- (7.06667,9.60496) -- (7.12,9.67549) -- (7.17333,9.74534) -- (7.22667,9.81651) -- (7.28,9.88547) -- (7.33333,9.95495) -- (7.38667,10.0242) -- (7.44,10.0925) -- (7.49333,10.1611) -- (7.54667,10.2285) --
 (7.6,10.2961) -- (7.65333,10.3618) -- (7.70667,10.428) -- (7.76,10.4929) -- (7.81333,10.5574) -- (7.86667,10.6211) -- (7.92,10.6835) -- (7.97333,10.745) -- (8.02667,10.805) -- (8.08,10.8641) -- (8.13333,10.9218) -- (8.18667,10.9777) --
 (8.24,11.0324) -- (8.29333,11.0849) -- (8.34667,11.1358) -- (8.4,11.1847) -- (8.45333,11.2318) -- (8.50667,11.2765) -- (8.56,11.3188) -- (8.61333,11.3591) -- (8.66667,11.3963) -- (8.72,11.4314) -- (8.77333,11.4635) -- (8.82667,11.4934) --
 (8.88,11.5202) -- (8.93333,11.5444) -- (8.98667,11.5661) -- (9.04,11.5848) -- (9.09333,11.601) -- (9.14667,11.6145) -- (9.2,11.6258) -- (9.25333,11.6348) -- (9.30667,11.6414) -- (9.36,11.6461) -- (9.41333,11.6492) -- (9.46667,11.6505) --
 (9.52,11.6509) -- (9.57333,11.6501) -- (9.62667,11.6485) -- (9.68,11.6467) -- (9.73333,11.6447) -- (9.78667,11.6425) -- (9.84,11.6409) -- (9.89333,11.6396) -- (9.94667,11.639) -- (10,11.6391) -- (10.0533,11.6397) -- (10.1067,11.6409) --
 (10.16,11.6427) -- (10.2133,11.6447) -- (10.2667,11.6467) -- (10.32,11.6486) -- (10.3733,11.6501) -- (10.4267,11.6508) -- (10.48,11.6506) -- (10.5333,11.6491) -- (10.5867,11.6461) -- (10.64,11.6416) -- (10.6933,11.6346) -- (10.7467,11.6259) --
 (10.8,11.6145) -- (10.8533,11.6011) -- (10.9067,11.5846) -- (10.96,11.5661) -- (11.0133,11.5446) -- (11.0667,11.5203) -- (11.12,11.4932) -- (11.1733,11.4637) -- (11.2267,11.4312) -- (11.28,11.3965) -- (11.3333,11.3587) -- (11.3867,11.3188) --
 (11.44,11.2766) -- (11.4933,11.2316) -- (11.5467,11.1846) -- (11.6,11.1362) -- (11.6533,11.0848) -- (11.7067,11.0322) -- (11.76,10.9777) -- (11.8133,10.9213) -- (11.8667,10.8642) -- (11.92,10.8049) -- (11.9733,10.745) -- (12.0267,10.684) --
 (12.08,10.6212) -- (12.1333,10.5571) -- (12.1867,10.4928) -- (12.24,10.4277) -- (12.2933,10.3621) -- (12.3467,10.296) -- (12.4,10.2287) -- (12.4533,10.1607) -- (12.5067,10.0926) -- (12.56,10.0246) -- (12.6133,9.95569) -- (12.6667,9.88636) --
 (12.72,9.81476) -- (12.7733,9.74577) -- (12.8267,9.6748) -- (12.88,9.6049) -- (12.9333,9.53362) -- (12.9867,9.46471) -- (13.04,9.39427) -- (13.0933,9.32106) -- (13.1467,9.25016) -- (13.2,9.18031) -- (13.2533,9.10545) -- (13.3067,9.03444) --
 (13.36,8.96386) -- (13.4133,8.8912) -- (13.4667,8.81831) -- (13.52,8.74795) -- (13.5733,8.67601) -- (13.6267,8.60176) -- (13.68,8.53398) -- (13.7333,8.45934) -- (13.7867,8.38789) -- (13.84,8.31415) -- (13.8933,8.24542) -- (13.9467,8.16656) --
 (14,8.10022) -- (14.0533,8.02572) -- (14.1067,7.95562) -- (14.16,7.88468) -- (14.2133,7.81293) -- (14.2667,7.7344) -- (14.32,7.66532) -- (14.3733,7.59485) -- (14.4267,7.52146) -- (14.48,7.44698) -- (14.5333,7.37711) -- (14.5867,7.30744) --
 (14.64,7.23562) -- (14.6933,7.1605) -- (14.7467,7.07799) -- (14.8,7.01008) -- (14.8533,6.94071) -- (14.9067,6.86675) -- (14.96,6.80019) -- (15.0133,6.71497) -- (15.0667,6.64768) -- (15.12,6.57205) -- (15.1733,6.48191) -- (15.2267,6.40314) --
 (15.28,6.33511) -- (15.3333,6.26877) -- (15.3867,6.18964) -- (15.44,6.10551) -- (15.4933,6.0131) -- (15.5467,5.92532) -- (15.6,5.83806) -- (15.6533,5.7566) -- (15.7067,5.63249) -- (15.76,5.54127) -- (15.8133,5.43394) -- (15.8667,5.26324) --
 (15.92,5.14299) -- (15.9733,5.05436) -- (16.0267,4.84297) -- (16.08,4.70312) -- (16.1333,4.52855) -- (16.1867,4.21079) -- (16.24,4.11815) -- (16.2933,3.76694) -- (16.3467,3.54306) -- (16.4,3.25248) -- (16.4533,2.42156) -- (16.5067,2.10442) --
 (16.5226,1.92308);
\definecolor{c}{rgb}{0.2,0.4,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (3.43112,1.92308) -- (3.44,2.10702);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (3.44,2.10702) -- (3.49333,2.26762) -- (3.54667,2.6645) -- (3.6,3.27561) -- (3.65333,3.54242) -- (3.70667,3.81046) -- (3.76,4.07891) -- (3.81333,4.28231) -- (3.86667,4.48433) --
 (3.92,4.66422) -- (3.97333,4.70644) -- (4.02667,4.91339) -- (4.08,5.01022) -- (4.13333,5.17907) -- (4.18667,5.23962) -- (4.24,5.34072) -- (4.29333,5.45437) -- (4.34667,5.52296) -- (4.4,5.56385) -- (4.45333,5.66791) -- (4.50667,5.74997) --
 (4.56,5.84092) -- (4.61333,5.90336) -- (4.66667,5.99448) -- (4.72,6.04516) -- (4.77333,6.12294) -- (4.82667,6.20908) -- (4.88,6.26744) -- (4.93333,6.34286) -- (4.98667,6.41865) -- (5.04,6.49337) -- (5.09333,6.56387) -- (5.14667,6.63482) --
 (5.2,6.71102) -- (5.25333,6.79343) -- (5.30667,6.84613) -- (5.36,6.92738) -- (5.41333,7.00514) -- (5.46667,7.07594) -- (5.52,7.14909) -- (5.57333,7.21666) -- (5.62667,7.2926) -- (5.68,7.36259) -- (5.73333,7.43119) -- (5.78667,7.50566) --
 (5.84,7.58237) -- (5.89333,7.657) -- (5.94667,7.72485) -- (6,7.79751) -- (6.05333,7.86818) -- (6.10667,7.94197) -- (6.16,8.01862) -- (6.21333,8.08668) -- (6.26667,8.16195) -- (6.32,8.22854) -- (6.37333,8.3045) -- (6.42667,8.37511) -- (6.48,8.44864)
 -- (6.53333,8.52013) -- (6.58667,8.5952) -- (6.64,8.66566) -- (6.69333,8.73728) -- (6.74667,8.80764) -- (6.8,8.87787) -- (6.85333,8.95409) -- (6.90667,9.02298) -- (6.96,9.09544) -- (7.01333,9.16722) -- (7.06667,9.23576) -- (7.12,9.30896) --
 (7.17333,9.37953) -- (7.22667,9.45032) -- (7.28,9.52178) -- (7.33333,9.59208) -- (7.38667,9.66125) -- (7.44,9.73277) -- (7.49333,9.80287) -- (7.54667,9.87198) -- (7.6,9.94158) -- (7.65333,10.0104) -- (7.70667,10.0786) -- (7.76,10.1459) --
 (7.81333,10.2142) -- (7.86667,10.2811) -- (7.92,10.348) -- (7.97333,10.4135) -- (8.02667,10.4784) -- (8.08,10.5426) -- (8.13333,10.6062) -- (8.18667,10.6685) -- (8.24,10.7296) -- (8.29333,10.7899) -- (8.34667,10.8487) -- (8.4,10.9063) --
 (8.45333,10.9624) -- (8.50667,11.0166) -- (8.56,11.0694) -- (8.61333,11.12) -- (8.66667,11.1692) -- (8.72,11.2161) -- (8.77333,11.2605) -- (8.82667,11.3029) -- (8.88,11.3427) -- (8.93333,11.3803) -- (8.98667,11.415) -- (9.04,11.4472) --
 (9.09333,11.4767) -- (9.14667,11.5037) -- (9.2,11.5278) -- (9.25333,11.5493) -- (9.30667,11.5684) -- (9.36,11.5849) -- (9.41333,11.599) -- (9.46667,11.611) -- (9.52,11.6209) -- (9.57333,11.6291) -- (9.62667,11.6354) -- (9.68,11.6405) --
 (9.73333,11.6443) -- (9.78667,11.6471) -- (9.84,11.6489) -- (9.89333,11.6504) -- (9.94667,11.6507) -- (10,11.6509) -- (10.0533,11.65) -- (10.1067,11.649) -- (10.16,11.647) -- (10.2133,11.6445) -- (10.2667,11.6404) -- (10.32,11.6354) --
 (10.3733,11.629) -- (10.4267,11.621) -- (10.48,11.611) -- (10.5333,11.599) -- (10.5867,11.5849) -- (10.64,11.5683) -- (10.6933,11.5494) -- (10.7467,11.5278) -- (10.8,11.5036) -- (10.8533,11.4767) -- (10.9067,11.4473) -- (10.96,11.4149) --
 (11.0133,11.3802) -- (11.0667,11.3427) -- (11.12,11.3031) -- (11.1733,11.2605) -- (11.2267,11.2161) -- (11.28,11.169) -- (11.3333,11.1203) -- (11.3867,11.0692) -- (11.44,11.0167) -- (11.4933,10.9624) -- (11.5467,10.9062) -- (11.6,10.8488) --
 (11.6533,10.7898) -- (11.7067,10.7299) -- (11.76,10.6685) -- (11.8133,10.6061) -- (11.8667,10.5426) -- (11.92,10.4787) -- (11.9733,10.4128) -- (12.0267,10.3476) -- (12.08,10.2813) -- (12.1333,10.2141) -- (12.1867,10.1469) -- (12.24,10.0788) --
 (12.2933,10.0102) -- (12.3467,9.94045) -- (12.4,9.87125) -- (12.4533,9.80351) -- (12.5067,9.73366) -- (12.56,9.6638) -- (12.6133,9.59211) -- (12.6667,9.52205) -- (12.72,9.451) -- (12.7733,9.37993) -- (12.8267,9.30885) -- (12.88,9.23628) --
 (12.9333,9.16555) -- (12.9867,9.09501) -- (13.04,9.02364) -- (13.0933,8.95156) -- (13.1467,8.87912) -- (13.2,8.80908) -- (13.2533,8.73587) -- (13.3067,8.66434) -- (13.36,8.59241) -- (13.4133,8.51733) -- (13.4667,8.44911) -- (13.52,8.37813) --
 (13.5733,8.30274) -- (13.6267,8.23144) -- (13.68,8.15889) -- (13.7333,8.0865) -- (13.7867,8.0133) -- (13.84,7.93847) -- (13.8933,7.87376) -- (13.9467,7.79855) -- (14,7.72774) -- (14.0533,7.64895) -- (14.1067,7.58191) -- (14.16,7.50818) --
 (14.2133,7.43711) -- (14.2667,7.36487) -- (14.32,7.29324) -- (14.3733,7.22279) -- (14.4267,7.14198) -- (14.48,7.06659) -- (14.5333,7.00316) -- (14.5867,6.93202) -- (14.64,6.8572) -- (14.6933,6.78495) -- (14.7467,6.7203) -- (14.8,6.64062) --
 (14.8533,6.55496) -- (14.9067,6.49529) -- (14.96,6.41433) -- (15.0133,6.34065) -- (15.0667,6.2633) -- (15.12,6.20153) -- (15.1733,6.1286) -- (15.2267,6.02795) -- (15.28,5.97578) -- (15.3333,5.89165) -- (15.3867,5.84853) -- (15.44,5.75441) --
 (15.4933,5.67099) -- (15.5467,5.62977) -- (15.6,5.48624) -- (15.6533,5.4163) -- (15.7067,5.34507) -- (15.76,5.24838) -- (15.8133,5.06762) -- (15.8667,5.02231) -- (15.92,4.91566) -- (15.9733,4.74362) -- (16.0267,4.65439) -- (16.08,4.49071) --
 (16.1333,4.2785) -- (16.1867,4.0664) -- (16.24,3.83119) -- (16.2933,3.59229) -- (16.3467,3.0406) -- (16.4,2.9429) -- (16.4533,2.25055) -- (16.495,1.92308);
 \definecolor{c}{rgb}{0,0,0};
 \draw [anchor=base west] (5.75,14.75) node[scale=5.41132, color=c, rotate=0]{FCC};
 \definecolor{c}{rgb}{0,0,0};
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,16.75) node[scale=1.41132, color=c, rotate=0]{Background};
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c,line width=3.6] (11.5625,16.9231) -- (14.1875,16.9231);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,15.9808) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=5.5TeV};
\definecolor{c}{rgb}{0.6,0.8,0.4};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (11.5625,16.1538) -- (14.1875,16.1538);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,15.2115) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=10TeV};
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (11.5625,15.3846) -- (14.1875,15.3846);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,14.4423) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=20TeV};
\definecolor{c}{rgb}{0.4,0.4,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (11.5625,14.6154) -- (14.1875,14.6154);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,13.6731) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=30TeV};
\definecolor{c}{rgb}{0.2,0.4,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (11.5625,13.8462) -- (14.1875,13.8462);
\end{tikzpicture}


==> dist_FCC_pTplot_Aj.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.2308);
\draw [color=c, fill=c] (2,1.92308) rectangle (18,17.3077);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.92308) -- (2,17.3077) -- (18,17.3077) -- (18,1.92308) -- (2,1.92308);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.92308) rectangle (18,17.3077);

\definecolor{c}{rgb}{0.6,0.8,0.4};
\shade[top color=c!30, draw=c!40,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2,10.7578) -- (7.053,11.3331) -- (8.41434,11.6445) -- (9.23421,11.8843) -- (9.82276,12.1107) -- (10.2822,12.3815) -- (10.6591,12.7259) -- (10.9786,11.5543) -- (11.256,10.7658) --
 (11.501,10.4259) -- (11.7205,10.2029) -- (11.9192,10.0333) -- (12.1008,9.89207) -- (12.2679,9.76809) -- (12.4228,9.65538) -- (12.567,9.55048) -- (12.702,9.45029) -- (12.8288,9.35355) -- (12.9485,9.26086) -- (13.0617,9.16811) -- (13.1691,9.07933) --
 (13.2713,8.9897) -- (13.3687,8.90095) -- (13.4619,8.81352) -- (13.5511,8.72634) -- (13.6367,8.63873) -- (13.7189,8.55099) -- (13.798,8.46466) -- (13.8743,8.37815) -- (13.9479,8.29106) -- (14.019,8.20498) -- (14.0878,8.11794) -- (14.1544,8.0284) --
 (14.219,7.94017) -- (14.2817,7.85358) -- (14.3425,7.76449) -- (14.4016,7.67248) -- (14.4592,7.58446) -- (14.5151,7.49751) -- (14.5697,7.40141) -- (14.6228,7.31) -- (14.6747,7.21998) -- (14.7253,7.12797) -- (14.7747,7.03391) -- (14.823,6.9404) --
 (14.8702,6.84418) -- (14.9163,6.74909) -- (14.9615,6.6502) -- (15.0057,6.55575) -- (15.049,6.45635) -- (15.0915,6.35774) -- (15.1331,6.25505) -- (15.1739,6.15614) -- (15.2139,6.05104) -- (15.2532,5.95006) -- (15.2917,5.8473) -- (15.3296,5.73937) --
 (15.3668,5.63329) -- (15.4033,5.52301) -- (15.4392,5.41349) -- (15.4745,5.30172) -- (15.5093,5.18993) -- (15.5434,5.07703) -- (15.5771,4.96483) -- (15.6102,4.84617) -- (15.6427,4.72517) -- (15.6748,4.60629) -- (15.7064,4.48275) -- (15.7376,4.35749)
 -- (15.7683,4.23576) -- (15.7985,4.10196) -- (15.8283,3.97734) -- (15.8577,3.84463) -- (15.8867,3.70925) -- (15.9153,3.5717) -- (15.9435,3.4358) -- (15.9714,3.29217) -- (15.9988,3.14569) -- (16.026,2.99744) -- (16.0528,2.8508) -- (16.0792,2.69939)
 -- (16.1053,2.54208) -- (16.1311,2.38173) -- (16.1566,2.21833) -- (16.1818,2.0557) -- (16.201,1.92308);
\definecolor{c}{rgb}{0.2,0.6,0.8};
\shade[top color=c!30, draw=c!40,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2,10.4304) -- (7.053,10.995) -- (8.41434,11.2847) -- (9.23421,11.4871) -- (9.82276,11.6475) -- (10.2822,11.7858) -- (10.6591,11.9126) -- (10.9786,12.0351) --
 (11.256,12.161) -- (11.501,12.2998) -- (11.7205,12.471) -- (11.9192,12.7259) -- (12.1008,12.6939) -- (12.2679,11.5762) -- (12.4228,10.9786) -- (12.567,10.6342) -- (12.702,10.3863) -- (12.8288,10.1893) -- (12.9485,10.0228) -- (13.0617,9.87676) --
 (13.1691,9.74363) -- (13.2713,9.62196) -- (13.3687,9.50788) -- (13.4619,9.39954) -- (13.5511,9.29402) -- (13.6367,9.19249) -- (13.7189,9.09419) -- (13.798,8.998) -- (13.8743,8.90225) -- (13.9479,8.80876) -- (14.019,8.71659) -- (14.0878,8.62232) --
 (14.1544,8.53193) -- (14.219,8.4397) -- (14.2817,8.34828) -- (14.3425,8.25696) -- (14.4016,8.16403) -- (14.4592,8.07141) -- (14.5151,7.97973) -- (14.5697,7.88724) -- (14.6228,7.79368) -- (14.6747,7.70035) -- (14.7253,7.60544) -- (14.7747,7.51072) --
 (14.823,7.41588) -- (14.8702,7.32198) -- (14.9163,7.22364) -- (14.9615,7.1254) -- (15.0057,7.03073) -- (15.049,6.92828) -- (15.0915,6.82786) -- (15.1331,6.72954) -- (15.1739,6.62703) -- (15.2139,6.52298) -- (15.2532,6.41827) -- (15.2917,6.31439) --
 (15.3296,6.20657) -- (15.3668,6.09885) -- (15.4033,5.98889) -- (15.4392,5.87989) -- (15.4745,5.76535) -- (15.5093,5.65572) -- (15.5434,5.54261) -- (15.5771,5.4229) -- (15.6102,5.30757) -- (15.6427,5.18903) -- (15.6748,5.0673) -- (15.7064,4.93934) --
 (15.7376,4.81547) -- (15.7683,4.69303) -- (15.7985,4.56087) -- (15.8283,4.43021) -- (15.8577,4.29854) -- (15.8867,4.1652) -- (15.9153,4.02493) -- (15.9435,3.88354) -- (15.9714,3.74332) -- (15.9988,3.60071) -- (16.026,3.45139) -- (16.0528,3.2999) --
 (16.0792,3.1448) -- (16.1053,2.99269) -- (16.1311,2.82549) -- (16.1566,2.66543) -- (16.1818,2.50025) -- (16.2066,2.32954) -- (16.2312,2.15192) -- (16.2555,1.97238) -- (16.262,1.92308);
\definecolor{c}{rgb}{0.4,0.4,0.2};
\shade[top color=c!30, draw=c!40, dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2,9.85609) -- (7.053,10.4181) -- (8.41434,10.7018) -- (9.23421,10.8942) -- (9.82276,11.0412) -- (10.2822,11.1611) --
 (10.6591,11.2633) -- (10.9786,11.3527) -- (11.256,11.4336) -- (11.501,11.5076) -- (11.7205,11.5765) -- (11.9192,11.6419) -- (12.1008,11.7049) -- (12.2679,11.7659) -- (12.4228,11.8263) -- (12.567,11.887) -- (12.702,11.9484) -- (12.8288,12.0121) --
 (12.9485,12.0793) -- (13.0617,12.1521) -- (13.1691,12.2332) -- (13.2713,12.3277) -- (13.3687,12.4442) -- (13.4619,12.5945) -- (13.5511,12.7259) -- (13.6367,12.2323) -- (13.7189,11.5215) -- (13.798,11.052) -- (13.8743,10.7136) -- (13.9479,10.4485) --
 (14.019,10.227) -- (14.0878,10.0323) -- (14.1544,9.85938) -- (14.219,9.69882) -- (14.2817,9.55039) -- (14.3425,9.40993) -- (14.4016,9.27681) -- (14.4592,9.14922) -- (14.5151,9.02545) -- (14.5697,8.90503) -- (14.6228,8.7864) -- (14.6747,8.67162) --
 (14.7253,8.55794) -- (14.7747,8.44652) -- (14.823,8.33475) -- (14.8702,8.22452) -- (14.9163,8.11482) -- (14.9615,8.00683) -- (15.0057,7.8987) -- (15.049,7.78852) -- (15.0915,7.67984) -- (15.1331,7.57182) -- (15.1739,7.46081) -- (15.2139,7.35294) --
 (15.2532,7.24419) -- (15.2917,7.13059) -- (15.3296,7.01921) -- (15.3668,6.90589) -- (15.4033,6.79366) -- (15.4392,6.67677) -- (15.4745,6.56205) -- (15.5093,6.44548) -- (15.5434,6.32787) -- (15.5771,6.20487) -- (15.6102,6.08786) -- (15.6427,5.96387)
 -- (15.6748,5.83927) -- (15.7064,5.71483) -- (15.7376,5.58764) -- (15.7683,5.45741) -- (15.7985,5.3262) -- (15.8283,5.19617) -- (15.8577,5.06) -- (15.8867,4.92068) -- (15.9153,4.7823) -- (15.9435,4.64097) -- (15.9714,4.49594) -- (15.9988,4.34819) --
 (16.026,4.20101) -- (16.0528,4.04799) -- (16.0792,3.89302) -- (16.1053,3.73341) -- (16.1311,3.57222) -- (16.1566,3.40666) -- (16.1818,3.23627) -- (16.2066,3.06463) -- (16.2312,2.88724) -- (16.2555,2.70671) -- (16.2796,2.51862) -- (16.3033,2.33248)
 -- (16.3268,2.13722) -- (16.3501,1.9336) -- (16.3512,1.92308);
\definecolor{c}{rgb}{0.1,0,0.6};
 \filldraw[fill=c!30,draw=c!40,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (2,9.671) -- (7.053,10.2327) -- (8.41434,10.5151) -- (9.23421,10.7058) -- (9.82276,10.8509) -- (10.2822,10.967) -- (10.6591,11.0654) -- (10.9786,11.1509) -- (11.256,11.2259) --
 (11.501,11.2935) -- (11.7205,11.3551) -- (11.9192,11.4116) -- (12.1008,11.4643) -- (12.2679,11.5139) -- (12.4228,11.5607) -- (12.567,11.6056) -- (12.702,11.6484) -- (12.8288,11.6896) -- (12.9485,11.7299) -- (13.0617,11.7694) -- (13.1691,11.8086) --
 (13.2713,11.8466) -- (13.3687,11.8852) -- (13.4619,11.9238) -- (13.5511,11.9631) -- (13.6367,12.0029) -- (13.7189,12.0441) -- (13.798,12.0868) -- (13.8743,12.1316) -- (13.9479,12.1793) -- (14.019,12.2309) -- (14.0878,12.2875) -- (14.1544,12.3514) --
 (14.219,12.425) -- (14.2817,12.5108) -- (14.3425,12.6143) -- (14.4016,12.7259) -- (14.4592,12.5975) -- (14.5151,12.03) -- (14.5697,11.5179) -- (14.6228,11.1302) -- (14.6747,10.8065) -- (14.7253,10.5403) -- (14.7747,10.3078) -- (14.823,10.1013) --
 (14.8702,9.91146) -- (14.9163,9.73337) -- (14.9615,9.56644) -- (15.0057,9.40745) -- (15.049,9.25347) -- (15.0915,9.10596) -- (15.1331,8.96196) -- (15.1739,8.82219) -- (15.2139,8.68334) -- (15.2532,8.54682) -- (15.2917,8.41264) -- (15.3296,8.28005)
 -- (15.3668,8.14763) -- (15.4033,8.01591) -- (15.4392,7.88479) -- (15.4745,7.75487) -- (15.5093,7.62369) -- (15.5434,7.49174) -- (15.5771,7.36017) -- (15.6102,7.22865) -- (15.6427,7.09697) -- (15.6748,6.96078) -- (15.7064,6.82845) --
 (15.7376,6.69166) -- (15.7683,6.55637) -- (15.7985,6.41485) -- (15.8283,6.27629) -- (15.8577,6.13384) -- (15.8867,5.99237) -- (15.9153,5.84534) -- (15.9435,5.69871) -- (15.9714,5.54896) -- (15.9988,5.39756) -- (16.026,5.24358) -- (16.0528,5.08632)
 -- (16.0792,4.9218) -- (16.1053,4.76276) -- (16.1311,4.59585) -- (16.1566,4.42672) -- (16.1818,4.25437) -- (16.2066,4.07858) -- (16.2312,3.89719) -- (16.2555,3.71411) -- (16.2796,3.5244) -- (16.3033,3.32941) -- (16.3268,3.13224) -- (16.3501,2.92829)
 -- (16.373,2.721) -- (16.3958,2.50151) -- (16.4183,2.28156) -- (16.4405,2.05267) -- (4,1.92308);
 \definecolor{c}{rgb}{1,0.4,0.4};
 \filldraw[fill=c!40,draw=c!40,line width=3.6] (2,12.7259) -- (7.053,8.31073) -- (8.41434,6.79424) -- (9.23421,5.79972) -- (9.82276,5.04329) -- (10.2822,4.42539) -- (10.6591,3.90331) -- (10.9786,3.44317) -- (11.256,3.02844) -- (11.501,2.65698) -- (11.7205,2.31363) --
 (11.9192,1.99603) -- (2,1.92308);
 \definecolor{c}{rgb}{0,0,0};
 \draw [c,line width=0.9] (2,1.92308) -- (2,17.3077) -- (18,17.3077) -- (18,1.92308) -- (2,1.92308);
 \draw [c,line width=0.9] (2,1.92308) -- (18,1.92308);
 \draw [c,line width=0.9] (2.38376,2.15385) -- (2.38376,1.92308);
 \draw [c,line width=0.9] (2.70823,2.15385) -- (2.70823,1.92308);
 \draw [c,line width=0.9] (2.98929,2.15385) -- (2.98929,1.92308);
 \draw [c,line width=0.9] (3.23721,2.15385) -- (3.23721,1.92308);
 \draw [c,line width=0.9] (3.45898,2.38462) -- (3.45898,1.92308);
 \draw [anchor=base] (3.45898,1.05288) node[scale=1.1856, color=c, rotate=0]{$10^{2}$};
 \draw [c,line width=0.9] (4.91797,2.15385) -- (4.91797,1.92308);
 \draw [c,line width=0.9] (5.77143,2.15385) -- (5.77143,1.92308);
 \draw [c,line width=0.9] (6.37696,2.15385) -- (6.37696,1.92308);
 \draw [c,line width=0.9] (6.84665,2.15385) -- (6.84665,1.92308);
 \draw [c,line width=0.9] (7.23041,2.15385) -- (7.23041,1.92308);
 \draw [c,line width=0.9] (7.55488,2.15385) -- (7.55488,1.92308);
 \draw [c,line width=0.9] (7.83595,2.15385) -- (7.83595,1.92308);
 \draw [c,line width=0.9] (8.08387,2.15385) -- (8.08387,1.92308);
 \draw [c,line width=0.9] (8.30564,2.38462) -- (8.30564,1.92308);
 \draw [anchor=base] (8.30564,1.05288) node[scale=1.1856, color=c, rotate=0]{$10^{3}$};
 \draw [c,line width=0.9] (9.76463,2.15385) -- (9.76463,1.92308);
 \draw [c,line width=0.9] (10.6181,2.15385) -- (10.6181,1.92308);
 \draw [c,line width=0.9] (11.2236,2.15385) -- (11.2236,1.92308);
 \draw [c,line width=0.9] (11.6933,2.15385) -- (11.6933,1.92308);
 \draw [c,line width=0.9] (12.0771,2.15385) -- (12.0771,1.92308);
 \draw [c,line width=0.9] (12.4015,2.15385) -- (12.4015,1.92308);
 \draw [c,line width=0.9] (12.6826,2.15385) -- (12.6826,1.92308);
 \draw [c,line width=0.9] (12.9305,2.15385) -- (12.9305,1.92308);
 \draw [c,line width=0.9] (13.1523,2.38462) -- (13.1523,1.92308);
 \draw [anchor=base] (13.1523,1.05288) node[scale=1.1856, color=c, rotate=0]{$10^{4}$};
 \draw [c,line width=0.9] (14.6113,2.15385) -- (14.6113,1.92308);
 \draw [c,line width=0.9] (15.4647,2.15385) -- (15.4647,1.92308);
 \draw [c,line width=0.9] (16.0703,2.15385) -- (16.0703,1.92308);
 \draw [c,line width=0.9] (16.54,2.15385) -- (16.54,1.92308);
 \draw [c,line width=0.9] (16.9237,2.15385) -- (16.9237,1.92308);
 \draw [c,line width=0.9] (17.2482,2.15385) -- (17.2482,1.92308);
 \draw [c,line width=0.9] (17.5293,2.15385) -- (17.5293,1.92308);
 \draw [c,line width=0.9] (17.7772,2.15385) -- (17.7772,1.92308);
 \draw [c,line width=0.9] (17.9989,2.38462) -- (17.9989,1.92308);
 \draw [anchor=base] (17.9989,1.05288) node[scale=1.1856, color=c, rotate=0]{$10^{5}$};
 \draw (10,0.446154) node[scale=2.5, color=c, rotate=0]{$P_{T_{j}}$ [GeV]};
 \draw [c,line width=0.9] (2,1.92308) -- (2,17.3077);
 \draw [c,line width=0.9] (2.48,1.92308) -- (2,1.92308);
 \draw [anchor= east] (1.844,1.92308) node[scale=1.1856, color=c, rotate=0]{$10^{-8}$};
 \draw [c,line width=0.9] (2.24,2.32958) -- (2,2.32958);
 \draw [c,line width=0.9] (2.24,2.56736) -- (2,2.56736);
 \draw [c,line width=0.9] (2.24,2.73607) -- (2,2.73607);
 \draw [c,line width=0.9] (2.24,2.86694) -- (2,2.86694);
 \draw [c,line width=0.9] (2.24,2.97386) -- (2,2.97386);
 \draw [c,line width=0.9] (2.24,3.06426) -- (2,3.06426);
 \draw [c,line width=0.9] (2.24,3.14257) -- (2,3.14257);
 \draw [c,line width=0.9] (2.24,3.21164) -- (2,3.21164);
 \draw [c,line width=0.9] (2.48,3.27343) -- (2,3.27343);
 \draw [anchor= east] (1.844,3.27343) node[scale=1.1856, color=c, rotate=0]{$10^{-7}$};
 \draw [c,line width=0.9] (2.24,3.67993) -- (2,3.67993);
 \draw [c,line width=0.9] (2.24,3.91772) -- (2,3.91772);
 \draw [c,line width=0.9] (2.24,4.08643) -- (2,4.08643);
 \draw [c,line width=0.9] (2.24,4.21729) -- (2,4.21729);
 \draw [c,line width=0.9] (2.24,4.32421) -- (2,4.32421);
 \draw [c,line width=0.9] (2.24,4.41462) -- (2,4.41462);
 \draw [c,line width=0.9] (2.24,4.49293) -- (2,4.49293);
 \draw [c,line width=0.9] (2.24,4.562) -- (2,4.562);
 \draw [c,line width=0.9] (2.48,4.62379) -- (2,4.62379);
 \draw [anchor= east] (1.844,4.62379) node[scale=1.1856, color=c, rotate=0]{$10^{-6}$};
 \draw [c,line width=0.9] (2.24,5.03029) -- (2,5.03029);
 \draw [c,line width=0.9] (2.24,5.26807) -- (2,5.26807);
 \draw [c,line width=0.9] (2.24,5.43678) -- (2,5.43678);
 \draw [c,line width=0.9] (2.24,5.56765) -- (2,5.56765);
 \draw [c,line width=0.9] (2.24,5.67457) -- (2,5.67457);
 \draw [c,line width=0.9] (2.24,5.76497) -- (2,5.76497);
 \draw [c,line width=0.9] (2.24,5.84328) -- (2,5.84328);
 \draw [c,line width=0.9] (2.24,5.91236) -- (2,5.91236);
 \draw [c,line width=0.9] (2.48,5.97414) -- (2,5.97414);
 \draw [anchor= east] (1.844,5.97414) node[scale=1.1856, color=c, rotate=0]{$10^{-5}$};
 \draw [c,line width=0.9] (2.24,6.38064) -- (2,6.38064);
 \draw [c,line width=0.9] (2.24,6.61843) -- (2,6.61843);
 \draw [c,line width=0.9] (2.24,6.78714) -- (2,6.78714);
 \draw [c,line width=0.9] (2.24,6.918) -- (2,6.918);
 \draw [c,line width=0.9] (2.24,7.02493) -- (2,7.02493);
 \draw [c,line width=0.9] (2.24,7.11533) -- (2,7.11533);
 \draw [c,line width=0.9] (2.24,7.19364) -- (2,7.19364);
 \draw [c,line width=0.9] (2.24,7.26271) -- (2,7.26271);
 \draw [c,line width=0.9] (2.48,7.3245) -- (2,7.3245);
 \draw [anchor= east] (1.844,7.3245) node[scale=1.1856, color=c, rotate=0]{$10^{-4}$};
 \draw [c,line width=0.9] (2.24,7.731) -- (2,7.731);
 \draw [c,line width=0.9] (2.24,7.96878) -- (2,7.96878);
 \draw [c,line width=0.9] (2.24,8.1375) -- (2,8.1375);
 \draw [c,line width=0.9] (2.24,8.26836) -- (2,8.26836);
 \draw [c,line width=0.9] (2.24,8.37528) -- (2,8.37528);
 \draw [c,line width=0.9] (2.24,8.46568) -- (2,8.46568);
 \draw [c,line width=0.9] (2.24,8.54399) -- (2,8.54399);
 \draw [c,line width=0.9] (2.24,8.61307) -- (2,8.61307);
 \draw [c,line width=0.9] (2.48,8.67486) -- (2,8.67486);
 \draw [anchor= east] (1.844,8.67486) node[scale=1.1856, color=c, rotate=0]{$10^{-3}$};
 \draw [c,line width=0.9] (2.24,9.08135) -- (2,9.08135);
 \draw [c,line width=0.9] (2.24,9.31914) -- (2,9.31914);
 \draw [c,line width=0.9] (2.24,9.48785) -- (2,9.48785);
 \draw [c,line width=0.9] (2.24,9.61871) -- (2,9.61871);
 \draw [c,line width=0.9] (2.24,9.72564) -- (2,9.72564);
 \draw [c,line width=0.9] (2.24,9.81604) -- (2,9.81604);
 \draw [c,line width=0.9] (2.24,9.89435) -- (2,9.89435);
 \draw [c,line width=0.9] (2.24,9.96342) -- (2,9.96342);
 \draw [c,line width=0.9] (2.48,10.0252) -- (2,10.0252);
 \draw [anchor= east] (1.844,10.0252) node[scale=1.1856, color=c, rotate=0]{$10^{-2}$};
 \draw [c,line width=0.9] (2.24,10.4317) -- (2,10.4317);
 \draw [c,line width=0.9] (2.24,10.6695) -- (2,10.6695);
 \draw [c,line width=0.9] (2.24,10.8382) -- (2,10.8382);
 \draw [c,line width=0.9] (2.24,10.9691) -- (2,10.9691);
 \draw [c,line width=0.9] (2.24,11.076) -- (2,11.076);
 \draw [c,line width=0.9] (2.24,11.1664) -- (2,11.1664);
 \draw [c,line width=0.9] (2.24,11.2447) -- (2,11.2447);
 \draw [c,line width=0.9] (2.24,11.3138) -- (2,11.3138);
 \draw [c,line width=0.9] (2.48,11.3756) -- (2,11.3756);
 \draw [anchor= east] (1.844,11.3756) node[scale=1.1856, color=c, rotate=0]{$10^{-1}$};
 \draw [c,line width=0.9] (2.24,11.7821) -- (2,11.7821);
 \draw [c,line width=0.9] (2.24,12.0198) -- (2,12.0198);
 \draw [c,line width=0.9] (2.24,12.1886) -- (2,12.1886);
 \draw [c,line width=0.9] (2.24,12.3194) -- (2,12.3194);
 \draw [c,line width=0.9] (2.24,12.4263) -- (2,12.4263);
 \draw [c,line width=0.9] (2.24,12.5167) -- (2,12.5167);
 \draw [c,line width=0.9] (2.24,12.5951) -- (2,12.5951);
 \draw [c,line width=0.9] (2.24,12.6641) -- (2,12.6641);
 \draw [c,line width=0.9] (2.48,12.7259) -- (2,12.7259);
 \draw [anchor= east] (1.844,12.7259) node[scale=1.1856, color=c, rotate=0]{1};
 \draw [c,line width=0.9] (2.24,13.1324) -- (2,13.1324);
 \draw [c,line width=0.9] (2.24,13.3702) -- (2,13.3702);
 \draw [c,line width=0.9] (2.24,13.5389) -- (2,13.5389);
 \draw [c,line width=0.9] (2.24,13.6698) -- (2,13.6698);
 \draw [c,line width=0.9] (2.24,13.7767) -- (2,13.7767);
 \draw [c,line width=0.9] (2.24,13.8671) -- (2,13.8671);
 \draw [c,line width=0.9] (2.24,13.9454) -- (2,13.9454);
 \draw [c,line width=0.9] (2.24,14.0145) -- (2,14.0145);
 \draw [c,line width=0.9] (2.48,14.0763) -- (2,14.0763);
 \draw [anchor= east] (1.844,14.0763) node[scale=1.1856, color=c, rotate=0]{10};
 \draw [c,line width=0.9] (2.24,14.4828) -- (2,14.4828);
 \draw [c,line width=0.9] (2.24,14.7206) -- (2,14.7206);
 \draw [c,line width=0.9] (2.24,14.8893) -- (2,14.8893);
 \draw [c,line width=0.9] (2.24,15.0201) -- (2,15.0201);
 \draw [c,line width=0.9] (2.24,15.1271) -- (2,15.1271);
 \draw [c,line width=0.9] (2.24,15.2175) -- (2,15.2175);
 \draw [c,line width=0.9] (2.24,15.2958) -- (2,15.2958);
 \draw [c,line width=0.9] (2.24,15.3648) -- (2,15.3648);
 \draw [c,line width=0.9] (2.48,15.4266) -- (2,15.4266);
 \draw [anchor= east] (1.844,15.4266) node[scale=1.1856, color=c, rotate=0]{$10^{2}$};
 \draw [c,line width=0.9] (2.24,15.8331) -- (2,15.8331);
 \draw [c,line width=0.9] (2.24,16.0709) -- (2,16.0709);
 \draw [c,line width=0.9] (2.24,16.2396) -- (2,16.2396);
 \draw [c,line width=0.9] (2.24,16.3705) -- (2,16.3705);
 \draw [c,line width=0.9] (2.24,16.4774) -- (2,16.4774);
 \draw [c,line width=0.9] (2.24,16.5678) -- (2,16.5678);
 \draw [c,line width=0.9] (2.24,16.6461) -- (2,16.6461);
 \draw [c,line width=0.9] (2.24,16.7152) -- (2,16.7152);
 \draw [c,line width=0.9] (2.48,16.777) -- (2,16.777);
 \draw [anchor= east] (1.844,16.777) node[scale=1.1856, color=c, rotate=0]{$10^{3}$};
 \draw [c,line width=0.9] (2.24,17.1835) -- (2,17.1835);
 \draw (0.01,9.61539) node[scale=2.5, color=c, rotate=90]{$(1/\sigma) d\sigma/dP_{T_{j}}$ [1/GeV]};
 
  \definecolor{c}{rgb}{0,0,0};
 \draw [anchor=base west] (5.75,14.75) node[scale=5.41132, color=c, rotate=0]{FCC};
 \definecolor{c}{rgb}{0,0,0};

\draw [anchor=base west] (14.75,16.75) node[scale=1.41132, color=c, rotate=0]{Background};
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c!40,line width=3.6] (11.5625,16.9231) -- (14.1875,16.9231);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,15.9808) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=5.5TeV};
\definecolor{c}{rgb}{0.6,0.8,0.4};
\draw [c!40,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (11.5625,16.1538) -- (14.1875,16.1538);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,15.2115) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=10TeV};
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c!40,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (11.5625,15.3846) -- (14.1875,15.3846);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,14.4423) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=20TeV};
\definecolor{c}{rgb}{0.4,0.4,0.2};
\draw [c!40,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (11.5625,14.6154) -- (14.1875,14.6154);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,13.6731) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=30TeV};
\definecolor{c}{rgb}{0.1,0,0.6};
\draw [c!40,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (11.5625,13.8462) -- (14.1875,13.8462);
\end{tikzpicture}


==> dist_SppC_eTaplot_A.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.2308);
\draw [color=c, fill=c] (2,1.92308) rectangle (18,17.3077);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.92308) -- (2,17.3077) -- (18,17.3077) -- (18,1.92308) -- (2,1.92308);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.92308) rectangle (18,17.3077);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.92308) -- (2,17.3077) -- (18,17.3077) -- (18,1.92308) -- (2,1.92308);
\draw [c,line width=0.9] (2,1.92308) -- (18,1.92308);
\draw [c,line width=0.9] (2.88889,2.38462) -- (2.88889,1.92308);
\draw [c,line width=0.9] (3.33333,2.15385) -- (3.33333,1.92308);
\draw [c,line width=0.9] (3.77778,2.15385) -- (3.77778,1.92308);
\draw [c,line width=0.9] (4.22222,2.15385) -- (4.22222,1.92308);
\draw [c,line width=0.9] (4.66667,2.38462) -- (4.66667,1.92308);
\draw [c,line width=0.9] (5.11111,2.15385) -- (5.11111,1.92308);
\draw [c,line width=0.9] (5.55556,2.15385) -- (5.55556,1.92308);
\draw [c,line width=0.9] (6,2.15385) -- (6,1.92308);
\draw [c,line width=0.9] (6.44444,2.38462) -- (6.44444,1.92308);
\draw [c,line width=0.9] (6.88889,2.15385) -- (6.88889,1.92308);
\draw [c,line width=0.9] (7.33333,2.15385) -- (7.33333,1.92308);
\draw [c,line width=0.9] (7.77778,2.15385) -- (7.77778,1.92308);
\draw [c,line width=0.9] (8.22222,2.38462) -- (8.22222,1.92308);
\draw [c,line width=0.9] (8.66667,2.15385) -- (8.66667,1.92308);
\draw [c,line width=0.9] (9.11111,2.15385) -- (9.11111,1.92308);
\draw [c,line width=0.9] (9.55556,2.15385) -- (9.55556,1.92308);
\draw [c,line width=0.9] (10,2.38462) -- (10,1.92308);
\draw [c,line width=0.9] (10.4444,2.15385) -- (10.4444,1.92308);
\draw [c,line width=0.9] (10.8889,2.15385) -- (10.8889,1.92308);
\draw [c,line width=0.9] (11.3333,2.15385) -- (11.3333,1.92308);
\draw [c,line width=0.9] (11.7778,2.38462) -- (11.7778,1.92308);
\draw [c,line width=0.9] (12.2222,2.15385) -- (12.2222,1.92308);
\draw [c,line width=0.9] (12.6667,2.15385) -- (12.6667,1.92308);
\draw [c,line width=0.9] (13.1111,2.15385) -- (13.1111,1.92308);
\draw [c,line width=0.9] (13.5556,2.38462) -- (13.5556,1.92308);
\draw [c,line width=0.9] (14,2.15385) -- (14,1.92308);
\draw [c,line width=0.9] (14.4444,2.15385) -- (14.4444,1.92308);
\draw [c,line width=0.9] (14.8889,2.15385) -- (14.8889,1.92308);
\draw [c,line width=0.9] (15.3333,2.38462) -- (15.3333,1.92308);
\draw [c,line width=0.9] (15.7778,2.15385) -- (15.7778,1.92308);
\draw [c,line width=0.9] (16.2222,2.15385) -- (16.2222,1.92308);
\draw [c,line width=0.9] (16.6667,2.15385) -- (16.6667,1.92308);
\draw [c,line width=0.9] (17.1111,2.38462) -- (17.1111,1.92308);
\draw [c,line width=0.9] (2.88889,2.38462) -- (2.88889,1.92308);
\draw [c,line width=0.9] (2.44444,2.15385) -- (2.44444,1.92308);
\draw [c,line width=0.9] (2,2.15385) -- (2,1.92308);
\draw [c,line width=0.9] (17.1111,2.38462) -- (17.1111,1.92308);
\draw [c,line width=0.9] (17.5556,2.15385) -- (17.5556,1.92308);
\draw [anchor=base] (2.88889,1.28846) node[scale=1.4856, color=c, rotate=0]{-8};
\draw [anchor=base] (4.66667,1.28846) node[scale=1.4856, color=c, rotate=0]{-6};
\draw [anchor=base] (6.44444,1.28846) node[scale=1.4856, color=c, rotate=0]{-4};
\draw [anchor=base] (8.22222,1.28846) node[scale=1.4856, color=c, rotate=0]{-2};
\draw [anchor=base] (10,1.28846) node[scale=1.4856, color=c, rotate=0]{0};
\draw [anchor=base] (11.7778,1.28846) node[scale=1.4856, color=c, rotate=0]{2};
\draw [anchor=base] (13.5556,1.28846) node[scale=1.4856, color=c, rotate=0]{4};
\draw [anchor=base] (15.3333,1.28846) node[scale=1.4856, color=c, rotate=0]{6};
\draw [anchor=base] (17.1111,1.28846) node[scale=1.4856, color=c, rotate=0]{8};
\draw (10,0.646154) node[scale=2.5, color=c, rotate=0]{$\eta_{\gamma}$};
\draw [c,line width=0.9] (2,1.92308) -- (2,17.3077);
\draw [c,line width=0.9] (2.48,1.92308) -- (2,1.92308);
\draw [anchor= east] (1.844,1.92308) node[scale=1.4856, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (2.24,2.33716) -- (2,2.33716);
\draw [c,line width=0.9] (2.24,2.57938) -- (2,2.57938);
\draw [c,line width=0.9] (2.24,2.75124) -- (2,2.75124);
\draw [c,line width=0.9] (2.24,2.88454) -- (2,2.88454);
\draw [c,line width=0.9] (2.24,2.99346) -- (2,2.99346);
\draw [c,line width=0.9] (2.24,3.08555) -- (2,3.08555);
\draw [c,line width=0.9] (2.24,3.16532) -- (2,3.16532);
\draw [c,line width=0.9] (2.24,3.23568) -- (2,3.23568);
\draw [c,line width=0.9] (2.48,3.29863) -- (2,3.29863);
\draw [anchor= east] (1.844,3.29863) node[scale=1.4856, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (2.24,3.71271) -- (2,3.71271);
\draw [c,line width=0.9] (2.24,3.95493) -- (2,3.95493);
\draw [c,line width=0.9] (2.24,4.12679) -- (2,4.12679);
\draw [c,line width=0.9] (2.24,4.26009) -- (2,4.26009);
\draw [c,line width=0.9] (2.24,4.36901) -- (2,4.36901);
\draw [c,line width=0.9] (2.24,4.4611) -- (2,4.4611);
\draw [c,line width=0.9] (2.24,4.54087) -- (2,4.54087);
\draw [c,line width=0.9] (2.24,4.61123) -- (2,4.61123);
\draw [c,line width=0.9] (2.48,4.67417) -- (2,4.67417);
\draw [anchor= east] (1.844,4.67417) node[scale=1.4856, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (2.24,5.08825) -- (2,5.08825);
\draw [c,line width=0.9] (2.24,5.33048) -- (2,5.33048);
\draw [c,line width=0.9] (2.24,5.50234) -- (2,5.50234);
\draw [c,line width=0.9] (2.24,5.63564) -- (2,5.63564);
\draw [c,line width=0.9] (2.24,5.74456) -- (2,5.74456);
\draw [c,line width=0.9] (2.24,5.83665) -- (2,5.83665);
\draw [c,line width=0.9] (2.24,5.91642) -- (2,5.91642);
\draw [c,line width=0.9] (2.24,5.98678) -- (2,5.98678);
\draw [c,line width=0.9] (2.48,6.04972) -- (2,6.04972);
\draw [anchor= east] (1.844,6.04972) node[scale=1.4856, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (2.24,6.4638) -- (2,6.4638);
\draw [c,line width=0.9] (2.24,6.70602) -- (2,6.70602);
\draw [c,line width=0.9] (2.24,6.87788) -- (2,6.87788);
\draw [c,line width=0.9] (2.24,7.01119) -- (2,7.01119);
\draw [c,line width=0.9] (2.24,7.1201) -- (2,7.1201);
\draw [c,line width=0.9] (2.24,7.21219) -- (2,7.21219);
\draw [c,line width=0.9] (2.24,7.29196) -- (2,7.29196);
\draw [c,line width=0.9] (2.24,7.36233) -- (2,7.36233);
\draw [c,line width=0.9] (2.48,7.42527) -- (2,7.42527);
\draw [anchor= east] (1.844,7.42527) node[scale=1.4856, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (2.24,7.83935) -- (2,7.83935);
\draw [c,line width=0.9] (2.24,8.08157) -- (2,8.08157);
\draw [c,line width=0.9] (2.24,8.25343) -- (2,8.25343);
\draw [c,line width=0.9] (2.24,8.38673) -- (2,8.38673);
\draw [c,line width=0.9] (2.24,8.49565) -- (2,8.49565);
\draw [c,line width=0.9] (2.24,8.58774) -- (2,8.58774);
\draw [c,line width=0.9] (2.24,8.66751) -- (2,8.66751);
\draw [c,line width=0.9] (2.24,8.73787) -- (2,8.73787);
\draw [c,line width=0.9] (2.48,8.80081) -- (2,8.80081);
\draw [anchor= east] (1.844,8.80081) node[scale=1.4856, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (2.24,9.2149) -- (2,9.2149);
\draw [c,line width=0.9] (2.24,9.45712) -- (2,9.45712);
\draw [c,line width=0.9] (2.24,9.62898) -- (2,9.62898);
\draw [c,line width=0.9] (2.24,9.76228) -- (2,9.76228);
\draw [c,line width=0.9] (2.24,9.8712) -- (2,9.8712);
\draw [c,line width=0.9] (2.24,9.96329) -- (2,9.96329);
\draw [c,line width=0.9] (2.24,10.0431) -- (2,10.0431);
\draw [c,line width=0.9] (2.24,10.1134) -- (2,10.1134);
\draw [c,line width=0.9] (2.48,10.1764) -- (2,10.1764);
\draw [anchor= east] (1.844,10.1764) node[scale=1.4856, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (2.24,10.5904) -- (2,10.5904);
\draw [c,line width=0.9] (2.24,10.8327) -- (2,10.8327);
\draw [c,line width=0.9] (2.24,11.0045) -- (2,11.0045);
\draw [c,line width=0.9] (2.24,11.1378) -- (2,11.1378);
\draw [c,line width=0.9] (2.24,11.2467) -- (2,11.2467);
\draw [c,line width=0.9] (2.24,11.3388) -- (2,11.3388);
\draw [c,line width=0.9] (2.24,11.4186) -- (2,11.4186);
\draw [c,line width=0.9] (2.24,11.489) -- (2,11.489);
\draw [c,line width=0.9] (2.48,11.5519) -- (2,11.5519);
\draw [anchor= east] (1.844,11.5519) node[scale=1.4856, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.24,11.966) -- (2,11.966);
\draw [c,line width=0.9] (2.24,12.2082) -- (2,12.2082);
\draw [c,line width=0.9] (2.24,12.3801) -- (2,12.3801);
\draw [c,line width=0.9] (2.24,12.5134) -- (2,12.5134);
\draw [c,line width=0.9] (2.24,12.6223) -- (2,12.6223);
\draw [c,line width=0.9] (2.24,12.7144) -- (2,12.7144);
\draw [c,line width=0.9] (2.24,12.7942) -- (2,12.7942);
\draw [c,line width=0.9] (2.24,12.8645) -- (2,12.8645);
\draw [c,line width=0.9] (2.48,12.9275) -- (2,12.9275);
\draw [anchor= east] (1.844,12.9275) node[scale=1.4856, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.24,13.3415) -- (2,13.3415);
\draw [c,line width=0.9] (2.24,13.5838) -- (2,13.5838);
\draw [c,line width=0.9] (2.24,13.7556) -- (2,13.7556);
\draw [c,line width=0.9] (2.24,13.8889) -- (2,13.8889);
\draw [c,line width=0.9] (2.24,13.9978) -- (2,13.9978);
\draw [c,line width=0.9] (2.24,14.0899) -- (2,14.0899);
\draw [c,line width=0.9] (2.24,14.1697) -- (2,14.1697);
\draw [c,line width=0.9] (2.24,14.2401) -- (2,14.2401);
\draw [c,line width=0.9] (2.48,14.303) -- (2,14.303);
\draw [anchor= east] (1.844,14.303) node[scale=1.4856, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,14.7171) -- (2,14.7171);
\draw [c,line width=0.9] (2.24,14.9593) -- (2,14.9593);
\draw [c,line width=0.9] (2.24,15.1312) -- (2,15.1312);
\draw [c,line width=0.9] (2.24,15.2645) -- (2,15.2645);
\draw [c,line width=0.9] (2.24,15.3734) -- (2,15.3734);
\draw [c,line width=0.9] (2.24,15.4655) -- (2,15.4655);
\draw [c,line width=0.9] (2.24,15.5452) -- (2,15.5452);
\draw [c,line width=0.9] (2.24,15.6156) -- (2,15.6156);
\draw [c,line width=0.9] (2.48,15.6786) -- (2,15.6786);
\draw [anchor= east] (1.844,15.6786) node[scale=1.4856, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,16.0926) -- (2,16.0926);
\draw [c,line width=0.9] (2.24,16.3349) -- (2,16.3349);
\draw [c,line width=0.9] (2.24,16.5067) -- (2,16.5067);
\draw [c,line width=0.9] (2.24,16.64) -- (2,16.64);
\draw [c,line width=0.9] (2.24,16.7489) -- (2,16.7489);
\draw [c,line width=0.9] (2.24,16.841) -- (2,16.841);
\draw [c,line width=0.9] (2.24,16.9208) -- (2,16.9208);
\draw [c,line width=0.9] (2.24,16.9912) -- (2,16.9912);
\draw [c,line width=0.9] (2.48,17.0541) -- (2,17.0541);
\draw [anchor= east] (1.844,17.0541) node[scale=1.4856, color=c, rotate=0]{$10^{4}$};
\draw (0.01,9.61539) node[scale=2.5, color=c, rotate=90]{$(1/\sigma) d\sigma/d\eta_{\gamma}$};
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c,line width=3.6] (3.01949,1.92308) -- (3.06667,3.95);
\draw [c,line width=3.6] (3.06667,3.95) -- (3.12,4.88326) -- (3.17333,5.68179) -- (3.22667,6.4273) -- (3.28,6.92722) -- (3.33333,7.39305) -- (3.38667,7.78816) -- (3.44,8.12866) -- (3.49333,8.45322) -- (3.54667,8.70814) -- (3.6,8.91564) --
 (3.65333,9.15464) -- (3.70667,9.32258) -- (3.76,9.51127) -- (3.81333,9.65114) -- (3.86667,9.77233) -- (3.92,9.89904) -- (3.97333,10.0171) -- (4.02667,10.1203) -- (4.08,10.2159) -- (4.13333,10.2991) -- (4.18667,10.3771) -- (4.24,10.4527) --
 (4.29333,10.5203) -- (4.34667,10.5799) -- (4.4,10.6383) -- (4.45333,10.6918) -- (4.50667,10.7358) -- (4.56,10.7865) -- (4.61333,10.8186) -- (4.66667,10.8564) -- (4.72,10.8898) -- (4.77333,10.9234) -- (4.82667,10.9499) -- (4.88,10.9781) --
 (4.93333,10.9995) -- (4.98667,11.0232) -- (5.04,11.046) -- (5.09333,11.0649) -- (5.14667,11.0789) -- (5.2,11.098) -- (5.25333,11.1121) -- (5.30667,11.1241) -- (5.36,11.1389) -- (5.41333,11.1502) -- (5.46667,11.1617) -- (5.52,11.1721) --
 (5.57333,11.1805) -- (5.62667,11.1908) -- (5.68,11.2011) -- (5.73333,11.215) -- (5.78667,11.2145) -- (5.84,11.2225) -- (5.89333,11.2285) -- (5.94667,11.2346) -- (6,11.2418) -- (6.05333,11.2476) -- (6.10667,11.2548) -- (6.16,11.2625) --
 (6.21333,11.2665) -- (6.26667,11.2752) -- (6.32,11.2802) -- (6.37333,11.288) -- (6.42667,11.2919) -- (6.48,11.3007) -- (6.53333,11.3093) -- (6.58667,11.3103) -- (6.64,11.3152) -- (6.69333,11.3231) -- (6.74667,11.327) -- (6.8,11.341) --
 (6.85333,11.3378) -- (6.90667,11.3437) -- (6.96,11.3506) -- (7.01333,11.3538) -- (7.06667,11.366) -- (7.12,11.3671) -- (7.17333,11.3739) -- (7.22667,11.3774) -- (7.28,11.3853) -- (7.33333,11.3925) -- (7.38667,11.3967) -- (7.44,11.4045) --
 (7.49333,11.4081) -- (7.54667,11.4097) -- (7.6,11.4158) -- (7.65333,11.4228) -- (7.70667,11.43) -- (7.76,11.4391) -- (7.81333,11.4391) -- (7.86667,11.4431) -- (7.92,11.4509) -- (7.97333,11.453) -- (8.02667,11.4571) -- (8.08,11.4625) --
 (8.13333,11.4678) -- (8.18667,11.4711) -- (8.24,11.477) -- (8.29333,11.4813) -- (8.34667,11.4838) -- (8.4,11.4897) -- (8.45333,11.4911) -- (8.50667,11.4954) -- (8.56,11.4986) -- (8.61333,11.5031) -- (8.66667,11.5079) -- (8.72,11.5073) --
 (8.77333,11.5114) -- (8.82667,11.5123) -- (8.88,11.5202) -- (8.93333,11.5204) -- (8.98667,11.5216) -- (9.04,11.524) -- (9.09333,11.5298) -- (9.14667,11.5334) -- (9.2,11.5302) -- (9.25333,11.5316) -- (9.30667,11.5357) -- (9.36,11.5379) --
 (9.41333,11.5396) -- (9.46667,11.5398) -- (9.52,11.5402) -- (9.57333,11.5427) -- (9.62667,11.5423) -- (9.68,11.5449) -- (9.73333,11.5519) -- (9.78667,11.5484) -- (9.84,11.5456) -- (9.89333,11.5467) -- (9.94667,11.5457) -- (10,11.5455) --
 (10.0533,11.5506) -- (10.1067,11.5441) -- (10.16,11.5452) -- (10.2133,11.5435) -- (10.2667,11.5439) -- (10.32,11.5462) -- (10.3733,11.5436) -- (10.4267,11.5409) -- (10.48,11.5386) -- (10.5333,11.539) -- (10.5867,11.5371) -- (10.64,11.5341) --
 (10.6933,11.5371) -- (10.7467,11.5298) -- (10.8,11.5296) -- (10.8533,11.5298) -- (10.9067,11.5258) -- (10.96,11.5232) -- (11.0133,11.5176) -- (11.0667,11.5172) -- (11.12,11.5147) -- (11.1733,11.5137) -- (11.2267,11.5134) -- (11.28,11.5047) --
 (11.3333,11.5019) -- (11.3867,11.501) -- (11.44,11.494) -- (11.4933,11.4964) -- (11.5467,11.4858) -- (11.6,11.4837) -- (11.6533,11.4794) -- (11.7067,11.477) -- (11.76,11.4677) -- (11.8133,11.4645) -- (11.8667,11.4602) -- (11.92,11.459) --
 (11.9733,11.4524) -- (12.0267,11.4485) -- (12.08,11.4454) -- (12.1333,11.4375) -- (12.1867,11.4382) -- (12.24,11.428) -- (12.2933,11.4233) -- (12.3467,11.415) -- (12.4,11.4166) -- (12.4533,11.4053) -- (12.5067,11.403) -- (12.56,11.3947) --
 (12.6133,11.391) -- (12.6667,11.3874) -- (12.72,11.3772) -- (12.7733,11.3746) -- (12.8267,11.3671) -- (12.88,11.36) -- (12.9333,11.3571) -- (12.9867,11.3495) -- (13.04,11.3444) -- (13.0933,11.3363) -- (13.1467,11.3357) -- (13.2,11.3355) --
 (13.2533,11.3195) -- (13.3067,11.3134) -- (13.36,11.3095) -- (13.4133,11.3044) -- (13.4667,11.2946) -- (13.52,11.2914) -- (13.5733,11.2844) -- (13.6267,11.2783) -- (13.68,11.2717) -- (13.7333,11.2655) -- (13.7867,11.2606) -- (13.84,11.2533) --
 (13.8933,11.2487) -- (13.9467,11.2428) -- (14,11.2356) -- (14.0533,11.2272) -- (14.1067,11.2217) -- (14.16,11.2145) -- (14.2133,11.2061) -- (14.2667,11.2009) -- (14.32,11.1925) -- (14.3733,11.1804) -- (14.4267,11.1716) -- (14.48,11.1605) --
 (14.5333,11.1496) -- (14.5867,11.1385) -- (14.64,11.1265) -- (14.6933,11.1119) -- (14.7467,11.0969) -- (14.8,11.0812) -- (14.8533,11.0633) -- (14.9067,11.044) -- (14.96,11.0245) -- (15.0133,11.0045) -- (15.0667,10.9777) -- (15.12,10.9527) --
 (15.1733,10.9223) -- (15.2267,10.8919) -- (15.28,10.8592) -- (15.3333,10.8436) -- (15.3867,10.78) -- (15.44,10.7413) -- (15.4933,10.6896) -- (15.5467,10.6365) -- (15.6,10.5818) -- (15.6533,10.5193) -- (15.7067,10.4542) -- (15.76,10.3802) --
 (15.8133,10.3035) -- (15.8667,10.2147) -- (15.92,10.1174) -- (15.9733,10.02) -- (16.0267,9.90579) -- (16.08,9.77841) -- (16.1333,9.6395) -- (16.1867,9.49331) -- (16.24,9.33144) -- (16.2933,9.1435) -- (16.3467,8.9352) -- (16.4,8.71044) --
 (16.4533,8.43807) -- (16.5067,8.1692) -- (16.56,7.83036) -- (16.6133,7.40235) -- (16.6667,6.96002) -- (16.72,6.3772) -- (16.7733,5.68135) -- (16.8267,4.8088) -- (16.88,3.60986) -- (16.932,1.92308);
\definecolor{c}{rgb}{0.6,0.8,0.4};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (3.64915,1.92308) -- (3.65333,1.94311);
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (3.65333,1.94311) -- (3.70667,2.24354) -- (3.76,2.57639) -- (3.81333,2.57108) -- (3.86667,2.6639) -- (3.92,3.01935) -- (3.97333,3.39041) -- (4.02667,3.40135) -- (4.08,3.45948) --
 (4.13333,3.70158) -- (4.18667,3.86545) -- (4.24,3.98302) -- (4.29333,4.10346) -- (4.34667,4.36879) -- (4.4,4.41133) -- (4.45333,4.46558) -- (4.50667,4.67853) -- (4.56,4.7757) -- (4.61333,4.86544) -- (4.66667,4.98087) -- (4.72,5.14113) --
 (4.77333,5.20861) -- (4.82667,5.39014) -- (4.88,5.47183) -- (4.93333,5.57736) -- (4.98667,5.59606) -- (5.04,5.71444) -- (5.09333,5.78105) -- (5.14667,5.89249) -- (5.2,5.96078) -- (5.25333,6.04541) -- (5.30667,6.21519) -- (5.36,6.25465) --
 (5.41333,6.37039) -- (5.46667,6.46895) -- (5.52,6.55525) -- (5.57333,6.64172) -- (5.62667,6.7135) -- (5.68,6.83294) -- (5.73333,6.94636) -- (5.78667,7.03579) -- (5.84,7.13472) -- (5.89333,7.21372) -- (5.94667,7.31344) -- (6,7.41191) --
 (6.05333,7.50881) -- (6.10667,7.61074) -- (6.16,7.72159) -- (6.21333,7.83257) -- (6.26667,7.92008) -- (6.32,8.01484) -- (6.37333,8.12618) -- (6.42667,8.23672) -- (6.48,8.3424) -- (6.53333,8.4591) -- (6.58667,8.56175) -- (6.64,8.67385) --
 (6.69333,8.77825) -- (6.74667,8.8887) -- (6.8,8.997) -- (6.85333,9.10271) -- (6.90667,9.21117) -- (6.96,9.31829) -- (7.01333,9.42183) -- (7.06667,9.52828) -- (7.12,9.63139) -- (7.17333,9.73091) -- (7.22667,9.82976) -- (7.28,9.92307) --
 (7.33333,10.0229) -- (7.38667,10.1121) -- (7.44,10.2006) -- (7.49333,10.2892) -- (7.54667,10.3698) -- (7.6,10.4501) -- (7.65333,10.5266) -- (7.70667,10.6025) -- (7.76,10.6713) -- (7.81333,10.7392) -- (7.86667,10.8019) -- (7.92,10.8619) --
 (7.97333,10.92) -- (8.02667,10.9749) -- (8.08,11.0263) -- (8.13333,11.0738) -- (8.18667,11.1197) -- (8.24,11.1601) -- (8.29333,11.1998) -- (8.34667,11.2358) -- (8.4,11.2703) -- (8.45333,11.3007) -- (8.50667,11.3292) -- (8.56,11.3554) --
 (8.61333,11.3789) -- (8.66667,11.4014) -- (8.72,11.4214) -- (8.77333,11.4381) -- (8.82667,11.4541) -- (8.88,11.4688) -- (8.93333,11.4816) -- (8.98667,11.4927) -- (9.04,11.5022) -- (9.09333,11.5108) -- (9.14667,11.518) -- (9.2,11.5243) --
 (9.25333,11.5288) -- (9.30667,11.5341) -- (9.36,11.5384) -- (9.41333,11.5406) -- (9.46667,11.5429) -- (9.52,11.5455) -- (9.57333,11.5469) -- (9.62667,11.5481) -- (9.68,11.548) -- (9.73333,11.5497) -- (9.78667,11.5488) -- (9.84,11.5506) --
 (9.89333,11.5505) -- (9.94667,11.55) -- (10,11.5519) -- (10.0533,11.5499) -- (10.1067,11.5498) -- (10.16,11.5497) -- (10.2133,11.5495) -- (10.2667,11.5485) -- (10.32,11.5478) -- (10.3733,11.5467) -- (10.4267,11.5446) -- (10.48,11.5421) --
 (10.5333,11.54) -- (10.5867,11.5382) -- (10.64,11.5346) -- (10.6933,11.5299) -- (10.7467,11.5251) -- (10.8,11.5184) -- (10.8533,11.5118) -- (10.9067,11.5019) -- (10.96,11.4932) -- (11.0133,11.4822) -- (11.0667,11.4687) -- (11.12,11.4542) --
 (11.1733,11.4389) -- (11.2267,11.4198) -- (11.28,11.4005) -- (11.3333,11.3791) -- (11.3867,11.3563) -- (11.44,11.3295) -- (11.4933,11.3003) -- (11.5467,11.2702) -- (11.6,11.2364) -- (11.6533,11.1981) -- (11.7067,11.1609) -- (11.76,11.1191) --
 (11.8133,11.0752) -- (11.8667,11.0257) -- (11.92,10.9755) -- (11.9733,10.9198) -- (12.0267,10.8635) -- (12.08,10.802) -- (12.1333,10.7375) -- (12.1867,10.6709) -- (12.24,10.6002) -- (12.2933,10.528) -- (12.3467,10.4503) -- (12.4,10.3695) --
 (12.4533,10.2847) -- (12.5067,10.2013) -- (12.56,10.1122) -- (12.6133,10.0219) -- (12.6667,9.92593) -- (12.72,9.83) -- (12.7733,9.731) -- (12.8267,9.62785) -- (12.88,9.52653) -- (12.9333,9.42288) -- (12.9867,9.32001) -- (13.04,9.21341) --
 (13.0933,9.10387) -- (13.1467,8.997) -- (13.2,8.88609) -- (13.2533,8.77959) -- (13.3067,8.67555) -- (13.36,8.55814) -- (13.4133,8.45063) -- (13.4667,8.34435) -- (13.52,8.23833) -- (13.5733,8.13237) -- (13.6267,8.02456) -- (13.68,7.92399) --
 (13.7333,7.81574) -- (13.7867,7.71585) -- (13.84,7.60516) -- (13.8933,7.50847) -- (13.9467,7.42709) -- (14,7.32595) -- (14.0533,7.23817) -- (14.1067,7.11815) -- (14.16,7.03679) -- (14.2133,6.94639) -- (14.2667,6.85233) -- (14.32,6.7081) --
 (14.3733,6.65579) -- (14.4267,6.53989) -- (14.48,6.46503) -- (14.5333,6.34215) -- (14.5867,6.2484) -- (14.64,6.15424) -- (14.6933,6.07267) -- (14.7467,6.03889) -- (14.8,5.88705) -- (14.8533,5.71742) -- (14.9067,5.66199) -- (14.96,5.64026) --
 (15.0133,5.51621) -- (15.0667,5.42371) -- (15.12,5.30263) -- (15.1733,5.22037) -- (15.2267,4.96607) -- (15.28,4.90538) -- (15.3333,4.77883) -- (15.3867,4.68883) -- (15.44,4.65266) -- (15.4933,4.48157) -- (15.5467,4.53547) -- (15.6,4.26044) --
 (15.6533,4.06055) -- (15.7067,4.2536) -- (15.76,3.96074) -- (15.8133,3.22688) -- (15.8667,3.58053) -- (15.92,3.36733) -- (15.9733,3.06732) -- (16.0267,3.13379) -- (16.08,3.00376) -- (16.1333,2.7702) -- (16.1867,2.5352) -- (16.2139,1.92308);
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (16.293,1.92308) -- (16.2933,1.92645);
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (16.2933,1.92645) -- (16.3467,1.92667) -- (16.347,1.92308);
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (3.71721,1.92308) -- (3.76,2.26486);
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (3.76,2.26486) -- (3.81333,2.54019) -- (3.86667,2.54532) -- (3.92,2.51465) -- (3.97333,2.94187) -- (4.02667,3.04016) -- (4.08,3.26308) -- (4.13333,3.54774) --
 (4.18667,3.36839) -- (4.24,3.73435) -- (4.29333,3.78027) -- (4.34667,4.00384) -- (4.4,3.95414) -- (4.45333,4.18579) -- (4.50667,4.32153) -- (4.56,4.35952) -- (4.61333,4.55299) -- (4.66667,4.62507) -- (4.72,4.78244) -- (4.77333,4.93936) --
 (4.82667,4.94619) -- (4.88,5.11923) -- (4.93333,5.24578) -- (4.98667,5.25942) -- (5.04,5.34653) -- (5.09333,5.51603) -- (5.14667,5.50211) -- (5.2,5.65606) -- (5.25333,5.66418) -- (5.30667,5.80038) -- (5.36,5.90144) -- (5.41333,5.95417) --
 (5.46667,6.13327) -- (5.52,6.18697) -- (5.57333,6.30537) -- (5.62667,6.33232) -- (5.68,6.45705) -- (5.73333,6.4717) -- (5.78667,6.63874) -- (5.84,6.75047) -- (5.89333,6.80828) -- (5.94667,6.91869) -- (6,6.94134) -- (6.05333,7.08096) --
 (6.10667,7.16025) -- (6.16,7.24099) -- (6.21333,7.30365) -- (6.26667,7.38771) -- (6.32,7.46043) -- (6.37333,7.55821) -- (6.42667,7.66388) -- (6.48,7.74236) -- (6.53333,7.83687) -- (6.58667,7.91626) -- (6.64,7.99219) -- (6.69333,8.10461) --
 (6.74667,8.1817) -- (6.8,8.27787) -- (6.85333,8.36706) -- (6.90667,8.47708) -- (6.96,8.57594) -- (7.01333,8.66041) -- (7.06667,8.75869) -- (7.12,8.86495) -- (7.17333,8.96576) -- (7.22667,9.0606) -- (7.28,9.15831) -- (7.33333,9.25957) --
 (7.38667,9.36065) -- (7.44,9.4605) -- (7.49333,9.55962) -- (7.54667,9.65538) -- (7.6,9.75044) -- (7.65333,9.84488) -- (7.70667,9.93746) -- (7.76,10.0275) -- (7.81333,10.1172) -- (7.86667,10.2048) -- (7.92,10.2864) -- (7.97333,10.3675) --
 (8.02667,10.4483) -- (8.08,10.5243) -- (8.13333,10.5953) -- (8.18667,10.6646) -- (8.24,10.7315) -- (8.29333,10.7951) -- (8.34667,10.8542) -- (8.4,10.9136) -- (8.45333,10.9674) -- (8.50667,11.0195) -- (8.56,11.0664) -- (8.61333,11.1108) --
 (8.66667,11.155) -- (8.72,11.1933) -- (8.77333,11.2303) -- (8.82667,11.265) -- (8.88,11.2965) -- (8.93333,11.3258) -- (8.98667,11.3527) -- (9.04,11.3765) -- (9.09333,11.4004) -- (9.14667,11.4202) -- (9.2,11.4403) -- (9.25333,11.4555) --
 (9.30667,11.4707) -- (9.36,11.4845) -- (9.41333,11.496) -- (9.46667,11.5087) -- (9.52,11.5169) -- (9.57333,11.5238) -- (9.62667,11.5325) -- (9.68,11.538) -- (9.73333,11.5417) -- (9.78667,11.5458) -- (9.84,11.5497) -- (9.89333,11.5505) --
 (9.94667,11.5519) -- (10,11.5516) -- (10.0533,11.5504) -- (10.1067,11.5484) -- (10.16,11.5465) -- (10.2133,11.5421) -- (10.2667,11.537) -- (10.32,11.5322) -- (10.3733,11.5256) -- (10.4267,11.5156) -- (10.48,11.5079) -- (10.5333,11.495) --
 (10.5867,11.486) -- (10.64,11.4713) -- (10.6933,11.4559) -- (10.7467,11.4396) -- (10.8,11.4206) -- (10.8533,11.399) -- (10.9067,11.3787) -- (10.96,11.353) -- (11.0133,11.3258) -- (11.0667,11.2956) -- (11.12,11.2654) -- (11.1733,11.2314) --
 (11.2267,11.1929) -- (11.28,11.1542) -- (11.3333,11.1124) -- (11.3867,11.0671) -- (11.44,11.0174) -- (11.4933,10.9669) -- (11.5467,10.9121) -- (11.6,10.8563) -- (11.6533,10.7948) -- (11.7067,10.7324) -- (11.76,10.6669) -- (11.8133,10.5946) --
 (11.8667,10.5223) -- (11.92,10.4462) -- (11.9733,10.3683) -- (12.0267,10.2886) -- (12.08,10.2029) -- (12.1333,10.1163) -- (12.1867,10.027) -- (12.24,9.93749) -- (12.2933,9.84543) -- (12.3467,9.74968) -- (12.4,9.65284) -- (12.4533,9.55621) --
 (12.5067,9.45851) -- (12.56,9.358) -- (12.6133,9.26012) -- (12.6667,9.16449) -- (12.72,9.06427) -- (12.7733,8.97244) -- (12.8267,8.85687) -- (12.88,8.76131) -- (12.9333,8.66975) -- (12.9867,8.56704) -- (13.04,8.47296) -- (13.0933,8.37772) --
 (13.1467,8.28643) -- (13.2,8.18535) -- (13.2533,8.09358) -- (13.3067,8.02801) -- (13.36,7.91016) -- (13.4133,7.82829) -- (13.4667,7.74254) -- (13.52,7.64871) -- (13.5733,7.57075) -- (13.6267,7.46931) -- (13.68,7.3915) -- (13.7333,7.31868) --
 (13.7867,7.22529) -- (13.84,7.13553) -- (13.8933,7.05561) -- (13.9467,6.94317) -- (14,6.88891) -- (14.0533,6.78954) -- (14.1067,6.71951) -- (14.16,6.64916) -- (14.2133,6.5419) -- (14.2667,6.46375) -- (14.32,6.4117) -- (14.3733,6.28078) --
 (14.4267,6.21714) -- (14.48,6.18156) -- (14.5333,6.03162) -- (14.5867,5.90741) -- (14.64,5.88061) -- (14.6933,5.71465) -- (14.7467,5.63465) -- (14.8,5.65451) -- (14.8533,5.44356) -- (14.9067,5.41394) -- (14.96,5.28359) -- (15.0133,5.21255) --
 (15.0667,5.09225) -- (15.12,5.11581) -- (15.1733,4.92257) -- (15.2267,4.83642) -- (15.28,4.69551) -- (15.3333,4.6523) -- (15.3867,4.28105) -- (15.44,4.30063) -- (15.4933,4.1051) -- (15.5467,3.91903) -- (15.6,3.94702) -- (15.6533,3.63531) --
 (15.7067,3.76905) -- (15.76,3.52616) -- (15.8133,3.60725) -- (15.8667,3.07497) -- (15.92,3.21216) -- (15.9733,2.72037) -- (16.0267,2.73137) -- (16.08,2.61393) -- (16.1333,2.48388) -- (16.1694,1.92308);
\definecolor{c}{rgb}{0.4,0.4,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (3.77669,1.92308) -- (3.81333,2.82108);
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (3.81333,2.82108) -- (3.86667,2.8973) -- (3.92,2.9603) -- (3.97333,2.78984) -- (4.02667,3.10211) -- (4.08,3.33098) --
 (4.13333,3.53059) -- (4.18667,3.33585) -- (4.24,3.79208) -- (4.29333,3.85578) -- (4.34667,3.96948) -- (4.4,4.3489) -- (4.45333,4.07114) -- (4.50667,4.40805) -- (4.56,4.47283) -- (4.61333,4.50578) -- (4.66667,4.60187) -- (4.72,4.67386) --
 (4.77333,4.90337) -- (4.82667,4.79361) -- (4.88,5.0438) -- (4.93333,5.25075) -- (4.98667,5.33365) -- (5.04,5.41626) -- (5.09333,5.47902) -- (5.14667,5.4779) -- (5.2,5.65462) -- (5.25333,5.76338) -- (5.30667,5.85835) -- (5.36,5.96532) --
 (5.41333,6.05923) -- (5.46667,6.1961) -- (5.52,6.086) -- (5.57333,6.29104) -- (5.62667,6.31215) -- (5.68,6.41045) -- (5.73333,6.4333) -- (5.78667,6.55441) -- (5.84,6.67473) -- (5.89333,6.71655) -- (5.94667,6.78126) -- (6,6.86369) --
 (6.05333,6.93091) -- (6.10667,6.94789) -- (6.16,7.03072) -- (6.21333,7.10414) -- (6.26667,7.14277) -- (6.32,7.27606) -- (6.37333,7.34431) -- (6.42667,7.40937) -- (6.48,7.48919) -- (6.53333,7.55877) -- (6.58667,7.62612) -- (6.64,7.69879) --
 (6.69333,7.7783) -- (6.74667,7.8287) -- (6.8,7.91205) -- (6.85333,8.01102) -- (6.90667,8.08102) -- (6.96,8.13801) -- (7.01333,8.22004) -- (7.06667,8.31365) -- (7.12,8.36556) -- (7.17333,8.46598) -- (7.22667,8.54803) -- (7.28,8.61415) --
 (7.33333,8.70266) -- (7.38667,8.78213) -- (7.44,8.85865) -- (7.49333,8.94414) -- (7.54667,9.02364) -- (7.6,9.10487) -- (7.65333,9.18375) -- (7.70667,9.26752) -- (7.76,9.35621) -- (7.81333,9.44233) -- (7.86667,9.52682) -- (7.92,9.61719) --
 (7.97333,9.70372) -- (8.02667,9.79323) -- (8.08,9.87262) -- (8.13333,9.96246) -- (8.18667,10.0421) -- (8.24,10.1266) -- (8.29333,10.2115) -- (8.34667,10.2932) -- (8.4,10.3711) -- (8.45333,10.4481) -- (8.50667,10.5262) -- (8.56,10.6003) --
 (8.61333,10.6702) -- (8.66667,10.7418) -- (8.72,10.8071) -- (8.77333,10.8709) -- (8.82667,10.9322) -- (8.88,10.9914) -- (8.93333,11.0435) -- (8.98667,11.0973) -- (9.04,11.1472) -- (9.09333,11.1933) -- (9.14667,11.2371) -- (9.2,11.2787) --
 (9.25333,11.3142) -- (9.30667,11.3492) -- (9.36,11.3804) -- (9.41333,11.4104) -- (9.46667,11.4359) -- (9.52,11.4603) -- (9.57333,11.4803) -- (9.62667,11.4979) -- (9.68,11.5134) -- (9.73333,11.5255) -- (9.78667,11.5363) -- (9.84,11.5427) --
 (9.89333,11.5479) -- (9.94667,11.5519) -- (10,11.5506) -- (10.0533,11.5487) -- (10.1067,11.5431) -- (10.16,11.5371) -- (10.2133,11.5266) -- (10.2667,11.5133) -- (10.32,11.497) -- (10.3733,11.4806) -- (10.4267,11.4594) -- (10.48,11.4366) --
 (10.5333,11.4104) -- (10.5867,11.3808) -- (10.64,11.3488) -- (10.6933,11.3143) -- (10.7467,11.2786) -- (10.8,11.2369) -- (10.8533,11.1932) -- (10.9067,11.1473) -- (10.96,11.098) -- (11.0133,11.0463) -- (11.0667,10.9896) -- (11.12,10.9322) --
 (11.1733,10.8697) -- (11.2267,10.8057) -- (11.28,10.7382) -- (11.3333,10.6715) -- (11.3867,10.6002) -- (11.44,10.5266) -- (11.4933,10.4511) -- (11.5467,10.37) -- (11.6,10.2919) -- (11.6533,10.2112) -- (11.7067,10.1274) -- (11.76,10.0448) --
 (11.8133,9.96013) -- (11.8667,9.87958) -- (11.92,9.79041) -- (11.9733,9.70178) -- (12.0267,9.62139) -- (12.08,9.52423) -- (12.1333,9.44946) -- (12.1867,9.35796) -- (12.24,9.26897) -- (12.2933,9.1889) -- (12.3467,9.10534) -- (12.4,9.02475) --
 (12.4533,8.9429) -- (12.5067,8.86104) -- (12.56,8.77086) -- (12.6133,8.69926) -- (12.6667,8.6147) -- (12.72,8.52952) -- (12.7733,8.46298) -- (12.8267,8.37938) -- (12.88,8.30448) -- (12.9333,8.2192) -- (12.9867,8.16402) -- (13.04,8.0802) --
 (13.0933,7.97008) -- (13.1467,7.9248) -- (13.2,7.84618) -- (13.2533,7.77842) -- (13.3067,7.69526) -- (13.36,7.60338) -- (13.4133,7.55699) -- (13.4667,7.51683) -- (13.52,7.40079) -- (13.5733,7.30734) -- (13.6267,7.28719) -- (13.68,7.19238) --
 (13.7333,7.07324) -- (13.7867,7.02471) -- (13.84,6.93421) -- (13.8933,6.93559) -- (13.9467,6.84853) -- (14,6.69622) -- (14.0533,6.72773) -- (14.1067,6.65204) -- (14.16,6.57436) -- (14.2133,6.48977) -- (14.2667,6.42307) -- (14.32,6.27977) --
 (14.3733,6.19084) -- (14.4267,6.19888) -- (14.48,6.10927) -- (14.5333,5.96817) -- (14.5867,5.93721) -- (14.64,5.91223) -- (14.6933,5.72577) -- (14.7467,5.58061) -- (14.8,5.53535) -- (14.8533,5.39769) -- (14.9067,5.23562) -- (14.96,5.33506) --
 (15.0133,5.28831) -- (15.0667,5.06442) -- (15.12,4.98157) -- (15.1733,4.85182) -- (15.2267,4.91237) -- (15.28,4.72854) -- (15.3333,4.56778) -- (15.3867,4.44581) -- (15.44,4.24037) -- (15.4933,4.15288) -- (15.5467,4.05895) -- (15.6,4.05477) --
 (15.6533,3.87795) -- (15.7067,3.7509) -- (15.76,3.25785) -- (15.8133,3.6166) -- (15.8667,3.41885) -- (15.92,3.18888) -- (15.9733,2.88642) -- (16.0267,2.37281) -- (16.08,2.07243) -- (16.1333,2.51975) -- (16.1867,2.47284) -- (16.2223,1.92308);
\definecolor{c}{rgb}{0.2,0.4,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (3.16274,1.92308) -- (3.17333,2.23597);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (3.17333,2.23597) -- (3.22667,2.36921) -- (3.28,2.45409) -- (3.33333,3.74081) -- (3.38667,3.29446) -- (3.44,3.37072) -- (3.49333,3.93722) -- (3.54667,3.60981) -- (3.6,4.12717) --
 (3.65333,4.909) -- (3.70667,4.8734) -- (3.76,4.742) -- (3.81333,4.77049) -- (3.86667,5.45501) -- (3.92,4.9389) -- (3.97333,4.99706) -- (4.02667,5.20077) -- (4.08,5.27349) -- (4.13333,5.34323) -- (4.18667,5.35598) -- (4.24,5.19495) --
 (4.29333,5.69235) -- (4.34667,5.76673) -- (4.4,5.75134) -- (4.45333,5.72353) -- (4.50667,5.90561) -- (4.56,6.07434) -- (4.61333,6.20832) -- (4.66667,6.16314) -- (4.72,6.35204) -- (4.77333,6.39179) -- (4.82667,6.44823) -- (4.88,6.61362) --
 (4.93333,6.52947) -- (4.98667,6.58019) -- (5.04,6.60403) -- (5.09333,6.74223) -- (5.14667,6.85552) -- (5.2,6.91033) -- (5.25333,6.9803) -- (5.30667,7.04186) -- (5.36,7.12507) -- (5.41333,7.15288) -- (5.46667,7.23199) -- (5.52,7.37086) --
 (5.57333,7.39873) -- (5.62667,7.50509) -- (5.68,7.55927) -- (5.73333,7.63482) -- (5.78667,7.69988) -- (5.84,7.74804) -- (5.89333,7.81619) -- (5.94667,7.92222) -- (6,8.00246) -- (6.05333,8.03023) -- (6.10667,8.12636) -- (6.16,8.21195) --
 (6.21333,8.28404) -- (6.26667,8.35829) -- (6.32,8.42679) -- (6.37333,8.5031) -- (6.42667,8.5617) -- (6.48,8.63417) -- (6.53333,8.70901) -- (6.58667,8.76931) -- (6.64,8.84253) -- (6.69333,8.90813) -- (6.74667,8.97811) -- (6.8,9.06062) --
 (6.85333,9.13041) -- (6.90667,9.20368) -- (6.96,9.27094) -- (7.01333,9.3415) -- (7.06667,9.40583) -- (7.12,9.47292) -- (7.17333,9.54521) -- (7.22667,9.62828) -- (7.28,9.69517) -- (7.33333,9.76665) -- (7.38667,9.83034) -- (7.44,9.89661) --
 (7.49333,9.97233) -- (7.54667,10.0381) -- (7.6,10.1061) -- (7.65333,10.1699) -- (7.70667,10.2368) -- (7.76,10.3053) -- (7.81333,10.3698) -- (7.86667,10.4355) -- (7.92,10.4974) -- (7.97333,10.5576) -- (8.02667,10.6233) -- (8.08,10.6797) --
 (8.13333,10.7424) -- (8.18667,10.7989) -- (8.24,10.8519) -- (8.29333,10.9099) -- (8.34667,10.9662) -- (8.4,11.0138) -- (8.45333,11.0658) -- (8.50667,11.1139) -- (8.56,11.1568) -- (8.61333,11.2012) -- (8.66667,11.2425) -- (8.72,11.2797) --
 (8.77333,11.316) -- (8.82667,11.3502) -- (8.88,11.3815) -- (8.93333,11.408) -- (8.98667,11.4329) -- (9.04,11.4556) -- (9.09333,11.4739) -- (9.14667,11.4931) -- (9.2,11.5077) -- (9.25333,11.5184) -- (9.30667,11.528) -- (9.36,11.5374) --
 (9.41333,11.5421) -- (9.46667,11.5472) -- (9.52,11.5493) -- (9.57333,11.551) -- (9.62667,11.5509) -- (9.68,11.551) -- (9.73333,11.5514) -- (9.78667,11.5499) -- (9.84,11.5483) -- (9.89333,11.5485) -- (9.94667,11.5474) -- (10,11.5487) --
 (10.0533,11.5483) -- (10.1067,11.5481) -- (10.16,11.5492) -- (10.2133,11.5504) -- (10.2667,11.5508) -- (10.32,11.5519) -- (10.3733,11.5517) -- (10.4267,11.5489) -- (10.48,11.5459) -- (10.5333,11.5424) -- (10.5867,11.537) -- (10.64,11.529) --
 (10.6933,11.519) -- (10.7467,11.507) -- (10.8,11.4933) -- (10.8533,11.4745) -- (10.9067,11.4556) -- (10.96,11.433) -- (11.0133,11.4083) -- (11.0667,11.3807) -- (11.12,11.3482) -- (11.1733,11.318) -- (11.2267,11.28) -- (11.28,11.2426) --
 (11.3333,11.2013) -- (11.3867,11.1586) -- (11.44,11.1116) -- (11.4933,11.0658) -- (11.5467,11.0153) -- (11.6,10.9638) -- (11.6533,10.911) -- (11.7067,10.855) -- (11.76,10.7958) -- (11.8133,10.7428) -- (11.8667,10.6802) -- (11.92,10.6197) --
 (11.9733,10.5608) -- (12.0267,10.4975) -- (12.08,10.4322) -- (12.1333,10.3688) -- (12.1867,10.3025) -- (12.24,10.2381) -- (12.2933,10.1704) -- (12.3467,10.1011) -- (12.4,10.0396) -- (12.4533,9.96496) -- (12.5067,9.90323) -- (12.56,9.83171) --
 (12.6133,9.76188) -- (12.6667,9.70197) -- (12.72,9.62022) -- (12.7733,9.55603) -- (12.8267,9.48124) -- (12.88,9.41648) -- (12.9333,9.34077) -- (12.9867,9.2767) -- (13.04,9.20511) -- (13.0933,9.12572) -- (13.1467,9.06202) -- (13.2,8.99319) --
 (13.2533,8.91217) -- (13.3067,8.85107) -- (13.36,8.78543) -- (13.4133,8.72264) -- (13.4667,8.63839) -- (13.52,8.58607) -- (13.5733,8.48418) -- (13.6267,8.40254) -- (13.68,8.35907) -- (13.7333,8.30158) -- (13.7867,8.22007) -- (13.84,8.12704) --
 (13.8933,8.07827) -- (13.9467,7.9874) -- (14,7.90778) -- (14.0533,7.85256) -- (14.1067,7.76665) -- (14.16,7.68134) -- (14.2133,7.57803) -- (14.2667,7.59511) -- (14.32,7.49432) -- (14.3733,7.43385) -- (14.4267,7.32665) -- (14.48,7.28759) --
 (14.5333,7.21474) -- (14.5867,7.12606) -- (14.64,7.04341) -- (14.6933,6.95082) -- (14.7467,6.92848) -- (14.8,6.81677) -- (14.8533,6.77746) -- (14.9067,6.69777) -- (14.96,6.63383) -- (15.0133,6.5159) -- (15.0667,6.49861) -- (15.12,6.37261) --
 (15.1733,6.4073) -- (15.2267,6.28324) -- (15.28,6.12393) -- (15.3333,6.15652) -- (15.3867,6.01747) -- (15.44,5.95182) -- (15.4933,5.94213) -- (15.5467,5.96071) -- (15.6,5.78692) -- (15.6533,5.81989) -- (15.7067,5.82583) -- (15.76,5.47184) --
 (15.8133,5.2599) -- (15.8667,5.37884) -- (15.92,5.44388) -- (15.9733,4.79078) -- (16.0267,5.15071) -- (16.08,5.14056) -- (16.1333,4.59177) -- (16.1867,4.58053) -- (16.24,3.88631) -- (16.2933,4.25105) -- (16.3467,4.18885) -- (16.4,3.59488) --
 (16.4533,3.88504) -- (16.5067,3.85702) -- (16.56,2.27712) -- (16.6133,3.65483) -- (16.6667,2.95591) -- (16.6763,1.92308);
  \definecolor{c}{rgb}{0,0,0};
 \draw [anchor=base west] (4.75,14.75) node[scale=5.41132, color=c, rotate=0]{S$pp$C};
 \definecolor{c}{rgb}{0,0,0};
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,16.75) node[scale=1.41132, color=c, rotate=0]{Background};
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c,line width=3.6] (11.5625,16.9231) -- (14.1875,16.9231);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,15.9808) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=5.5TeV};
\definecolor{c}{rgb}{0.6,0.8,0.4};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (11.5625,16.1538) -- (14.1875,16.1538);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,15.2115) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=10TeV};
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (11.5625,15.3846) -- (14.1875,15.3846);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,14.4423) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=20TeV};
\definecolor{c}{rgb}{0.4,0.4,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (11.5625,14.6154) -- (14.1875,14.6154);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,13.6731) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=30TeV};
\definecolor{c}{rgb}{0.2,0.4,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (11.5625,13.8462) -- (14.1875,13.8462);
\end{tikzpicture}


==> dist_SppC_eTaplot_j.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.2308);
\draw [color=c, fill=c] (2,1.92308) rectangle (18,17.3077);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.92308) -- (2,17.3077) -- (18,17.3077) -- (18,1.92308) -- (2,1.92308);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.92308) rectangle (18,17.3077);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.92308) -- (2,17.3077) -- (18,17.3077) -- (18,1.92308) -- (2,1.92308);
\draw [c,line width=0.9] (2,1.92308) -- (18,1.92308);
\draw [c,line width=0.9] (2.88889,2.38462) -- (2.88889,1.92308);
\draw [c,line width=0.9] (3.33333,2.15385) -- (3.33333,1.92308);
\draw [c,line width=0.9] (3.77778,2.15385) -- (3.77778,1.92308);
\draw [c,line width=0.9] (4.22222,2.15385) -- (4.22222,1.92308);
\draw [c,line width=0.9] (4.66667,2.38462) -- (4.66667,1.92308);
\draw [c,line width=0.9] (5.11111,2.15385) -- (5.11111,1.92308);
\draw [c,line width=0.9] (5.55556,2.15385) -- (5.55556,1.92308);
\draw [c,line width=0.9] (6,2.15385) -- (6,1.92308);
\draw [c,line width=0.9] (6.44444,2.38462) -- (6.44444,1.92308);
\draw [c,line width=0.9] (6.88889,2.15385) -- (6.88889,1.92308);
\draw [c,line width=0.9] (7.33333,2.15385) -- (7.33333,1.92308);
\draw [c,line width=0.9] (7.77778,2.15385) -- (7.77778,1.92308);
\draw [c,line width=0.9] (8.22222,2.38462) -- (8.22222,1.92308);
\draw [c,line width=0.9] (8.66667,2.15385) -- (8.66667,1.92308);
\draw [c,line width=0.9] (9.11111,2.15385) -- (9.11111,1.92308);
\draw [c,line width=0.9] (9.55556,2.15385) -- (9.55556,1.92308);
\draw [c,line width=0.9] (10,2.38462) -- (10,1.92308);
\draw [c,line width=0.9] (10.4444,2.15385) -- (10.4444,1.92308);
\draw [c,line width=0.9] (10.8889,2.15385) -- (10.8889,1.92308);
\draw [c,line width=0.9] (11.3333,2.15385) -- (11.3333,1.92308);
\draw [c,line width=0.9] (11.7778,2.38462) -- (11.7778,1.92308);
\draw [c,line width=0.9] (12.2222,2.15385) -- (12.2222,1.92308);
\draw [c,line width=0.9] (12.6667,2.15385) -- (12.6667,1.92308);
\draw [c,line width=0.9] (13.1111,2.15385) -- (13.1111,1.92308);
\draw [c,line width=0.9] (13.5556,2.38462) -- (13.5556,1.92308);
\draw [c,line width=0.9] (14,2.15385) -- (14,1.92308);
\draw [c,line width=0.9] (14.4444,2.15385) -- (14.4444,1.92308);
\draw [c,line width=0.9] (14.8889,2.15385) -- (14.8889,1.92308);
\draw [c,line width=0.9] (15.3333,2.38462) -- (15.3333,1.92308);
\draw [c,line width=0.9] (15.7778,2.15385) -- (15.7778,1.92308);
\draw [c,line width=0.9] (16.2222,2.15385) -- (16.2222,1.92308);
\draw [c,line width=0.9] (16.6667,2.15385) -- (16.6667,1.92308);
\draw [c,line width=0.9] (17.1111,2.38462) -- (17.1111,1.92308);
\draw [c,line width=0.9] (2.88889,2.38462) -- (2.88889,1.92308);
\draw [c,line width=0.9] (2.44444,2.15385) -- (2.44444,1.92308);
\draw [c,line width=0.9] (2,2.15385) -- (2,1.92308);
\draw [c,line width=0.9] (17.1111,2.38462) -- (17.1111,1.92308);
\draw [c,line width=0.9] (17.5556,2.15385) -- (17.5556,1.92308);
\draw [anchor=base] (2.88889,1.28846) node[scale=1.4856, color=c, rotate=0]{-8};
\draw [anchor=base] (4.66667,1.28846) node[scale=1.4856, color=c, rotate=0]{-6};
\draw [anchor=base] (6.44444,1.28846) node[scale=1.4856, color=c, rotate=0]{-4};
\draw [anchor=base] (8.22222,1.28846) node[scale=1.4856, color=c, rotate=0]{-2};
\draw [anchor=base] (10,1.28846) node[scale=1.4856, color=c, rotate=0]{0};
\draw [anchor=base] (11.7778,1.28846) node[scale=1.4856, color=c, rotate=0]{2};
\draw [anchor=base] (13.5556,1.28846) node[scale=1.4856, color=c, rotate=0]{4};
\draw [anchor=base] (15.3333,1.28846) node[scale=1.4856, color=c, rotate=0]{6};
\draw [anchor=base] (17.1111,1.28846) node[scale=1.4856, color=c, rotate=0]{8};
\draw (10,0.646154) node[scale=2.5, color=c, rotate=0]{$\eta_{j}$};
\draw [c,line width=0.9] (2,1.92308) -- (2,17.3077);
\draw [c,line width=0.9] (2.48,1.92308) -- (2,1.92308);
\draw [anchor= east] (1.844,1.92308) node[scale=1.4856, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (2.24,2.33614) -- (2,2.33614);
\draw [c,line width=0.9] (2.24,2.57776) -- (2,2.57776);
\draw [c,line width=0.9] (2.24,2.7492) -- (2,2.7492);
\draw [c,line width=0.9] (2.24,2.88217) -- (2,2.88217);
\draw [c,line width=0.9] (2.24,2.99082) -- (2,2.99082);
\draw [c,line width=0.9] (2.24,3.08268) -- (2,3.08268);
\draw [c,line width=0.9] (2.24,3.16226) -- (2,3.16226);
\draw [c,line width=0.9] (2.24,3.23244) -- (2,3.23244);
\draw [c,line width=0.9] (2.48,3.29523) -- (2,3.29523);
\draw [anchor= east] (1.844,3.29523) node[scale=1.4856, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (2.24,3.70829) -- (2,3.70829);
\draw [c,line width=0.9] (2.24,3.94991) -- (2,3.94991);
\draw [c,line width=0.9] (2.24,4.12135) -- (2,4.12135);
\draw [c,line width=0.9] (2.24,4.25432) -- (2,4.25432);
\draw [c,line width=0.9] (2.24,4.36297) -- (2,4.36297);
\draw [c,line width=0.9] (2.24,4.45483) -- (2,4.45483);
\draw [c,line width=0.9] (2.24,4.53441) -- (2,4.53441);
\draw [c,line width=0.9] (2.24,4.6046) -- (2,4.6046);
\draw [c,line width=0.9] (2.48,4.66738) -- (2,4.66738);
\draw [anchor= east] (1.844,4.66738) node[scale=1.4856, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (2.24,5.08044) -- (2,5.08044);
\draw [c,line width=0.9] (2.24,5.32207) -- (2,5.32207);
\draw [c,line width=0.9] (2.24,5.4935) -- (2,5.4935);
\draw [c,line width=0.9] (2.24,5.62648) -- (2,5.62648);
\draw [c,line width=0.9] (2.24,5.73513) -- (2,5.73513);
\draw [c,line width=0.9] (2.24,5.82699) -- (2,5.82699);
\draw [c,line width=0.9] (2.24,5.90656) -- (2,5.90656);
\draw [c,line width=0.9] (2.24,5.97675) -- (2,5.97675);
\draw [c,line width=0.9] (2.48,6.03954) -- (2,6.03954);
\draw [anchor= east] (1.844,6.03954) node[scale=1.4856, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (2.24,6.4526) -- (2,6.4526);
\draw [c,line width=0.9] (2.24,6.69422) -- (2,6.69422);
\draw [c,line width=0.9] (2.24,6.86565) -- (2,6.86565);
\draw [c,line width=0.9] (2.24,6.99863) -- (2,6.99863);
\draw [c,line width=0.9] (2.24,7.10728) -- (2,7.10728);
\draw [c,line width=0.9] (2.24,7.19914) -- (2,7.19914);
\draw [c,line width=0.9] (2.24,7.27871) -- (2,7.27871);
\draw [c,line width=0.9] (2.24,7.3489) -- (2,7.3489);
\draw [c,line width=0.9] (2.48,7.41169) -- (2,7.41169);
\draw [anchor= east] (1.844,7.41169) node[scale=1.4856, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (2.24,7.82475) -- (2,7.82475);
\draw [c,line width=0.9] (2.24,8.06637) -- (2,8.06637);
\draw [c,line width=0.9] (2.24,8.23781) -- (2,8.23781);
\draw [c,line width=0.9] (2.24,8.37078) -- (2,8.37078);
\draw [c,line width=0.9] (2.24,8.47943) -- (2,8.47943);
\draw [c,line width=0.9] (2.24,8.57129) -- (2,8.57129);
\draw [c,line width=0.9] (2.24,8.65087) -- (2,8.65087);
\draw [c,line width=0.9] (2.24,8.72106) -- (2,8.72106);
\draw [c,line width=0.9] (2.48,8.78384) -- (2,8.78384);
\draw [anchor= east] (1.844,8.78384) node[scale=1.4856, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (2.24,9.1969) -- (2,9.1969);
\draw [c,line width=0.9] (2.24,9.43852) -- (2,9.43852);
\draw [c,line width=0.9] (2.24,9.60996) -- (2,9.60996);
\draw [c,line width=0.9] (2.24,9.74294) -- (2,9.74294);
\draw [c,line width=0.9] (2.24,9.85158) -- (2,9.85158);
\draw [c,line width=0.9] (2.24,9.94345) -- (2,9.94345);
\draw [c,line width=0.9] (2.24,10.023) -- (2,10.023);
\draw [c,line width=0.9] (2.24,10.0932) -- (2,10.0932);
\draw [c,line width=0.9] (2.48,10.156) -- (2,10.156);
\draw [anchor= east] (1.844,10.156) node[scale=1.4856, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (2.24,10.5691) -- (2,10.5691);
\draw [c,line width=0.9] (2.24,10.8107) -- (2,10.8107);
\draw [c,line width=0.9] (2.24,10.9821) -- (2,10.9821);
\draw [c,line width=0.9] (2.24,11.1151) -- (2,11.1151);
\draw [c,line width=0.9] (2.24,11.2237) -- (2,11.2237);
\draw [c,line width=0.9] (2.24,11.3156) -- (2,11.3156);
\draw [c,line width=0.9] (2.24,11.3952) -- (2,11.3952);
\draw [c,line width=0.9] (2.24,11.4654) -- (2,11.4654);
\draw [c,line width=0.9] (2.48,11.5281) -- (2,11.5281);
\draw [anchor= east] (1.844,11.5281) node[scale=1.4856, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.24,11.9412) -- (2,11.9412);
\draw [c,line width=0.9] (2.24,12.1828) -- (2,12.1828);
\draw [c,line width=0.9] (2.24,12.3543) -- (2,12.3543);
\draw [c,line width=0.9] (2.24,12.4872) -- (2,12.4872);
\draw [c,line width=0.9] (2.24,12.5959) -- (2,12.5959);
\draw [c,line width=0.9] (2.24,12.6877) -- (2,12.6877);
\draw [c,line width=0.9] (2.24,12.7673) -- (2,12.7673);
\draw [c,line width=0.9] (2.24,12.8375) -- (2,12.8375);
\draw [c,line width=0.9] (2.48,12.9003) -- (2,12.9003);
\draw [anchor= east] (1.844,12.9003) node[scale=1.4856, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.24,13.3134) -- (2,13.3134);
\draw [c,line width=0.9] (2.24,13.555) -- (2,13.555);
\draw [c,line width=0.9] (2.24,13.7264) -- (2,13.7264);
\draw [c,line width=0.9] (2.24,13.8594) -- (2,13.8594);
\draw [c,line width=0.9] (2.24,13.968) -- (2,13.968);
\draw [c,line width=0.9] (2.24,14.0599) -- (2,14.0599);
\draw [c,line width=0.9] (2.24,14.1395) -- (2,14.1395);
\draw [c,line width=0.9] (2.24,14.2097) -- (2,14.2097);
\draw [c,line width=0.9] (2.48,14.2725) -- (2,14.2725);
\draw [anchor= east] (1.844,14.2725) node[scale=1.4856, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,14.6855) -- (2,14.6855);
\draw [c,line width=0.9] (2.24,14.9271) -- (2,14.9271);
\draw [c,line width=0.9] (2.24,15.0986) -- (2,15.0986);
\draw [c,line width=0.9] (2.24,15.2315) -- (2,15.2315);
\draw [c,line width=0.9] (2.24,15.3402) -- (2,15.3402);
\draw [c,line width=0.9] (2.24,15.4321) -- (2,15.4321);
\draw [c,line width=0.9] (2.24,15.5116) -- (2,15.5116);
\draw [c,line width=0.9] (2.24,15.5818) -- (2,15.5818);
\draw [c,line width=0.9] (2.48,15.6446) -- (2,15.6446);
\draw [anchor= east] (1.844,15.6446) node[scale=1.4856, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,16.0577) -- (2,16.0577);
\draw [c,line width=0.9] (2.24,16.2993) -- (2,16.2993);
\draw [c,line width=0.9] (2.24,16.4707) -- (2,16.4707);
\draw [c,line width=0.9] (2.24,16.6037) -- (2,16.6037);
\draw [c,line width=0.9] (2.24,16.7123) -- (2,16.7123);
\draw [c,line width=0.9] (2.24,16.8042) -- (2,16.8042);
\draw [c,line width=0.9] (2.24,16.8838) -- (2,16.8838);
\draw [c,line width=0.9] (2.24,16.954) -- (2,16.954);
\draw [c,line width=0.9] (2.48,17.0168) -- (2,17.0168);
\draw [anchor= east] (1.844,17.0168) node[scale=1.4856, color=c, rotate=0]{$10^{4}$};
\draw (0.01,9.61539) node[scale=2.5, color=c, rotate=90]{$(1/\sigma) d\sigma/d\eta_{j}$};
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c,line width=3.6] (3.05674,1.92308) -- (3.06667,2.27726);
\draw [c,line width=3.6] (3.06667,2.27726) -- (3.12,3.58612) -- (3.17333,4.63633) -- (3.22667,5.35431) -- (3.28,5.9534) -- (3.33333,6.45584) -- (3.38667,6.89518) -- (3.44,7.26875) -- (3.49333,7.61375) -- (3.54667,7.90187) -- (3.6,8.16831) --
 (3.65333,8.40971) -- (3.70667,8.6308) -- (3.76,8.82242) -- (3.81333,8.9997) -- (3.86667,9.1634) -- (3.92,9.31056) -- (3.97333,9.44694) -- (4.02667,9.57214) -- (4.08,9.6915) -- (4.13333,9.79666) -- (4.18667,9.89649) -- (4.24,9.98956) --
 (4.29333,10.073) -- (4.34667,10.1538) -- (4.4,10.2278) -- (4.45333,10.2961) -- (4.50667,10.3604) -- (4.56,10.4187) -- (4.61333,10.4762) -- (4.66667,10.5269) -- (4.72,10.5765) -- (4.77333,10.6205) -- (4.82667,10.6631) -- (4.88,10.704) --
 (4.93333,10.74) -- (4.98667,10.7751) -- (5.04,10.8069) -- (5.09333,10.8376) -- (5.14667,10.8669) -- (5.2,10.8947) -- (5.25333,10.9183) -- (5.30667,10.9411) -- (5.36,10.9652) -- (5.41333,10.9853) -- (5.46667,11.0054) -- (5.52,11.024) --
 (5.57333,11.0415) -- (5.62667,11.0589) -- (5.68,11.0744) -- (5.73333,11.0932) -- (5.78667,11.1042) -- (5.84,11.1176) -- (5.89333,11.1317) -- (5.94667,11.1483) -- (6,11.1551) -- (6.05333,11.167) -- (6.10667,11.1791) -- (6.16,11.1882) --
 (6.21333,11.1986) -- (6.26667,11.2095) -- (6.32,11.2178) -- (6.37333,11.231) -- (6.42667,11.237) -- (6.48,11.2445) -- (6.53333,11.2538) -- (6.58667,11.2659) -- (6.64,11.2698) -- (6.69333,11.2807) -- (6.74667,11.2883) -- (6.8,11.2924) --
 (6.85333,11.3039) -- (6.90667,11.3074) -- (6.96,11.315) -- (7.01333,11.3238) -- (7.06667,11.3271) -- (7.12,11.3343) -- (7.17333,11.3439) -- (7.22667,11.355) -- (7.28,11.358) -- (7.33333,11.3623) -- (7.38667,11.37) -- (7.44,11.3733) --
 (7.49333,11.3822) -- (7.54667,11.3868) -- (7.6,11.3906) -- (7.65333,11.395) -- (7.70667,11.4069) -- (7.76,11.4109) -- (7.81333,11.4157) -- (7.86667,11.4189) -- (7.92,11.4215) -- (7.97333,11.4253) -- (8.02667,11.4328) -- (8.08,11.4361) --
 (8.13333,11.4403) -- (8.18667,11.4469) -- (8.24,11.4513) -- (8.29333,11.4604) -- (8.34667,11.4583) -- (8.4,11.4703) -- (8.45333,11.469) -- (8.50667,11.4719) -- (8.56,11.4727) -- (8.61333,11.4761) -- (8.66667,11.4797) -- (8.72,11.4839) --
 (8.77333,11.4856) -- (8.82667,11.4958) -- (8.88,11.4948) -- (8.93333,11.5005) -- (8.98667,11.4975) -- (9.04,11.5021) -- (9.09333,11.5054) -- (9.14667,11.5072) -- (9.2,11.5101) -- (9.25333,11.5103) -- (9.30667,11.5138) -- (9.36,11.5129) --
 (9.41333,11.5153) -- (9.46667,11.5148) -- (9.52,11.5205) -- (9.57333,11.5169) -- (9.62667,11.5211) -- (9.68,11.5268) -- (9.73333,11.5201) -- (9.78667,11.5233) -- (9.84,11.52) -- (9.89333,11.5228) -- (9.94667,11.527) -- (10,11.5214) --
 (10.0533,11.5273) -- (10.1067,11.5221) -- (10.16,11.5235) -- (10.2133,11.5281) -- (10.2667,11.5191) -- (10.32,11.5206) -- (10.3733,11.5156) -- (10.4267,11.5179) -- (10.48,11.5174) -- (10.5333,11.5209) -- (10.5867,11.5116) -- (10.64,11.5126) --
 (10.6933,11.5088) -- (10.7467,11.5105) -- (10.8,11.5052) -- (10.8533,11.5063) -- (10.9067,11.5049) -- (10.96,11.4974) -- (11.0133,11.5006) -- (11.0667,11.4927) -- (11.12,11.4928) -- (11.1733,11.4864) -- (11.2267,11.4845) -- (11.28,11.4818) --
 (11.3333,11.4798) -- (11.3867,11.4768) -- (11.44,11.4779) -- (11.4933,11.4791) -- (11.5467,11.4632) -- (11.6,11.4593) -- (11.6533,11.455) -- (11.7067,11.4518) -- (11.76,11.446) -- (11.8133,11.4441) -- (11.8667,11.4397) -- (11.92,11.4323) --
 (11.9733,11.4288) -- (12.0267,11.4272) -- (12.08,11.4193) -- (12.1333,11.414) -- (12.1867,11.4054) -- (12.24,11.4026) -- (12.2933,11.3996) -- (12.3467,11.3912) -- (12.4,11.3858) -- (12.4533,11.38) -- (12.5067,11.3738) -- (12.56,11.3671) --
 (12.6133,11.3608) -- (12.6667,11.3612) -- (12.72,11.3488) -- (12.7733,11.3436) -- (12.8267,11.3357) -- (12.88,11.3281) -- (12.9333,11.3232) -- (12.9867,11.3149) -- (13.04,11.3083) -- (13.0933,11.3038) -- (13.1467,11.2956) -- (13.2,11.2892) --
 (13.2533,11.2783) -- (13.3067,11.2737) -- (13.36,11.2625) -- (13.4133,11.254) -- (13.4667,11.2464) -- (13.52,11.2382) -- (13.5733,11.229) -- (13.6267,11.2203) -- (13.68,11.209) -- (13.7333,11.2002) -- (13.7867,11.191) -- (13.84,11.1791) --
 (13.8933,11.1679) -- (13.9467,11.1585) -- (14,11.145) -- (14.0533,11.1314) -- (14.1067,11.1189) -- (14.16,11.1071) -- (14.2133,11.0914) -- (14.2667,11.0765) -- (14.32,11.0595) -- (14.3733,11.0459) -- (14.4267,11.0248) -- (14.48,11.0066) --
 (14.5333,10.9859) -- (14.5867,10.9658) -- (14.64,10.9427) -- (14.6933,10.9193) -- (14.7467,10.8935) -- (14.8,10.8672) -- (14.8533,10.8384) -- (14.9067,10.8073) -- (14.96,10.7745) -- (15.0133,10.7404) -- (15.0667,10.7039) -- (15.12,10.6632) --
 (15.1733,10.621) -- (15.2267,10.5767) -- (15.28,10.5274) -- (15.3333,10.4758) -- (15.3867,10.4213) -- (15.44,10.3632) -- (15.4933,10.2963) -- (15.5467,10.228) -- (15.6,10.1533) -- (15.6533,10.0741) -- (15.7067,9.98987) -- (15.76,9.89621) --
 (15.8133,9.79733) -- (15.8667,9.68894) -- (15.92,9.57359) -- (15.9733,9.45044) -- (16.0267,9.31073) -- (16.08,9.16011) -- (16.1333,9.00171) -- (16.1867,8.82292) -- (16.24,8.62888) -- (16.2933,8.40784) -- (16.3467,8.17094) -- (16.4,7.91588) --
 (16.4533,7.60765) -- (16.5067,7.26841) -- (16.56,6.89829) -- (16.6133,6.4584) -- (16.6667,5.91489) -- (16.72,5.32454) -- (16.7733,4.58489) -- (16.8267,3.60045) -- (16.88,2.34434) -- (16.8917,1.92308);
\definecolor{c}{rgb}{0.6,0.8,0.4};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (3.08425,1.92308) -- (3.12,2.54705);
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (3.12,2.54705) -- (3.17333,3.24951) -- (3.22667,3.61656) -- (3.28,3.8532) -- (3.33333,4.41979) -- (3.38667,4.49064) -- (3.44,5.07754) -- (3.49333,5.19539) -- (3.54667,5.38041) --
 (3.6,5.70014) -- (3.65333,5.80443) -- (3.70667,6.06087) -- (3.76,6.14949) -- (3.81333,6.20523) -- (3.86667,6.41682) -- (3.92,6.5714) -- (3.97333,6.63686) -- (4.02667,6.75659) -- (4.08,6.845) -- (4.13333,6.9794) -- (4.18667,7.08861) -- (4.24,7.1907)
 -- (4.29333,7.22354) -- (4.34667,7.32816) -- (4.4,7.40511) -- (4.45333,7.5054) -- (4.50667,7.60554) -- (4.56,7.68439) -- (4.61333,7.74112) -- (4.66667,7.82617) -- (4.72,7.91815) -- (4.77333,7.96884) -- (4.82667,8.03712) -- (4.88,8.12024) --
 (4.93333,8.20329) -- (4.98667,8.26778) -- (5.04,8.34375) -- (5.09333,8.41425) -- (5.14667,8.49925) -- (5.2,8.55425) -- (5.25333,8.62779) -- (5.30667,8.70124) -- (5.36,8.77933) -- (5.41333,8.84008) -- (5.46667,8.9178) -- (5.52,8.99431) --
 (5.57333,9.06369) -- (5.62667,9.13061) -- (5.68,9.21016) -- (5.73333,9.27614) -- (5.78667,9.34543) -- (5.84,9.42069) -- (5.89333,9.48852) -- (5.94667,9.55215) -- (6,9.62676) -- (6.05333,9.68674) -- (6.10667,9.76177) -- (6.16,9.83325) --
 (6.21333,9.90123) -- (6.26667,9.96964) -- (6.32,10.0356) -- (6.37333,10.099) -- (6.42667,10.1648) -- (6.48,10.2309) -- (6.53333,10.2958) -- (6.58667,10.3591) -- (6.64,10.424) -- (6.69333,10.4859) -- (6.74667,10.5461) -- (6.8,10.6072) --
 (6.85333,10.666) -- (6.90667,10.7236) -- (6.96,10.7799) -- (7.01333,10.8336) -- (7.06667,10.8865) -- (7.12,10.9398) -- (7.17333,10.9885) -- (7.22667,11.0376) -- (7.28,11.0832) -- (7.33333,11.1266) -- (7.38667,11.1683) -- (7.44,11.2084) --
 (7.49333,11.2461) -- (7.54667,11.2816) -- (7.6,11.3133) -- (7.65333,11.3439) -- (7.70667,11.3727) -- (7.76,11.3979) -- (7.81333,11.4214) -- (7.86667,11.4424) -- (7.92,11.4605) -- (7.97333,11.477) -- (8.02667,11.4906) -- (8.08,11.5008) --
 (8.13333,11.5112) -- (8.18667,11.5183) -- (8.24,11.5231) -- (8.29333,11.5262) -- (8.34667,11.527) -- (8.4,11.5263) -- (8.45333,11.5237) -- (8.50667,11.5191) -- (8.56,11.5131) -- (8.61333,11.5057) -- (8.66667,11.4967) -- (8.72,11.4878) --
 (8.77333,11.4756) -- (8.82667,11.4634) -- (8.88,11.4493) -- (8.93333,11.4354) -- (8.98667,11.4197) -- (9.04,11.4055) -- (9.09333,11.3903) -- (9.14667,11.373) -- (9.2,11.3565) -- (9.25333,11.3406) -- (9.30667,11.3252) -- (9.36,11.309) --
 (9.41333,11.2945) -- (9.46667,11.2803) -- (9.52,11.2667) -- (9.57333,11.2543) -- (9.62667,11.2427) -- (9.68,11.2327) -- (9.73333,11.2239) -- (9.78667,11.2172) -- (9.84,11.2111) -- (9.89333,11.2089) -- (9.94667,11.2064) -- (10,11.2076) --
 (10.0533,11.2087) -- (10.1067,11.2121) -- (10.16,11.2171) -- (10.2133,11.2237) -- (10.2667,11.2329) -- (10.32,11.243) -- (10.3733,11.2544) -- (10.4267,11.2662) -- (10.48,11.2794) -- (10.5333,11.294) -- (10.5867,11.3098) -- (10.64,11.3253) --
 (10.6933,11.3406) -- (10.7467,11.357) -- (10.8,11.3724) -- (10.8533,11.3907) -- (10.9067,11.4054) -- (10.96,11.4218) -- (11.0133,11.4337) -- (11.0667,11.4497) -- (11.12,11.4645) -- (11.1733,11.4746) -- (11.2267,11.488) -- (11.28,11.4959) --
 (11.3333,11.5065) -- (11.3867,11.5138) -- (11.44,11.5176) -- (11.4933,11.5237) -- (11.5467,11.525) -- (11.6,11.5281) -- (11.6533,11.5262) -- (11.7067,11.523) -- (11.76,11.518) -- (11.8133,11.5105) -- (11.8667,11.5031) -- (11.92,11.4908) --
 (11.9733,11.4755) -- (12.0267,11.4605) -- (12.08,11.4415) -- (12.1333,11.4201) -- (12.1867,11.3976) -- (12.24,11.3724) -- (12.2933,11.3458) -- (12.3467,11.3148) -- (12.4,11.2847) -- (12.4533,11.2443) -- (12.5067,11.2056) -- (12.56,11.1678) --
 (12.6133,11.1268) -- (12.6667,11.086) -- (12.72,11.0359) -- (12.7733,10.988) -- (12.8267,10.9404) -- (12.88,10.8873) -- (12.9333,10.833) -- (12.9867,10.7816) -- (13.04,10.7238) -- (13.0933,10.6681) -- (13.1467,10.6047) -- (13.2,10.5483) --
 (13.2533,10.4816) -- (13.3067,10.4288) -- (13.36,10.3548) -- (13.4133,10.2994) -- (13.4667,10.2337) -- (13.52,10.1623) -- (13.5733,10.0982) -- (13.6267,10.0318) -- (13.68,9.96594) -- (13.7333,9.89583) -- (13.7867,9.82487) -- (13.84,9.76251) --
 (13.8933,9.704) -- (13.9467,9.62675) -- (14,9.56197) -- (14.0533,9.4802) -- (14.1067,9.41539) -- (14.16,9.34361) -- (14.2133,9.27584) -- (14.2667,9.20349) -- (14.32,9.13543) -- (14.3733,9.05767) -- (14.4267,9.00039) -- (14.48,8.92563) --
 (14.5333,8.85184) -- (14.5867,8.76839) -- (14.64,8.68836) -- (14.6933,8.63598) -- (14.7467,8.58569) -- (14.8,8.50667) -- (14.8533,8.41492) -- (14.9067,8.33176) -- (14.96,8.2656) -- (15.0133,8.18652) -- (15.0667,8.15439) -- (15.12,8.09709) --
 (15.1733,7.99055) -- (15.2267,7.90254) -- (15.28,7.84146) -- (15.3333,7.76165) -- (15.3867,7.63143) -- (15.44,7.60739) -- (15.4933,7.51572) -- (15.5467,7.41153) -- (15.6,7.3248) -- (15.6533,7.25795) -- (15.7067,7.15118) -- (15.76,7.0895) --
 (15.8133,6.94888) -- (15.8667,6.90726) -- (15.92,6.70838) -- (15.9733,6.69944) -- (16.0267,6.49407) -- (16.08,6.43963) -- (16.1333,6.1322) -- (16.1867,6.07772) -- (16.24,6.02063) -- (16.2933,5.5973) -- (16.3467,5.59623) -- (16.4,5.53816) --
 (16.4533,5.22197) -- (16.5067,5.04533) -- (16.56,4.63259) -- (16.6133,4.47135) -- (16.6667,3.87965) -- (16.72,3.4326) -- (16.7733,3.02069) -- (16.8267,2.38848) -- (16.8383,1.92308);
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (3.15526,1.92308) -- (3.17333,2.82318);
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (3.17333,2.82318) -- (3.22667,3.0489) -- (3.28,3.23084) -- (3.33333,3.76044) -- (3.38667,4.20233) -- (3.44,4.25013) -- (3.49333,4.34238) -- (3.54667,4.72807) --
 (3.6,5.28588) -- (3.65333,5.50142) -- (3.70667,5.43022) -- (3.76,5.48131) -- (3.81333,5.8427) -- (3.86667,6.00002) -- (3.92,5.90668) -- (3.97333,5.99237) -- (4.02667,6.28454) -- (4.08,6.43619) -- (4.13333,6.36824) -- (4.18667,6.55216) --
 (4.24,6.61216) -- (4.29333,6.75517) -- (4.34667,6.8122) -- (4.4,6.88934) -- (4.45333,7.02367) -- (4.50667,7.03358) -- (4.56,7.1414) -- (4.61333,7.19377) -- (4.66667,7.31604) -- (4.72,7.40775) -- (4.77333,7.39504) -- (4.82667,7.52404) --
 (4.88,7.55911) -- (4.93333,7.63289) -- (4.98667,7.72554) -- (5.04,7.80962) -- (5.09333,7.82996) -- (5.14667,7.89654) -- (5.2,8.02178) -- (5.25333,8.081) -- (5.30667,8.17826) -- (5.36,8.24678) -- (5.41333,8.28619) -- (5.46667,8.38917) --
 (5.52,8.45356) -- (5.57333,8.50918) -- (5.62667,8.59352) -- (5.68,8.65796) -- (5.73333,8.72837) -- (5.78667,8.79984) -- (5.84,8.86125) -- (5.89333,8.94072) -- (5.94667,9.00475) -- (6,9.08387) -- (6.05333,9.14063) -- (6.10667,9.22587) --
 (6.16,9.28338) -- (6.21333,9.36282) -- (6.26667,9.4339) -- (6.32,9.509) -- (6.37333,9.57626) -- (6.42667,9.63837) -- (6.48,9.71825) -- (6.53333,9.78637) -- (6.58667,9.8501) -- (6.64,9.91774) -- (6.69333,9.9921) -- (6.74667,10.0523) -- (6.8,10.1182)
 -- (6.85333,10.1889) -- (6.90667,10.2514) -- (6.96,10.3162) -- (7.01333,10.3845) -- (7.06667,10.4428) -- (7.12,10.5077) -- (7.17333,10.5643) -- (7.22667,10.6258) -- (7.28,10.6825) -- (7.33333,10.7438) -- (7.38667,10.7983) -- (7.44,10.8562) --
 (7.49333,10.9075) -- (7.54667,10.9614) -- (7.6,11.0098) -- (7.65333,11.0585) -- (7.70667,11.1051) -- (7.76,11.1469) -- (7.81333,11.1895) -- (7.86667,11.2316) -- (7.92,11.2664) -- (7.97333,11.2997) -- (8.02667,11.3319) -- (8.08,11.3631) --
 (8.13333,11.3911) -- (8.18667,11.4142) -- (8.24,11.4359) -- (8.29333,11.4573) -- (8.34667,11.4734) -- (8.4,11.4886) -- (8.45333,11.4998) -- (8.50667,11.5104) -- (8.56,11.5197) -- (8.61333,11.5232) -- (8.66667,11.5263) -- (8.72,11.5268) --
 (8.77333,11.5272) -- (8.82667,11.5221) -- (8.88,11.519) -- (8.93333,11.5126) -- (8.98667,11.5036) -- (9.04,11.4954) -- (9.09333,11.4847) -- (9.14667,11.4721) -- (9.2,11.4605) -- (9.25333,11.4468) -- (9.30667,11.4337) -- (9.36,11.4202) --
 (9.41333,11.4069) -- (9.46667,11.3918) -- (9.52,11.3782) -- (9.57333,11.366) -- (9.62667,11.3553) -- (9.68,11.3461) -- (9.73333,11.3343) -- (9.78667,11.3279) -- (9.84,11.3224) -- (9.89333,11.3194) -- (9.94667,11.3156) -- (10,11.316) --
 (10.0533,11.3175) -- (10.1067,11.3228) -- (10.16,11.3281) -- (10.2133,11.3349) -- (10.2667,11.3438) -- (10.32,11.3544) -- (10.3733,11.3671) -- (10.4267,11.3787) -- (10.48,11.3923) -- (10.5333,11.4055) -- (10.5867,11.4191) -- (10.64,11.4342) --
 (10.6933,11.4469) -- (10.7467,11.4603) -- (10.8,11.4729) -- (10.8533,11.4841) -- (10.9067,11.4955) -- (10.96,11.5047) -- (11.0133,11.5129) -- (11.0667,11.5194) -- (11.12,11.5238) -- (11.1733,11.5265) -- (11.2267,11.5281) -- (11.28,11.5249) --
 (11.3333,11.523) -- (11.3867,11.5172) -- (11.44,11.5093) -- (11.4933,11.5014) -- (11.5467,11.4894) -- (11.6,11.4735) -- (11.6533,11.4568) -- (11.7067,11.4362) -- (11.76,11.4141) -- (11.8133,11.3911) -- (11.8667,11.3637) -- (11.92,11.3316) --
 (11.9733,11.3006) -- (12.0267,11.2673) -- (12.08,11.229) -- (12.1333,11.1899) -- (12.1867,11.1454) -- (12.24,11.1037) -- (12.2933,11.0598) -- (12.3467,11.0096) -- (12.4,10.9593) -- (12.4533,10.9108) -- (12.5067,10.8531) -- (12.56,10.8011) --
 (12.6133,10.7443) -- (12.6667,10.6879) -- (12.72,10.6316) -- (12.7733,10.5621) -- (12.8267,10.5075) -- (12.88,10.4424) -- (12.9333,10.3806) -- (12.9867,10.3203) -- (13.04,10.2474) -- (13.0933,10.1861) -- (13.1467,10.1229) -- (13.2,10.0592) --
 (13.2533,9.98559) -- (13.3067,9.91406) -- (13.36,9.83844) -- (13.4133,9.77778) -- (13.4667,9.71272) -- (13.52,9.64955) -- (13.5733,9.57762) -- (13.6267,9.48958) -- (13.68,9.42947) -- (13.7333,9.36839) -- (13.7867,9.28673) -- (13.84,9.22872) --
 (13.8933,9.15599) -- (13.9467,9.0975) -- (14,9.00546) -- (14.0533,8.94972) -- (14.1067,8.88577) -- (14.16,8.79533) -- (14.2133,8.74393) -- (14.2667,8.65872) -- (14.32,8.59761) -- (14.3733,8.48149) -- (14.4267,8.44848) -- (14.48,8.36385) --
 (14.5333,8.29938) -- (14.5867,8.21622) -- (14.64,8.14236) -- (14.6933,8.06217) -- (14.7467,8.01586) -- (14.8,7.91408) -- (14.8533,7.82642) -- (14.9067,7.79715) -- (14.96,7.73059) -- (15.0133,7.6169) -- (15.0667,7.55623) -- (15.12,7.52196) --
 (15.1733,7.46076) -- (15.2267,7.38309) -- (15.28,7.20857) -- (15.3333,7.17289) -- (15.3867,7.18501) -- (15.44,6.96178) -- (15.4933,6.91992) -- (15.5467,6.79994) -- (15.6,6.7937) -- (15.6533,6.6378) -- (15.7067,6.55533) -- (15.76,6.50846) --
 (15.8133,6.49523) -- (15.8667,6.16391) -- (15.92,6.15504) -- (15.9733,6.09081) -- (16.0267,6.01274) -- (16.08,5.90216) -- (16.1333,5.70987) -- (16.1867,5.29647) -- (16.24,5.47042) -- (16.2933,5.20011) -- (16.3467,5.27575) -- (16.4,4.97552) --
 (16.4533,4.48842) -- (16.5067,4.67369) -- (16.56,3.799) -- (16.6133,3.51982) -- (16.6667,3.59907) -- (16.72,2.12683) -- (16.7733,2.85003) -- (16.8042,1.92308);
\definecolor{c}{rgb}{0.4,0.4,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (3.20795,1.92308) -- (3.22667,2.09527);
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (3.22667,2.09527) -- (3.28,2.64151) -- (3.33333,2.94202) -- (3.38667,2.73624) -- (3.44,2.42211) -- (3.49333,3.76418) --
 (3.54667,4.72902) -- (3.6,4.33673) -- (3.65333,4.60889) -- (3.70667,4.79123) -- (3.76,4.94845) -- (3.81333,4.90459) -- (3.86667,5.23719) -- (3.92,5.33949) -- (3.97333,5.3719) -- (4.02667,5.79402) -- (4.08,5.66115) -- (4.13333,5.93574) --
 (4.18667,6.01218) -- (4.24,5.93204) -- (4.29333,5.99027) -- (4.34667,6.10142) -- (4.4,6.00672) -- (4.45333,6.37949) -- (4.50667,6.14312) -- (4.56,6.55896) -- (4.61333,6.49602) -- (4.66667,6.5899) -- (4.72,6.62052) -- (4.77333,6.68736) --
 (4.82667,6.61766) -- (4.88,6.84014) -- (4.93333,6.97456) -- (4.98667,7.06786) -- (5.04,7.03133) -- (5.09333,7.10451) -- (5.14667,7.245) -- (5.2,7.29595) -- (5.25333,7.39187) -- (5.30667,7.46004) -- (5.36,7.52937) -- (5.41333,7.58803) --
 (5.46667,7.65002) -- (5.52,7.73239) -- (5.57333,7.77212) -- (5.62667,7.89003) -- (5.68,7.91979) -- (5.73333,8.02463) -- (5.78667,8.0686) -- (5.84,8.15008) -- (5.89333,8.26007) -- (5.94667,8.31187) -- (6,8.35415) -- (6.05333,8.44276) --
 (6.10667,8.53079) -- (6.16,8.5653) -- (6.21333,8.67425) -- (6.26667,8.73045) -- (6.32,8.8025) -- (6.37333,8.8734) -- (6.42667,8.93282) -- (6.48,9.01449) -- (6.53333,9.08467) -- (6.58667,9.15367) -- (6.64,9.21472) -- (6.69333,9.29919) --
 (6.74667,9.37319) -- (6.8,9.43381) -- (6.85333,9.51507) -- (6.90667,9.5803) -- (6.96,9.64119) -- (7.01333,9.71841) -- (7.06667,9.78526) -- (7.12,9.85685) -- (7.17333,9.92272) -- (7.22667,9.99007) -- (7.28,10.0548) -- (7.33333,10.1267) --
 (7.38667,10.189) -- (7.44,10.2562) -- (7.49333,10.3231) -- (7.54667,10.3872) -- (7.6,10.4473) -- (7.65333,10.515) -- (7.70667,10.5731) -- (7.76,10.6406) -- (7.81333,10.6932) -- (7.86667,10.7548) -- (7.92,10.8099) -- (7.97333,10.8639) --
 (8.02667,10.9186) -- (8.08,10.9722) -- (8.13333,11.0236) -- (8.18667,11.0697) -- (8.24,11.1161) -- (8.29333,11.1601) -- (8.34667,11.2047) -- (8.4,11.2404) -- (8.45333,11.2797) -- (8.50667,11.3142) -- (8.56,11.3465) -- (8.61333,11.3753) --
 (8.66667,11.4026) -- (8.72,11.4263) -- (8.77333,11.4496) -- (8.82667,11.4659) -- (8.88,11.482) -- (8.93333,11.4975) -- (8.98667,11.5076) -- (9.04,11.5148) -- (9.09333,11.5209) -- (9.14667,11.5257) -- (9.2,11.527) -- (9.25333,11.527) --
 (9.30667,11.5252) -- (9.36,11.5231) -- (9.41333,11.5183) -- (9.46667,11.5137) -- (9.52,11.5075) -- (9.57333,11.5018) -- (9.62667,11.4941) -- (9.68,11.4897) -- (9.73333,11.4833) -- (9.78667,11.4787) -- (9.84,11.4759) -- (9.89333,11.4735) --
 (9.94667,11.4703) -- (10,11.472) -- (10.0533,11.4732) -- (10.1067,11.4746) -- (10.16,11.48) -- (10.2133,11.4835) -- (10.2667,11.4896) -- (10.32,11.4941) -- (10.3733,11.5022) -- (10.4267,11.5072) -- (10.48,11.5141) -- (10.5333,11.5176) --
 (10.5867,11.5233) -- (10.64,11.5253) -- (10.6933,11.5281) -- (10.7467,11.5275) -- (10.8,11.526) -- (10.8533,11.5199) -- (10.9067,11.5158) -- (10.96,11.5075) -- (11.0133,11.4946) -- (11.0667,11.4832) -- (11.12,11.4683) -- (11.1733,11.4483) --
 (11.2267,11.4269) -- (11.28,11.4012) -- (11.3333,11.3768) -- (11.3867,11.3453) -- (11.44,11.3143) -- (11.4933,11.2782) -- (11.5467,11.2434) -- (11.6,11.2025) -- (11.6533,11.1613) -- (11.7067,11.1167) -- (11.76,11.071) -- (11.8133,11.0173) --
 (11.8667,10.9748) -- (11.92,10.9205) -- (11.9733,10.8637) -- (12.0267,10.8071) -- (12.08,10.754) -- (12.1333,10.6936) -- (12.1867,10.6381) -- (12.24,10.5755) -- (12.2933,10.5125) -- (12.3467,10.4508) -- (12.4,10.3888) -- (12.4533,10.3174) --
 (12.5067,10.2563) -- (12.56,10.1899) -- (12.6133,10.1246) -- (12.6667,10.0631) -- (12.72,9.98832) -- (12.7733,9.9193) -- (12.8267,9.85478) -- (12.88,9.78473) -- (12.9333,9.71089) -- (12.9867,9.64725) -- (13.04,9.57812) -- (13.0933,9.51097) --
 (13.1467,9.44542) -- (13.2,9.36571) -- (13.2533,9.30097) -- (13.3067,9.23764) -- (13.36,9.16495) -- (13.4133,9.0738) -- (13.4667,9.0171) -- (13.52,8.9254) -- (13.5733,8.86764) -- (13.6267,8.80181) -- (13.68,8.72262) -- (13.7333,8.65476) --
 (13.7867,8.57901) -- (13.84,8.52399) -- (13.8933,8.43651) -- (13.9467,8.36737) -- (14,8.28704) -- (14.0533,8.23349) -- (14.1067,8.19341) -- (14.16,8.09769) -- (14.2133,8.0264) -- (14.2667,7.93785) -- (14.32,7.8744) -- (14.3733,7.81177) --
 (14.4267,7.74931) -- (14.48,7.60726) -- (14.5333,7.56758) -- (14.5867,7.51788) -- (14.64,7.46504) -- (14.6933,7.3861) -- (14.7467,7.27371) -- (14.8,7.27779) -- (14.8533,7.19766) -- (14.9067,7.10161) -- (14.96,7.01606) -- (15.0133,6.90718) --
 (15.0667,6.83142) -- (15.12,6.73604) -- (15.1733,6.68386) -- (15.2267,6.67556) -- (15.28,6.58403) -- (15.3333,6.5623) -- (15.3867,6.44089) -- (15.44,6.37898) -- (15.4933,6.33061) -- (15.5467,6.16922) -- (15.6,5.95671) -- (15.6533,6.09139) --
 (15.7067,5.97666) -- (15.76,5.96374) -- (15.8133,6.03374) -- (15.8667,5.65725) -- (15.92,5.69158) -- (15.9733,5.29903) -- (16.0267,5.46254) -- (16.08,5.19862) -- (16.1333,5.26571) -- (16.1867,4.89194) -- (16.24,4.45103) -- (16.2933,4.61796) --
 (16.3467,5.11059) -- (16.4,4.30531) -- (16.4533,4.15158) -- (16.5067,4.19347) -- (16.56,3.57149) -- (16.6133,3.19952) -- (16.6667,2.02495) -- (16.72,2.29301) -- (16.7453,1.92308);
\definecolor{c}{rgb}{0.2,0.4,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (3.16274,1.92308) -- (3.17333,2.2352);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (3.17333,2.2352) -- (3.22667,2.3681) -- (3.28,2.45278) -- (3.33333,3.73632) -- (3.38667,3.29108) -- (3.44,3.36715) -- (3.49333,3.93225) -- (3.54667,3.60564) -- (3.6,4.12173) --
 (3.65333,4.90163) -- (3.70667,4.86612) -- (3.76,4.73504) -- (3.81333,4.76346) -- (3.86667,5.4463) -- (3.92,4.93146) -- (3.97333,4.98947) -- (4.02667,5.19269) -- (4.08,5.26522) -- (4.13333,5.33479) -- (4.18667,5.34751) -- (4.24,5.18688) --
 (4.29333,5.68305) -- (4.34667,5.75724) -- (4.4,5.7419) -- (4.45333,5.71415) -- (4.50667,5.89578) -- (4.56,6.0641) -- (4.61333,6.19775) -- (4.66667,6.15267) -- (4.72,6.34111) -- (4.77333,6.38076) -- (4.82667,6.43706) -- (4.88,6.60205) --
 (4.93333,6.5181) -- (4.98667,6.5687) -- (5.04,6.59248) -- (5.09333,6.73033) -- (5.14667,6.84334) -- (5.2,6.89803) -- (5.25333,6.96782) -- (5.30667,7.02923) -- (5.36,7.11223) -- (5.41333,7.13997) -- (5.46667,7.21888) -- (5.52,7.35741) --
 (5.57333,7.38522) -- (5.62667,7.49131) -- (5.68,7.54536) -- (5.73333,7.62072) -- (5.78667,7.68562) -- (5.84,7.73367) -- (5.89333,7.80164) -- (5.94667,7.90741) -- (6,7.98745) -- (6.05333,8.01516) -- (6.10667,8.11105) -- (6.16,8.19643) --
 (6.21333,8.26834) -- (6.26667,8.34241) -- (6.32,8.41074) -- (6.37333,8.48687) -- (6.42667,8.54531) -- (6.48,8.61761) -- (6.53333,8.69226) -- (6.58667,8.75242) -- (6.64,8.82545) -- (6.69333,8.89089) -- (6.74667,8.9607) -- (6.8,9.04301) --
 (6.85333,9.11262) -- (6.90667,9.18571) -- (6.96,9.25281) -- (7.01333,9.3232) -- (7.06667,9.38736) -- (7.12,9.45429) -- (7.17333,9.5264) -- (7.22667,9.60926) -- (7.28,9.67599) -- (7.33333,9.7473) -- (7.38667,9.81083) -- (7.44,9.87694) --
 (7.49333,9.95247) -- (7.54667,10.018) -- (7.6,10.0859) -- (7.65333,10.1496) -- (7.70667,10.2163) -- (7.76,10.2846) -- (7.81333,10.349) -- (7.86667,10.4145) -- (7.92,10.4763) -- (7.97333,10.5363) -- (8.02667,10.6018) -- (8.08,10.658) --
 (8.13333,10.7206) -- (8.18667,10.777) -- (8.24,10.8299) -- (8.29333,10.8877) -- (8.34667,10.9439) -- (8.4,10.9914) -- (8.45333,11.0432) -- (8.50667,11.0913) -- (8.56,11.134) -- (8.61333,11.1783) -- (8.66667,11.2195) -- (8.72,11.2566) --
 (8.77333,11.2928) -- (8.82667,11.3269) -- (8.88,11.3582) -- (8.93333,11.3846) -- (8.98667,11.4095) -- (9.04,11.4321) -- (9.09333,11.4504) -- (9.14667,11.4695) -- (9.2,11.484) -- (9.25333,11.4947) -- (9.30667,11.5043) -- (9.36,11.5137) --
 (9.41333,11.5184) -- (9.46667,11.5234) -- (9.52,11.5255) -- (9.57333,11.5273) -- (9.62667,11.5271) -- (9.68,11.5272) -- (9.73333,11.5277) -- (9.78667,11.5262) -- (9.84,11.5245) -- (9.89333,11.5247) -- (9.94667,11.5236) -- (10,11.525) --
 (10.0533,11.5245) -- (10.1067,11.5243) -- (10.16,11.5254) -- (10.2133,11.5266) -- (10.2667,11.5271) -- (10.32,11.5281) -- (10.3733,11.528) -- (10.4267,11.5251) -- (10.48,11.5222) -- (10.5333,11.5187) -- (10.5867,11.5132) -- (10.64,11.5053) --
 (10.6933,11.4953) -- (10.7467,11.4834) -- (10.8,11.4696) -- (10.8533,11.4509) -- (10.9067,11.4321) -- (10.96,11.4095) -- (11.0133,11.3849) -- (11.0667,11.3573) -- (11.12,11.3249) -- (11.1733,11.2948) -- (11.2267,11.2569) -- (11.28,11.2196) --
 (11.3333,11.1784) -- (11.3867,11.1358) -- (11.44,11.0889) -- (11.4933,11.0432) -- (11.5467,10.9928) -- (11.6,10.9415) -- (11.6533,10.8888) -- (11.7067,10.8329) -- (11.76,10.7739) -- (11.8133,10.721) -- (11.8667,10.6586) -- (11.92,10.5982) --
 (11.9733,10.5395) -- (12.0267,10.4763) -- (12.08,10.4112) -- (12.1333,10.348) -- (12.1867,10.2818) -- (12.24,10.2176) -- (12.2933,10.1501) -- (12.3467,10.0809) -- (12.4,10.0195) -- (12.4533,9.94512) -- (12.5067,9.88354) -- (12.56,9.81219) --
 (12.6133,9.74253) -- (12.6667,9.68278) -- (12.72,9.60122) -- (12.7733,9.5372) -- (12.8267,9.46259) -- (12.88,9.39799) -- (12.9333,9.32246) -- (12.9867,9.25855) -- (13.04,9.18714) -- (13.0933,9.10795) -- (13.1467,9.0444) -- (13.2,8.97575) --
 (13.2533,8.89492) -- (13.3067,8.83397) -- (13.36,8.76849) -- (13.4133,8.70586) -- (13.4667,8.62181) -- (13.52,8.56963) -- (13.5733,8.46799) -- (13.6267,8.38655) -- (13.68,8.34319) -- (13.7333,8.28584) -- (13.7867,8.20453) -- (13.84,8.11173) --
 (13.8933,8.06308) -- (13.9467,7.97243) -- (14,7.89301) -- (14.0533,7.83793) -- (14.1067,7.75223) -- (14.16,7.66713) -- (14.2133,7.56408) -- (14.2667,7.58112) -- (14.32,7.48057) -- (14.3733,7.42025) -- (14.4267,7.31332) -- (14.48,7.27435) --
 (14.5333,7.20168) -- (14.5867,7.11322) -- (14.64,7.03077) -- (14.6933,6.93841) -- (14.7467,6.91613) -- (14.8,6.80469) -- (14.8533,6.76548) -- (14.9067,6.68599) -- (14.96,6.62221) -- (15.0133,6.50457) -- (15.0667,6.48732) -- (15.12,6.36163) --
 (15.1733,6.39623) -- (15.2267,6.27248) -- (15.28,6.11356) -- (15.3333,6.14607) -- (15.3867,6.00737) -- (15.44,5.94188) -- (15.4933,5.93221) -- (15.5467,5.95075) -- (15.6,5.77738) -- (15.6533,5.81027) -- (15.7067,5.8162) -- (15.76,5.46308) --
 (15.8133,5.25167) -- (15.8667,5.37031) -- (15.92,5.43519) -- (15.9733,4.7837) -- (16.0267,5.14274) -- (16.08,5.13262) -- (16.1333,4.58518) -- (16.1867,4.57397) -- (16.24,3.88147) -- (16.2933,4.2453) -- (16.3467,4.18326) -- (16.4,3.59075) --
 (16.4533,3.88019) -- (16.5067,3.85225) -- (16.56,2.27625) -- (16.6133,3.65056) -- (16.6667,2.95336) -- (16.6763,1.92308);
  \definecolor{c}{rgb}{0,0,0};
 \draw [anchor=base west] (4.75,14.75) node[scale=5.41132, color=c, rotate=0]{S$pp$C};
 \definecolor{c}{rgb}{0,0,0};
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,16.75) node[scale=1.41132, color=c, rotate=0]{Background};
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c,line width=3.6] (11.5625,16.9231) -- (14.1875,16.9231);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,15.9808) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=5.5TeV};
\definecolor{c}{rgb}{0.6,0.8,0.4};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (11.5625,16.1538) -- (14.1875,16.1538);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,15.2115) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=10TeV};
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (11.5625,15.3846) -- (14.1875,15.3846);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,14.4423) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=20TeV};
\definecolor{c}{rgb}{0.4,0.4,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (11.5625,14.6154) -- (14.1875,14.6154);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,13.6731) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=30TeV};
\definecolor{c}{rgb}{0.2,0.4,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (11.5625,13.8462) -- (14.1875,13.8462);
\end{tikzpicture}


==> dist_SppC_pTplot_Aj.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.2308);
\draw [color=c, fill=c] (2,1.92308) rectangle (18,17.3077);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.92308) -- (2,17.3077) -- (18,17.3077) -- (18,1.92308) -- (2,1.92308);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.92308) rectangle (18,17.3077);

\definecolor{c}{rgb}{0.6,0.8,0.4};
\shade[top color=c!30, draw=c!40,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2,10.6633) -- (7.053,11.2543) -- (8.41434,11.5774) -- (9.23421,11.8388) -- (9.82276,12.1176) -- (10.2822,12.6728) -- (10.6591,8.4074) -- (10.9786,7.33652) -- (11.256,6.99444) --
 (11.501,6.78514) -- (11.7205,6.60959) -- (11.9192,6.48704) -- (12.1008,6.369) -- (12.2679,6.26503) -- (12.4228,6.17105) -- (12.567,6.07037) -- (12.702,5.99105) -- (12.8288,5.90984) -- (12.9485,5.81429) -- (13.0617,5.73335) -- (13.1691,5.65156) --
 (13.2713,5.56683) -- (13.3687,5.49282) -- (13.4619,5.4155) -- (13.5511,5.32916) -- (13.6367,5.25547) -- (13.7189,5.16955) -- (13.798,5.09845) -- (13.8743,5.0125) -- (13.9479,4.93244) -- (14.019,4.85466) -- (14.0878,4.77614) -- (14.1544,4.69459) --
 (14.219,4.61916) -- (14.2817,4.53141) -- (14.3425,4.45335) -- (14.4016,4.3756) -- (14.4592,4.29205) -- (14.5151,4.21159) -- (14.5697,4.12737) -- (14.6228,4.04753) -- (14.6747,3.96069) -- (14.7253,3.88088) -- (14.7747,3.79752) -- (14.823,3.71733) --
 (14.8702,3.6265) -- (14.9163,3.5476) -- (14.9615,3.46081) -- (15.0057,3.3739) -- (15.049,3.28851) -- (15.0915,3.194) -- (15.1331,3.11057) -- (15.1739,3.02284) -- (15.2139,2.93635) -- (15.2532,2.84134) -- (15.2917,2.74872) -- (15.3296,2.65056) --
 (15.3668,2.56334) -- (15.4033,2.46507) -- (15.4392,2.37324) -- (15.4745,2.27731) -- (15.5093,2.18546) -- (15.5434,2.08274) -- (15.5771,1.97909) -- (15.5959,1.92308);
\definecolor{c}{rgb}{0.2,0.6,0.8};
\shade[top color=c!30, draw=c!40,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2,10.2028) -- (7.053,10.7838) -- (8.41434,11.0805) -- (9.23421,11.2902) -- (9.82276,11.4625) -- (10.2822,11.6177) -- (10.6591,11.7719) -- (10.9786,11.9408) --
 (11.256,12.1607) -- (11.501,12.6728) -- (11.7205,9.25013) -- (11.9192,8.07364) -- (12.1008,7.65858) -- (12.2679,7.39918) -- (12.4228,7.20404) -- (12.567,7.05265) -- (12.702,6.91355) -- (12.8288,6.7905) -- (12.9485,6.67826) -- (13.0617,6.572) --
 (13.1691,6.47338) -- (13.2713,6.3823) -- (13.3687,6.29348) -- (13.4619,6.20207) -- (13.5511,6.11195) -- (13.6367,6.02868) -- (13.7189,5.947) -- (13.798,5.86318) -- (13.8743,5.78218) -- (13.9479,5.70214) -- (14.019,5.61843) -- (14.0878,5.53566) --
 (14.1544,5.45506) -- (14.219,5.37762) -- (14.2817,5.29356) -- (14.3425,5.21041) -- (14.4016,5.12859) -- (14.4592,5.0448) -- (14.5151,4.9662) -- (14.5697,4.88199) -- (14.6228,4.80175) -- (14.6747,4.7147) -- (14.7253,4.63179) -- (14.7747,4.54801) --
 (14.823,4.46437) -- (14.8702,4.38007) -- (14.9163,4.29415) -- (14.9615,4.20532) -- (15.0057,4.12041) -- (15.049,4.03291) -- (15.0915,3.94469) -- (15.1331,3.85569) -- (15.1739,3.76799) -- (15.2139,3.67652) -- (15.2532,3.58357) -- (15.2917,3.49164) --
 (15.3296,3.3992) -- (15.3668,3.30592) -- (15.4033,3.21186) -- (15.4392,3.11568) -- (15.4745,3.01882) -- (15.5093,2.92313) -- (15.5434,2.82653) -- (15.5771,2.72151) -- (15.6102,2.62388) -- (15.6427,2.5218) -- (15.6748,2.41911) -- (15.7064,2.31553) --
 (15.7376,2.20716) -- (15.7683,2.1027) -- (15.7985,1.99389) -- (15.8174,1.92308);
\definecolor{c}{rgb}{0.4,0.4,0.2};
\shade[top color=c!30, draw=c!40,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2,9.60474) -- (7.053,10.1784) -- (8.41434,10.4663) -- (9.23421,10.6609) -- (9.82276,10.8127) -- (10.2822,10.9319) --
 (10.6591,11.0393) -- (10.9786,11.1333) -- (11.256,11.22) -- (11.501,11.3011) -- (11.7205,11.378) -- (11.9192,11.4534) -- (12.1008,11.5305) -- (12.2679,11.6086) -- (12.4228,11.6914) -- (12.567,11.7823) -- (12.702,11.8855) -- (12.8288,12.016) --
 (12.9485,12.2042) -- (13.0617,12.6728) -- (13.1691,10.4429) -- (13.2713,9.17568) -- (13.3687,8.70253) -- (13.4619,8.38768) -- (13.5511,8.14517) -- (13.6367,7.94248) -- (13.7189,7.7706) -- (13.798,7.61903) -- (13.8743,7.47605) -- (13.9479,7.34956) --
 (14.019,7.22401) -- (14.0878,7.10631) -- (14.1544,6.99854) -- (14.219,6.89137) -- (14.2817,6.78705) -- (14.3425,6.68988) -- (14.4016,6.59181) -- (14.4592,6.4944) -- (14.5151,6.40257) -- (14.5697,6.30761) -- (14.6228,6.2133) -- (14.6747,6.1232) --
 (14.7253,6.02906) -- (14.7747,5.93871) -- (14.823,5.8464) -- (14.8702,5.75796) -- (14.9163,5.6675) -- (14.9615,5.57686) -- (15.0057,5.48254) -- (15.049,5.3939) -- (15.0915,5.30128) -- (15.1331,5.20972) -- (15.1739,5.11547) -- (15.2139,5.02182) --
 (15.2532,4.92653) -- (15.2917,4.83475) -- (15.3296,4.7408) -- (15.3668,4.64363) -- (15.4033,4.54585) -- (15.4392,4.45035) -- (15.4745,4.35257) -- (15.5093,4.25135) -- (15.5434,4.15255) -- (15.5771,4.04991) -- (15.6102,3.95142) -- (15.6427,3.84658)
 -- (15.6748,3.74261) -- (15.7064,3.63688) -- (15.7376,3.5277) -- (15.7683,3.42229) -- (15.7985,3.31121) -- (15.8283,3.20116) -- (15.8577,3.08852) -- (15.8867,2.97395) -- (15.9153,2.85824) -- (15.9435,2.74079) -- (15.9714,2.62861) --
 (15.9988,2.50593) -- (16.026,2.38374) -- (16.0528,2.2578) -- (16.0792,2.13447) -- (16.1053,2.00513) -- (16.1217,1.92308);
\definecolor{c}{rgb}{0.1,0,0.6};
\filldraw [fill=c!30,draw=c!40,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (2,9.29126) -- (7.053,9.86747) -- (8.41434,10.1564) -- (9.23421,10.3437) -- (9.82276,10.49) -- (10.2822,10.6077) -- (10.6591,10.7086) -- (10.9786,10.7949) -- (11.256,10.8722) --
 (11.501,10.9462) -- (11.7205,11.0087) -- (11.9192,11.0705) -- (12.1008,11.128) -- (12.2679,11.1831) -- (12.4228,11.2362) -- (12.567,11.2886) -- (12.702,11.3382) -- (12.8288,11.388) -- (12.9485,11.4398) -- (13.0617,11.492) -- (13.1691,11.543) --
 (13.2713,11.5997) -- (13.3687,11.656) -- (13.4619,11.7186) -- (13.5511,11.7872) -- (13.6367,11.8651) -- (13.7189,11.9582) -- (13.798,12.0777) -- (13.8743,12.2568) -- (13.9479,12.6728) -- (14.019,11.1628) -- (14.0878,9.87937) -- (14.1544,9.37854) --
 (14.219,9.03714) -- (14.2817,8.76905) -- (14.3425,8.54766) -- (14.4016,8.35522) -- (14.4592,8.17868) -- (14.5151,8.01791) -- (14.5697,7.87134) -- (14.6228,7.72876) -- (14.6747,7.59848) -- (14.7253,7.47007) -- (14.7747,7.35036) -- (14.823,7.22839) --
 (14.8702,7.1143) -- (14.9163,7.00401) -- (14.9615,6.88902) -- (15.0057,6.78198) -- (15.049,6.673) -- (15.0915,6.56865) -- (15.1331,6.46334) -- (15.1739,6.35986) -- (15.2139,6.25258) -- (15.2532,6.15051) -- (15.2917,6.04564) -- (15.3296,5.9426) --
 (15.3668,5.83815) -- (15.4033,5.73717) -- (15.4392,5.62931) -- (15.4745,5.52583) -- (15.5093,5.41988) -- (15.5434,5.31652) -- (15.5771,5.21276) -- (15.6102,5.10416) -- (15.6427,4.99585) -- (15.6748,4.88593) -- (15.7064,4.77667) -- (15.7376,4.66784)
 -- (15.7683,4.55703) -- (15.7985,4.4426) -- (15.8283,4.32925) -- (15.8577,4.21329) -- (15.8867,4.09863) -- (15.9153,3.97932) -- (15.9435,3.86067) -- (15.9714,3.74226) -- (15.9988,3.61858) -- (16.026,3.49529) -- (16.0528,3.36511) -- (16.0792,3.24062)
 -- (16.1053,3.11013) -- (16.1311,2.98092) -- (16.1566,2.84523) -- (16.1818,2.71) -- (16.2066,2.57236) -- (16.2312,2.43089) -- (16.2555,2.28663) -- (16.2796,2.14089) -- (16.3033,1.99408) -- (4,1.92308);
 \definecolor{c}{rgb}{1,0.4,0.4};
 \filldraw [fill=c!40,draw=c!40,line width=3.6] (2,12.6728) -- (7.053,7.92549) -- (8.41434,6.40741) -- (9.23421,5.41498) -- (9.82276,4.66246) -- (10.2822,4.04957) -- (10.6591,3.53069) -- (10.9786,3.07478) -- (11.256,2.66896) -- (11.501,2.30232) -- (11.7205,1.96388) --
 (2,1.92308);
 
 \definecolor{c}{rgb}{0,0,0};
 \draw [c,line width=0.9] (2,1.92308) -- (2,17.3077) -- (18,17.3077) -- (18,1.92308) -- (2,1.92308);
 \draw [c,line width=0.9] (2,1.92308) -- (18,1.92308);
 \draw [c,line width=0.9] (2.38376,2.15385) -- (2.38376,1.92308);
 \draw [c,line width=0.9] (2.70823,2.15385) -- (2.70823,1.92308);
 \draw [c,line width=0.9] (2.98929,2.15385) -- (2.98929,1.92308);
 \draw [c,line width=0.9] (3.23721,2.15385) -- (3.23721,1.92308);
 \draw [c,line width=0.9] (3.45898,2.38462) -- (3.45898,1.92308);
 \draw [anchor=base] (3.45898,1.05288) node[scale=1.1856, color=c, rotate=0]{$10^{2}$};
 \draw [c,line width=0.9] (4.91797,2.15385) -- (4.91797,1.92308);
 \draw [c,line width=0.9] (5.77143,2.15385) -- (5.77143,1.92308);
 \draw [c,line width=0.9] (6.37696,2.15385) -- (6.37696,1.92308);
 \draw [c,line width=0.9] (6.84665,2.15385) -- (6.84665,1.92308);
 \draw [c,line width=0.9] (7.23041,2.15385) -- (7.23041,1.92308);
 \draw [c,line width=0.9] (7.55488,2.15385) -- (7.55488,1.92308);
 \draw [c,line width=0.9] (7.83595,2.15385) -- (7.83595,1.92308);
 \draw [c,line width=0.9] (8.08387,2.15385) -- (8.08387,1.92308);
 \draw [c,line width=0.9] (8.30564,2.38462) -- (8.30564,1.92308);
 \draw [anchor=base] (8.30564,1.05288) node[scale=1.1856, color=c, rotate=0]{$10^{3}$};
 \draw [c,line width=0.9] (9.76463,2.15385) -- (9.76463,1.92308);
 \draw [c,line width=0.9] (10.6181,2.15385) -- (10.6181,1.92308);
 \draw [c,line width=0.9] (11.2236,2.15385) -- (11.2236,1.92308);
 \draw [c,line width=0.9] (11.6933,2.15385) -- (11.6933,1.92308);
 \draw [c,line width=0.9] (12.0771,2.15385) -- (12.0771,1.92308);
 \draw [c,line width=0.9] (12.4015,2.15385) -- (12.4015,1.92308);
 \draw [c,line width=0.9] (12.6826,2.15385) -- (12.6826,1.92308);
 \draw [c,line width=0.9] (12.9305,2.15385) -- (12.9305,1.92308);
 \draw [c,line width=0.9] (13.1523,2.38462) -- (13.1523,1.92308);
 \draw [anchor=base] (13.1523,1.05288) node[scale=1.1856, color=c, rotate=0]{$10^{4}$};
 \draw [c,line width=0.9] (14.6113,2.15385) -- (14.6113,1.92308);
 \draw [c,line width=0.9] (15.4647,2.15385) -- (15.4647,1.92308);
 \draw [c,line width=0.9] (16.0703,2.15385) -- (16.0703,1.92308);
 \draw [c,line width=0.9] (16.54,2.15385) -- (16.54,1.92308);
 \draw [c,line width=0.9] (16.9237,2.15385) -- (16.9237,1.92308);
 \draw [c,line width=0.9] (17.2482,2.15385) -- (17.2482,1.92308);
 \draw [c,line width=0.9] (17.5293,2.15385) -- (17.5293,1.92308);
 \draw [c,line width=0.9] (17.7772,2.15385) -- (17.7772,1.92308);
 \draw [c,line width=0.9] (17.9989,2.38462) -- (17.9989,1.92308);
 \draw [anchor=base] (17.9989,1.05288) node[scale=1.1856, color=c, rotate=0]{$10^{5}$};
 \draw (10,0.446154) node[scale=2.5, color=c, rotate=0]{$P_{T_{j}}$ [GeV]};
 \draw [c,line width=0.9] (2,1.92308) -- (2,17.3077);
 \draw [c,line width=0.9] (2.48,1.92308) -- (2,1.92308);
 \draw [anchor= east] (1.844,1.92308) node[scale=1.1856, color=c, rotate=0]{$10^{-8}$};
 \draw [c,line width=0.9] (2.24,2.32758) -- (2,2.32758);
 \draw [c,line width=0.9] (2.24,2.56419) -- (2,2.56419);
 \draw [c,line width=0.9] (2.24,2.73207) -- (2,2.73207);
 \draw [c,line width=0.9] (2.24,2.86229) -- (2,2.86229);
 \draw [c,line width=0.9] (2.24,2.96869) -- (2,2.96869);
 \draw [c,line width=0.9] (2.24,3.05864) -- (2,3.05864);
 \draw [c,line width=0.9] (2.24,3.13657) -- (2,3.13657);
 \draw [c,line width=0.9] (2.24,3.2053) -- (2,3.2053);
 \draw [c,line width=0.9] (2.48,3.26679) -- (2,3.26679);
 \draw [anchor= east] (1.844,3.26679) node[scale=1.1856, color=c, rotate=0]{$10^{-7}$};
 \draw [c,line width=0.9] (2.24,3.67128) -- (2,3.67128);
 \draw [c,line width=0.9] (2.24,3.9079) -- (2,3.9079);
 \draw [c,line width=0.9] (2.24,4.07578) -- (2,4.07578);
 \draw [c,line width=0.9] (2.24,4.206) -- (2,4.206);
 \draw [c,line width=0.9] (2.24,4.3124) -- (2,4.3124);
 \draw [c,line width=0.9] (2.24,4.40235) -- (2,4.40235);
 \draw [c,line width=0.9] (2.24,4.48028) -- (2,4.48028);
 \draw [c,line width=0.9] (2.24,4.54901) -- (2,4.54901);
 \draw [c,line width=0.9] (2.48,4.6105) -- (2,4.6105);
 \draw [anchor= east] (1.844,4.6105) node[scale=1.1856, color=c, rotate=0]{$10^{-6}$};
 \draw [c,line width=0.9] (2.24,5.01499) -- (2,5.01499);
 \draw [c,line width=0.9] (2.24,5.25161) -- (2,5.25161);
 \draw [c,line width=0.9] (2.24,5.41949) -- (2,5.41949);
 \draw [c,line width=0.9] (2.24,5.54971) -- (2,5.54971);
 \draw [c,line width=0.9] (2.24,5.65611) -- (2,5.65611);
 \draw [c,line width=0.9] (2.24,5.74606) -- (2,5.74606);
 \draw [c,line width=0.9] (2.24,5.82399) -- (2,5.82399);
 \draw [c,line width=0.9] (2.24,5.89272) -- (2,5.89272);
 \draw [c,line width=0.9] (2.48,5.95421) -- (2,5.95421);
 \draw [anchor= east] (1.844,5.95421) node[scale=1.1856, color=c, rotate=0]{$10^{-5}$};
 \draw [c,line width=0.9] (2.24,6.3587) -- (2,6.3587);
 \draw [c,line width=0.9] (2.24,6.59532) -- (2,6.59532);
 \draw [c,line width=0.9] (2.24,6.7632) -- (2,6.7632);
 \draw [c,line width=0.9] (2.24,6.89342) -- (2,6.89342);
 \draw [c,line width=0.9] (2.24,6.99981) -- (2,6.99981);
 \draw [c,line width=0.9] (2.24,7.08977) -- (2,7.08977);
 \draw [c,line width=0.9] (2.24,7.1677) -- (2,7.1677);
 \draw [c,line width=0.9] (2.24,7.23643) -- (2,7.23643);
 \draw [c,line width=0.9] (2.48,7.29791) -- (2,7.29791);
 \draw [anchor= east] (1.844,7.29791) node[scale=1.1856, color=c, rotate=0]{$10^{-4}$};
 \draw [c,line width=0.9] (2.24,7.70241) -- (2,7.70241);
 \draw [c,line width=0.9] (2.24,7.93903) -- (2,7.93903);
 \draw [c,line width=0.9] (2.24,8.10691) -- (2,8.10691);
 \draw [c,line width=0.9] (2.24,8.23713) -- (2,8.23713);
 \draw [c,line width=0.9] (2.24,8.34352) -- (2,8.34352);
 \draw [c,line width=0.9] (2.24,8.43348) -- (2,8.43348);
 \draw [c,line width=0.9] (2.24,8.5114) -- (2,8.5114);
 \draw [c,line width=0.9] (2.24,8.58014) -- (2,8.58014);
 \draw [c,line width=0.9] (2.48,8.64162) -- (2,8.64162);
 \draw [anchor= east] (1.844,8.64162) node[scale=1.1856, color=c, rotate=0]{$10^{-3}$};
 \draw [c,line width=0.9] (2.24,9.04612) -- (2,9.04612);
 \draw [c,line width=0.9] (2.24,9.28274) -- (2,9.28274);
 \draw [c,line width=0.9] (2.24,9.45062) -- (2,9.45062);
 \draw [c,line width=0.9] (2.24,9.58084) -- (2,9.58084);
 \draw [c,line width=0.9] (2.24,9.68723) -- (2,9.68723);
 \draw [c,line width=0.9] (2.24,9.77719) -- (2,9.77719);
 \draw [c,line width=0.9] (2.24,9.85511) -- (2,9.85511);
 \draw [c,line width=0.9] (2.24,9.92385) -- (2,9.92385);
 \draw [c,line width=0.9] (2.48,9.98533) -- (2,9.98533);
 \draw [anchor= east] (1.844,9.98533) node[scale=1.1856, color=c, rotate=0]{$10^{-2}$};
 \draw [c,line width=0.9] (2.24,10.3898) -- (2,10.3898);
 \draw [c,line width=0.9] (2.24,10.6264) -- (2,10.6264);
 \draw [c,line width=0.9] (2.24,10.7943) -- (2,10.7943);
 \draw [c,line width=0.9] (2.24,10.9245) -- (2,10.9245);
 \draw [c,line width=0.9] (2.24,11.0309) -- (2,11.0309);
 \draw [c,line width=0.9] (2.24,11.1209) -- (2,11.1209);
 \draw [c,line width=0.9] (2.24,11.1988) -- (2,11.1988);
 \draw [c,line width=0.9] (2.24,11.2676) -- (2,11.2676);
 \draw [c,line width=0.9] (2.48,11.329) -- (2,11.329);
 \draw [anchor= east] (1.844,11.329) node[scale=1.1856, color=c, rotate=0]{$10^{-1}$};
 \draw [c,line width=0.9] (2.24,11.7335) -- (2,11.7335);
 \draw [c,line width=0.9] (2.24,11.9702) -- (2,11.9702);
 \draw [c,line width=0.9] (2.24,12.138) -- (2,12.138);
 \draw [c,line width=0.9] (2.24,12.2683) -- (2,12.2683);
 \draw [c,line width=0.9] (2.24,12.3747) -- (2,12.3747);
 \draw [c,line width=0.9] (2.24,12.4646) -- (2,12.4646);
 \draw [c,line width=0.9] (2.24,12.5425) -- (2,12.5425);
 \draw [c,line width=0.9] (2.24,12.6113) -- (2,12.6113);
 \draw [c,line width=0.9] (2.48,12.6728) -- (2,12.6728);
 \draw [anchor= east] (1.844,12.6728) node[scale=1.1856, color=c, rotate=0]{1};
 \draw [c,line width=0.9] (2.24,13.0772) -- (2,13.0772);
 \draw [c,line width=0.9] (2.24,13.3139) -- (2,13.3139);
 \draw [c,line width=0.9] (2.24,13.4817) -- (2,13.4817);
 \draw [c,line width=0.9] (2.24,13.612) -- (2,13.612);
 \draw [c,line width=0.9] (2.24,13.7184) -- (2,13.7184);
 \draw [c,line width=0.9] (2.24,13.8083) -- (2,13.8083);
 \draw [c,line width=0.9] (2.24,13.8862) -- (2,13.8862);
 \draw [c,line width=0.9] (2.24,13.955) -- (2,13.955);
 \draw [c,line width=0.9] (2.48,14.0165) -- (2,14.0165);
 \draw [anchor= east] (1.844,14.0165) node[scale=1.1856, color=c, rotate=0]{10};
 \draw [c,line width=0.9] (2.24,14.421) -- (2,14.421);
 \draw [c,line width=0.9] (2.24,14.6576) -- (2,14.6576);
 \draw [c,line width=0.9] (2.24,14.8255) -- (2,14.8255);
 \draw [c,line width=0.9] (2.24,14.9557) -- (2,14.9557);
 \draw [c,line width=0.9] (2.24,15.0621) -- (2,15.0621);
 \draw [c,line width=0.9] (2.24,15.152) -- (2,15.152);
 \draw [c,line width=0.9] (2.24,15.23) -- (2,15.23);
 \draw [c,line width=0.9] (2.24,15.2987) -- (2,15.2987);
 \draw [c,line width=0.9] (2.48,15.3602) -- (2,15.3602);
 \draw [anchor= east] (1.844,15.3602) node[scale=1.1856, color=c, rotate=0]{$10^{2}$};
 \draw [c,line width=0.9] (2.24,15.7647) -- (2,15.7647);
 \draw [c,line width=0.9] (2.24,16.0013) -- (2,16.0013);
 \draw [c,line width=0.9] (2.24,16.1692) -- (2,16.1692);
 \draw [c,line width=0.9] (2.24,16.2994) -- (2,16.2994);
 \draw [c,line width=0.9] (2.24,16.4058) -- (2,16.4058);
 \draw [c,line width=0.9] (2.24,16.4957) -- (2,16.4957);
 \draw [c,line width=0.9] (2.24,16.5737) -- (2,16.5737);
 \draw [c,line width=0.9] (2.24,16.6424) -- (2,16.6424);
 \draw [c,line width=0.9] (2.48,16.7039) -- (2,16.7039);
 \draw [anchor= east] (1.844,16.7039) node[scale=1.1856, color=c, rotate=0]{$10^{3}$};
 \draw [c,line width=0.9] (2.24,17.1084) -- (2,17.1084);
 \draw (0.01,9.61539) node[scale=2.5, color=c, rotate=90]{$(1/\sigma) d\sigma/dP_{T_{j}}$ [1/GeV]};
 
 \definecolor{c}{rgb}{0,0,0};
 \draw [anchor=base west] (4.75,14.75) node[scale=5.41132, color=c, rotate=0]{S$pp$C};
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,16.75) node[scale=1.41132, color=c, rotate=0]{Background};
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c!40,line width=3.6] (11.5625,16.9231) -- (14.1875,16.9231);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,15.9808) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=5.5TeV};
\definecolor{c}{rgb}{0.6,0.8,0.4};
\draw [c!40,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (11.5625,16.1538) -- (14.1875,16.1538);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,15.2115) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=10TeV};
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c!40,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (11.5625,15.3846) -- (14.1875,15.3846);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,14.4423) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=20TeV};
\definecolor{c}{rgb}{0.4,0.4,0.2};
\draw [c!40,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (11.5625,14.6154) -- (14.1875,14.6154);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,13.6731) node[scale=1.41132, color=c, rotate=0]{m$_{u^\star}$=30TeV};
\definecolor{c}{rgb}{0.1,0,0.6};
\draw [c!40,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (11.5625,13.8462) -- (14.1875,13.8462);
\end{tikzpicture}


==> dstar_FCC_LEM_Aj_f_par_search.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,16.3606);
\draw [color=c, fill=c] (2,1.63606) rectangle (18,14.7245);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.63606) -- (2,14.7245) -- (18,14.7245) -- (18,1.63606) -- (2,1.63606);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.63606) rectangle (18,14.7245);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.63606) -- (2,14.7245) -- (18,14.7245) -- (18,1.63606) -- (2,1.63606);
\draw [c,line width=0.9] (2,1.63606) -- (18,1.63606);
\draw [c,line width=0.9] (3.14005,2.02871) -- (3.14005,1.63606);
\draw [c,line width=0.9] (3.71007,1.83239) -- (3.71007,1.63606);
\draw [c,line width=0.9] (4.2801,1.83239) -- (4.2801,1.63606);
\draw [c,line width=0.9] (4.85012,1.83239) -- (4.85012,1.63606);
\draw [c,line width=0.9] (5.42014,1.83239) -- (5.42014,1.63606);
\draw [c,line width=0.9] (5.99017,2.02871) -- (5.99017,1.63606);
\draw [c,line width=0.9] (6.56019,1.83239) -- (6.56019,1.63606);
\draw [c,line width=0.9] (7.13021,1.83239) -- (7.13021,1.63606);
\draw [c,line width=0.9] (7.70024,1.83239) -- (7.70024,1.63606);
\draw [c,line width=0.9] (8.27026,1.83239) -- (8.27026,1.63606);
\draw [c,line width=0.9] (8.84029,2.02871) -- (8.84029,1.63606);
\draw [c,line width=0.9] (9.41031,1.83239) -- (9.41031,1.63606);
\draw [c,line width=0.9] (9.98033,1.83239) -- (9.98033,1.63606);
\draw [c,line width=0.9] (10.5504,1.83239) -- (10.5504,1.63606);
\draw [c,line width=0.9] (11.1204,1.83239) -- (11.1204,1.63606);
\draw [c,line width=0.9] (11.6904,2.02871) -- (11.6904,1.63606);
\draw [c,line width=0.9] (12.2604,1.83239) -- (12.2604,1.63606);
\draw [c,line width=0.9] (12.8305,1.83239) -- (12.8305,1.63606);
\draw [c,line width=0.9] (13.4005,1.83239) -- (13.4005,1.63606);
\draw [c,line width=0.9] (13.9705,1.83239) -- (13.9705,1.63606);
\draw [c,line width=0.9] (14.5405,2.02871) -- (14.5405,1.63606);
\draw [c,line width=0.9] (15.1105,1.83239) -- (15.1105,1.63606);
\draw [c,line width=0.9] (15.6806,1.83239) -- (15.6806,1.63606);
\draw [c,line width=0.9] (16.2506,1.83239) -- (16.2506,1.63606);
\draw [c,line width=0.9] (16.8206,1.83239) -- (16.8206,1.63606);
\draw [c,line width=0.9] (17.3906,2.02871) -- (17.3906,1.63606);
\draw [c,line width=0.9] (3.14005,2.02871) -- (3.14005,1.63606);
\draw [c,line width=0.9] (2.57002,1.83239) -- (2.57002,1.63606);
\draw [c,line width=0.9] (17.3906,2.02871) -- (17.3906,1.63606);
\draw [c,line width=0.9] (17.9607,1.83239) -- (17.9607,1.63606);
\draw [anchor=base] (3.14005,1.09616) node[scale=1.26065, color=c, rotate=0]{10};
\draw [anchor=base] (5.99017,1.09616) node[scale=1.26065, color=c, rotate=0]{15};
\draw [anchor=base] (8.84029,1.09616) node[scale=1.26065, color=c, rotate=0]{20};
\draw [anchor=base] (11.6904,1.09616) node[scale=1.26065, color=c, rotate=0]{25};
\draw [anchor=base] (14.5405,1.09616) node[scale=1.26065, color=c, rotate=0]{30};
\draw [anchor=base] (17.3906,1.09616) node[scale=1.26065, color=c, rotate=0]{35};
\draw (10,0.719867) node[scale=1.26065, color=c, rotate=0]{m$_{d^\star}$[TeV]};
\draw [c,line width=0.9] (2,14.7245) -- (18,14.7245);
\draw [c,line width=0.9] (3.14005,14.3319) -- (3.14005,14.7245);
\draw [c,line width=0.9] (3.71007,14.5282) -- (3.71007,14.7245);
\draw [c,line width=0.9] (4.2801,14.5282) -- (4.2801,14.7245);
\draw [c,line width=0.9] (4.85012,14.5282) -- (4.85012,14.7245);
\draw [c,line width=0.9] (5.42014,14.5282) -- (5.42014,14.7245);
\draw [c,line width=0.9] (5.99017,14.3319) -- (5.99017,14.7245);
\draw [c,line width=0.9] (6.56019,14.5282) -- (6.56019,14.7245);
\draw [c,line width=0.9] (7.13021,14.5282) -- (7.13021,14.7245);
\draw [c,line width=0.9] (7.70024,14.5282) -- (7.70024,14.7245);
\draw [c,line width=0.9] (8.27026,14.5282) -- (8.27026,14.7245);
\draw [c,line width=0.9] (8.84029,14.3319) -- (8.84029,14.7245);
\draw [c,line width=0.9] (9.41031,14.5282) -- (9.41031,14.7245);
\draw [c,line width=0.9] (9.98033,14.5282) -- (9.98033,14.7245);
\draw [c,line width=0.9] (10.5504,14.5282) -- (10.5504,14.7245);
\draw [c,line width=0.9] (11.1204,14.5282) -- (11.1204,14.7245);
\draw [c,line width=0.9] (11.6904,14.3319) -- (11.6904,14.7245);
\draw [c,line width=0.9] (12.2604,14.5282) -- (12.2604,14.7245);
\draw [c,line width=0.9] (12.8305,14.5282) -- (12.8305,14.7245);
\draw [c,line width=0.9] (13.4005,14.5282) -- (13.4005,14.7245);
\draw [c,line width=0.9] (13.9705,14.5282) -- (13.9705,14.7245);
\draw [c,line width=0.9] (14.5405,14.3319) -- (14.5405,14.7245);
\draw [c,line width=0.9] (15.1105,14.5282) -- (15.1105,14.7245);
\draw [c,line width=0.9] (15.6806,14.5282) -- (15.6806,14.7245);
\draw [c,line width=0.9] (16.2506,14.5282) -- (16.2506,14.7245);
\draw [c,line width=0.9] (16.8206,14.5282) -- (16.8206,14.7245);
\draw [c,line width=0.9] (17.3906,14.3319) -- (17.3906,14.7245);
\draw [c,line width=0.9] (3.14005,14.3319) -- (3.14005,14.7245);
\draw [c,line width=0.9] (2.57002,14.5282) -- (2.57002,14.7245);
\draw [c,line width=0.9] (17.3906,14.3319) -- (17.3906,14.7245);
\draw [c,line width=0.9] (17.9607,14.5282) -- (17.9607,14.7245);
\draw [c,line width=0.9] (2,1.63606) -- (2,14.7245);
\draw [c,line width=0.9] (2.48,1.63606) -- (2,1.63606);
\draw [c,line width=0.9] (2.24,1.89783) -- (2,1.89783);
\draw [c,line width=0.9] (2.24,2.1596) -- (2,2.1596);
\draw [c,line width=0.9] (2.24,2.42137) -- (2,2.42137);
\draw [c,line width=0.9] (2.24,2.68314) -- (2,2.68314);
\draw [c,line width=0.9] (2.48,2.94491) -- (2,2.94491);
\draw [c,line width=0.9] (2.24,3.20668) -- (2,3.20668);
\draw [c,line width=0.9] (2.24,3.46845) -- (2,3.46845);
\draw [c,line width=0.9] (2.24,3.73022) -- (2,3.73022);
\draw [c,line width=0.9] (2.24,3.99199) -- (2,3.99199);
\draw [c,line width=0.9] (2.48,4.25376) -- (2,4.25376);
\draw [c,line width=0.9] (2.24,4.51553) -- (2,4.51553);
\draw [c,line width=0.9] (2.24,4.7773) -- (2,4.7773);
\draw [c,line width=0.9] (2.24,5.03907) -- (2,5.03907);
\draw [c,line width=0.9] (2.24,5.30084) -- (2,5.30084);
\draw [c,line width=0.9] (2.48,5.5626) -- (2,5.5626);
\draw [c,line width=0.9] (2.24,5.82437) -- (2,5.82437);
\draw [c,line width=0.9] (2.24,6.08614) -- (2,6.08614);
\draw [c,line width=0.9] (2.24,6.34791) -- (2,6.34791);
\draw [c,line width=0.9] (2.24,6.60968) -- (2,6.60968);
\draw [c,line width=0.9] (2.48,6.87145) -- (2,6.87145);
\draw [c,line width=0.9] (2.24,7.13322) -- (2,7.13322);
\draw [c,line width=0.9] (2.24,7.39499) -- (2,7.39499);
\draw [c,line width=0.9] (2.24,7.65676) -- (2,7.65676);
\draw [c,line width=0.9] (2.24,7.91853) -- (2,7.91853);
\draw [c,line width=0.9] (2.48,8.1803) -- (2,8.1803);
\draw [c,line width=0.9] (2.24,8.44207) -- (2,8.44207);
\draw [c,line width=0.9] (2.24,8.70384) -- (2,8.70384);
\draw [c,line width=0.9] (2.24,8.96561) -- (2,8.96561);
\draw [c,line width=0.9] (2.24,9.22738) -- (2,9.22738);
\draw [c,line width=0.9] (2.48,9.48915) -- (2,9.48915);
\draw [c,line width=0.9] (2.24,9.75092) -- (2,9.75092);
\draw [c,line width=0.9] (2.24,10.0127) -- (2,10.0127);
\draw [c,line width=0.9] (2.24,10.2745) -- (2,10.2745);
\draw [c,line width=0.9] (2.24,10.5362) -- (2,10.5362);
\draw [c,line width=0.9] (2.48,10.798) -- (2,10.798);
\draw [c,line width=0.9] (2.24,11.0598) -- (2,11.0598);
\draw [c,line width=0.9] (2.24,11.3215) -- (2,11.3215);
\draw [c,line width=0.9] (2.24,11.5833) -- (2,11.5833);
\draw [c,line width=0.9] (2.24,11.8451) -- (2,11.8451);
\draw [c,line width=0.9] (2.48,12.1068) -- (2,12.1068);
\draw [c,line width=0.9] (2.24,12.3686) -- (2,12.3686);
\draw [c,line width=0.9] (2.24,12.6304) -- (2,12.6304);
\draw [c,line width=0.9] (2.24,12.8922) -- (2,12.8922);
\draw [c,line width=0.9] (2.24,13.1539) -- (2,13.1539);
\draw [c,line width=0.9] (2.48,13.4157) -- (2,13.4157);
\draw [c,line width=0.9] (2.24,13.6775) -- (2,13.6775);
\draw [c,line width=0.9] (2.24,13.9392) -- (2,13.9392);
\draw [c,line width=0.9] (2.24,14.201) -- (2,14.201);
\draw [c,line width=0.9] (2.24,14.4628) -- (2,14.4628);
\draw [c,line width=0.9] (2.48,14.7245) -- (2,14.7245);
\draw [anchor= east] (1.9,1.63606) node[scale=1.26065, color=c, rotate=0]{0};
\draw [anchor= east] (1.9,2.94491) node[scale=1.26065, color=c, rotate=0]{0.1};
\draw [anchor= east] (1.9,4.25376) node[scale=1.26065, color=c, rotate=0]{0.2};
\draw [anchor= east] (1.9,5.5626) node[scale=1.26065, color=c, rotate=0]{0.3};
\draw [anchor= east] (1.9,6.87145) node[scale=1.26065, color=c, rotate=0]{0.4};
\draw [anchor= east] (1.9,8.1803) node[scale=1.26065, color=c, rotate=0]{0.5};
\draw [anchor= east] (1.9,9.48915) node[scale=1.26065, color=c, rotate=0]{0.6};
\draw [anchor= east] (1.9,10.798) node[scale=1.26065, color=c, rotate=0]{0.7};
\draw [anchor= east] (1.9,12.1068) node[scale=1.26065, color=c, rotate=0]{0.8};
\draw [anchor= east] (1.9,13.4157) node[scale=1.26065, color=c, rotate=0]{0.9};
\draw [anchor= east] (1.9,14.7245) node[scale=1.26065, color=c, rotate=0]{1};
\draw (0.432,8.1803) node[scale=1.26065, color=c, rotate=90]{Free Parameters[$f = f_{s} = f'$]};
\draw [c,line width=0.9] (18,1.63606) -- (18,14.7245);
\draw [c,line width=0.9] (17.52,1.63606) -- (18,1.63606);
\draw [c,line width=0.9] (17.76,1.89783) -- (18,1.89783);
\draw [c,line width=0.9] (17.76,2.1596) -- (18,2.1596);
\draw [c,line width=0.9] (17.76,2.42137) -- (18,2.42137);
\draw [c,line width=0.9] (17.76,2.68314) -- (18,2.68314);
\draw [c,line width=0.9] (17.52,2.94491) -- (18,2.94491);
\draw [c,line width=0.9] (17.76,3.20668) -- (18,3.20668);
\draw [c,line width=0.9] (17.76,3.46845) -- (18,3.46845);
\draw [c,line width=0.9] (17.76,3.73022) -- (18,3.73022);
\draw [c,line width=0.9] (17.76,3.99199) -- (18,3.99199);
\draw [c,line width=0.9] (17.52,4.25376) -- (18,4.25376);
\draw [c,line width=0.9] (17.76,4.51553) -- (18,4.51553);
\draw [c,line width=0.9] (17.76,4.7773) -- (18,4.7773);
\draw [c,line width=0.9] (17.76,5.03907) -- (18,5.03907);
\draw [c,line width=0.9] (17.76,5.30084) -- (18,5.30084);
\draw [c,line width=0.9] (17.52,5.5626) -- (18,5.5626);
\draw [c,line width=0.9] (17.76,5.82437) -- (18,5.82437);
\draw [c,line width=0.9] (17.76,6.08614) -- (18,6.08614);
\draw [c,line width=0.9] (17.76,6.34791) -- (18,6.34791);
\draw [c,line width=0.9] (17.76,6.60968) -- (18,6.60968);
\draw [c,line width=0.9] (17.52,6.87145) -- (18,6.87145);
\draw [c,line width=0.9] (17.76,7.13322) -- (18,7.13322);
\draw [c,line width=0.9] (17.76,7.39499) -- (18,7.39499);
\draw [c,line width=0.9] (17.76,7.65676) -- (18,7.65676);
\draw [c,line width=0.9] (17.76,7.91853) -- (18,7.91853);
\draw [c,line width=0.9] (17.52,8.1803) -- (18,8.1803);
\draw [c,line width=0.9] (17.76,8.44207) -- (18,8.44207);
\draw [c,line width=0.9] (17.76,8.70384) -- (18,8.70384);
\draw [c,line width=0.9] (17.76,8.96561) -- (18,8.96561);
\draw [c,line width=0.9] (17.76,9.22738) -- (18,9.22738);
\draw [c,line width=0.9] (17.52,9.48915) -- (18,9.48915);
\draw [c,line width=0.9] (17.76,9.75092) -- (18,9.75092);
\draw [c,line width=0.9] (17.76,10.0127) -- (18,10.0127);
\draw [c,line width=0.9] (17.76,10.2745) -- (18,10.2745);
\draw [c,line width=0.9] (17.76,10.5362) -- (18,10.5362);
\draw [c,line width=0.9] (17.52,10.798) -- (18,10.798);
\draw [c,line width=0.9] (17.76,11.0598) -- (18,11.0598);
\draw [c,line width=0.9] (17.76,11.3215) -- (18,11.3215);
\draw [c,line width=0.9] (17.76,11.5833) -- (18,11.5833);
\draw [c,line width=0.9] (17.76,11.8451) -- (18,11.8451);
\draw [c,line width=0.9] (17.52,12.1068) -- (18,12.1068);
\draw [c,line width=0.9] (17.76,12.3686) -- (18,12.3686);
\draw [c,line width=0.9] (17.76,12.6304) -- (18,12.6304);
\draw [c,line width=0.9] (17.76,12.8922) -- (18,12.8922);
\draw [c,line width=0.9] (17.76,13.1539) -- (18,13.1539);
\draw [c,line width=0.9] (17.52,13.4157) -- (18,13.4157);
\draw [c,line width=0.9] (17.76,13.6775) -- (18,13.6775);
\draw [c,line width=0.9] (17.76,13.9392) -- (18,13.9392);
\draw [c,line width=0.9] (17.76,14.201) -- (18,14.201);
\draw [c,line width=0.9] (17.76,14.4628) -- (18,14.4628);
\draw [c,line width=0.9] (17.52,14.7245) -- (18,14.7245);
\definecolor{c}{rgb}{0.0, 0.45, 0.81};
\draw [c,dash pattern=on 6.00pt off 2.40pt on 0.40pt off 2.40pt on 0.40pt off 2.40pt, line width=3.4] (2,2.43167) -- (2.02213,2.42289);
\draw [c,dash pattern=on 6.00pt off 2.40pt on 0.40pt off 2.40pt on 0.40pt off 2.40pt, line width=3.4] (2.02213,2.42289) -- (2.11514,2.42137) -- (3.04514,2.61888) -- (3.3179,2.68314) -- (4.34337,2.94491) -- (5.26111,3.20668) -- (6.06313,3.46845) -- (6.79732,3.73022) -- (7.47223,3.99199) -- (8.07645,4.25376) --
 (8.64078,4.51553) -- (9.16064,4.7773) -- (9.65314,5.03907) -- (10.1131,5.30084) -- (10.535,5.5626) -- (10.9425,5.82437) -- (11.3205,6.08614) -- (11.6659,6.34791) -- (12.0336,6.60968) -- (12.3465,6.87145) -- (12.6703,7.13322) -- (12.9581,7.39499) --
 (13.2357,7.65676) -- (13.5048,7.91853) -- (13.7704,8.1803) -- (13.9962,8.44207) -- (14.2538,8.70384) -- (14.4858,8.96561) -- (14.7047,9.22738) -- (14.9259,9.48915) -- (15.1054,9.75092) -- (15.33,10.0127) -- (15.5079,10.2745) -- (15.6772,10.5362) --
 (15.8732,10.798) -- (16.0425,11.0598) -- (16.2067,11.3215) -- (16.3686,11.5833) -- (16.5253,11.8451) -- (16.6929,12.1068) -- (16.8235,12.3686) -- (16.9717,12.6304) -- (17.1193,12.8922) -- (17.2447,13.1539) -- (17.3815,13.4157) -- (17.5195,13.6775)
 -- (17.6466,13.9392) -- (17.756,14.201) -- (17.8877,14.4628) -- (18,14.7245);
\definecolor{c}{rgb}{0.31, 0.78, 0.47};
\draw [c,dash pattern=on \pgflinewidth off .85mm ,line width=3.4] (2,2.57447) -- (2.19979,2.62049);
\draw [c,dash pattern=on \pgflinewidth off .85mm ,line width=3.4] (2.19979,2.62049) -- (2.4469,2.68314) -- (3.41195,2.94491) -- (4.23791,3.20668) -- (4.99548,3.46845) -- (5.68349,3.73022) --
 (6.31736,3.99199) -- (6.89537,4.25376) -- (7.43575,4.51553) -- (7.92825,4.7773) -- (8.38997,5.03907) -- (8.82376,5.30084) -- (9.24386,5.5626) -- (9.62635,5.82437) -- (9.98204,6.08614) -- (10.3423,6.34791) -- (10.6826,6.60968) -- (10.991,6.87145) --
 (11.3045,7.13322) -- (11.5815,7.39499) -- (11.8489,7.65676) -- (12.1162,7.91853) -- (12.3733,8.1803) -- (12.6076,8.44207) -- (12.8333,8.70384) -- (13.0796,8.96561) -- (13.287,9.22738) -- (13.5031,9.48915) -- (13.6929,9.75092) -- (13.8941,10.0127) --
 (14.0703,10.2745) -- (14.2532,10.5362) -- (14.4339,10.798) -- (14.5975,11.0598) -- (14.7725,11.3215) -- (14.9264,11.5833) -- (15.0689,11.8451) -- (15.2417,12.1068) -- (15.3813,12.3686) -- (15.517,12.6304) -- (15.6521,12.8922) -- (15.782,13.1539) --
 (15.9285,13.4157) -- (16.0568,13.6775) -- (16.1736,13.9392) -- (16.2785,14.201) -- (16.4205,14.4628) -- (16.5356,14.7245);
\definecolor{c}{rgb}{0.99, 0.05, 0.21};
\draw [c,dash pattern=on 12.00pt off 2.40pt, line width=3.4]  (2,2.84709) -- (2.12394,2.88263);
\draw [c,dash pattern=on 12.00pt off 2.40pt, line width=3.4]  (2.12394,2.88263) -- (2.31921,2.94491) -- (3.07107,3.20668) -- (3.74826,3.46845) -- (4.36959,3.73022) -- (4.9493,3.99199) -- (5.48228,4.25376) -- (5.97763,4.51553) --
 (6.4479,4.7773) -- (6.89423,5.03907) -- (7.30692,5.30084) -- (7.68257,5.5626) -- (8.0508,5.82437) -- (8.38769,6.08614) -- (8.71716,6.34791) -- (9.04436,6.60968) -- (9.32937,6.87145) -- (9.63433,7.13322) -- (9.89939,7.39499) -- (10.1588,7.65676) --
 (10.4118,7.91853) -- (10.6575,8.1803) -- (10.8861,8.44207) -- (11.1056,8.70384) -- (11.3376,8.96561) -- (11.5359,9.22738) -- (11.7377,9.48915) -- (11.9287,9.75092) -- (12.1305,10.0127) -- (12.2946,10.2745) -- (12.4725,10.5362) -- (12.648,10.798) --
 (12.7991,11.0598) -- (12.9701,11.3215) -- (13.1263,11.5833) -- (13.2699,11.8451) -- (13.4284,12.1068) -- (13.5669,12.3686) -- (13.7015,12.6304) -- (13.8354,12.8922) -- (13.9494,13.1539) -- (14.0948,13.4157) -- (14.2259,13.6775) -- (14.345,13.9392)
 -- (14.4476,14.201) -- (14.5764,14.4628) -- (14.6927,14.7245);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.9,13.05952) node[scale=1.5202, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.99, 0.05, 0.21};
\draw [c,dash pattern=on 12.00pt off 2.40pt ,line width=3.4] (3.825,13.3172) -- (5.825,13.3172);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.9,11.91427) node[scale=1.5202, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.31, 0.78, 0.47};
\draw [c,dash pattern=on \pgflinewidth off .85mm ,line width=3.4] (3.825,12.17195) -- (5.825,12.17195);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.9,10.76903) node[scale=1.5202, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0.0, 0.45, 0.81};
\draw [c,dash pattern=on 6.00pt off 2.40pt on 0.40pt off 2.40pt on 0.40pt off 2.40pt, line width=3.4] (3.825,11.02671) -- (5.825,11.02671);
\definecolor{c}{rgb}{0,0,0};
\draw (10,15.5576) node[scale=1.4, color=c, rotate=0]{FCC ($pp\rightarrow \gamma j +X$), $\mathcal{L}_{int}$ = 17500 fb$^{-1}$, $\sqrt{s}$ = 100 TeV, $\Lambda$ = m$_{d^\star}$};
\end{tikzpicture}


==> dstar_SppC_LEM_Aj_f_par_search.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,16.3606);
\draw [color=c, fill=c] (2,1.63606) rectangle (18,14.7245);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.63606) -- (2,14.7245) -- (18,14.7245) -- (18,1.63606) -- (2,1.63606);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.63606) rectangle (18,14.7245);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.63606) -- (2,14.7245) -- (18,14.7245) -- (18,1.63606) -- (2,1.63606);
\draw [c,line width=0.9] (2,1.63606) -- (18,1.63606);
\draw [c,line width=0.9] (2.59516,2.02871) -- (2.59516,1.63606);
\draw [c,line width=0.9] (3.00847,1.83239) -- (3.00847,1.63606);
\draw [c,line width=0.9] (3.42178,1.83239) -- (3.42178,1.63606);
\draw [c,line width=0.9] (3.83509,1.83239) -- (3.83509,1.63606);
\draw [c,line width=0.9] (4.2484,1.83239) -- (4.2484,1.63606);
\draw [c,line width=0.9] (4.66171,2.02871) -- (4.66171,1.63606);
\draw [c,line width=0.9] (5.07502,1.83239) -- (5.07502,1.63606);
\draw [c,line width=0.9] (5.48832,1.83239) -- (5.48832,1.63606);
\draw [c,line width=0.9] (5.90163,1.83239) -- (5.90163,1.63606);
\draw [c,line width=0.9] (6.31494,1.83239) -- (6.31494,1.63606);
\draw [c,line width=0.9] (6.72825,2.02871) -- (6.72825,1.63606);
\draw [c,line width=0.9] (7.14156,1.83239) -- (7.14156,1.63606);
\draw [c,line width=0.9] (7.55487,1.83239) -- (7.55487,1.63606);
\draw [c,line width=0.9] (7.96818,1.83239) -- (7.96818,1.63606);
\draw [c,line width=0.9] (8.38148,1.83239) -- (8.38148,1.63606);
\draw [c,line width=0.9] (8.79479,2.02871) -- (8.79479,1.63606);
\draw [c,line width=0.9] (9.2081,1.83239) -- (9.2081,1.63606);
\draw [c,line width=0.9] (9.62141,1.83239) -- (9.62141,1.63606);
\draw [c,line width=0.9] (10.0347,1.83239) -- (10.0347,1.63606);
\draw [c,line width=0.9] (10.448,1.83239) -- (10.448,1.63606);
\draw [c,line width=0.9] (10.8613,2.02871) -- (10.8613,1.63606);
\draw [c,line width=0.9] (11.2746,1.83239) -- (11.2746,1.63606);
\draw [c,line width=0.9] (11.688,1.83239) -- (11.688,1.63606);
\draw [c,line width=0.9] (12.1013,1.83239) -- (12.1013,1.63606);
\draw [c,line width=0.9] (12.5146,1.83239) -- (12.5146,1.63606);
\draw [c,line width=0.9] (12.9279,2.02871) -- (12.9279,1.63606);
\draw [c,line width=0.9] (13.3412,1.83239) -- (13.3412,1.63606);
\draw [c,line width=0.9] (13.7545,1.83239) -- (13.7545,1.63606);
\draw [c,line width=0.9] (14.1678,1.83239) -- (14.1678,1.63606);
\draw [c,line width=0.9] (14.5811,1.83239) -- (14.5811,1.63606);
\draw [c,line width=0.9] (14.9944,2.02871) -- (14.9944,1.63606);
\draw [c,line width=0.9] (15.4077,1.83239) -- (15.4077,1.63606);
\draw [c,line width=0.9] (15.821,1.83239) -- (15.821,1.63606);
\draw [c,line width=0.9] (16.2343,1.83239) -- (16.2343,1.63606);
\draw [c,line width=0.9] (16.6477,1.83239) -- (16.6477,1.63606);
\draw [c,line width=0.9] (17.061,2.02871) -- (17.061,1.63606);
\draw [c,line width=0.9] (2.59516,2.02871) -- (2.59516,1.63606);
\draw [c,line width=0.9] (2.18186,1.83239) -- (2.18186,1.63606);
\draw [c,line width=0.9] (17.061,2.02871) -- (17.061,1.63606);
\draw [c,line width=0.9] (17.4743,1.83239) -- (17.4743,1.63606);
\draw [c,line width=0.9] (17.8876,1.83239) -- (17.8876,1.63606);
\draw [anchor=base] (2.59516,1.09616) node[scale=1.26065, color=c, rotate=0]{10};
\draw [anchor=base] (4.66171,1.09616) node[scale=1.26065, color=c, rotate=0]{15};
\draw [anchor=base] (6.72825,1.09616) node[scale=1.26065, color=c, rotate=0]{20};
\draw [anchor=base] (8.79479,1.09616) node[scale=1.26065, color=c, rotate=0]{25};
\draw [anchor=base] (10.8613,1.09616) node[scale=1.26065, color=c, rotate=0]{30};
\draw [anchor=base] (12.9279,1.09616) node[scale=1.26065, color=c, rotate=0]{35};
\draw [anchor=base] (14.9944,1.09616) node[scale=1.26065, color=c, rotate=0]{40};
\draw [anchor=base] (17.061,1.09616) node[scale=1.26065, color=c, rotate=0]{45};
\draw (10,0.719867) node[scale=1.26065, color=c, rotate=0]{m$_{d^\star}$[TeV]};
\draw [c,line width=0.9] (2,14.7245) -- (18,14.7245);
\draw [c,line width=0.9] (2.59516,14.3319) -- (2.59516,14.7245);
\draw [c,line width=0.9] (3.00847,14.5282) -- (3.00847,14.7245);
\draw [c,line width=0.9] (3.42178,14.5282) -- (3.42178,14.7245);
\draw [c,line width=0.9] (3.83509,14.5282) -- (3.83509,14.7245);
\draw [c,line width=0.9] (4.2484,14.5282) -- (4.2484,14.7245);
\draw [c,line width=0.9] (4.66171,14.3319) -- (4.66171,14.7245);
\draw [c,line width=0.9] (5.07502,14.5282) -- (5.07502,14.7245);
\draw [c,line width=0.9] (5.48832,14.5282) -- (5.48832,14.7245);
\draw [c,line width=0.9] (5.90163,14.5282) -- (5.90163,14.7245);
\draw [c,line width=0.9] (6.31494,14.5282) -- (6.31494,14.7245);
\draw [c,line width=0.9] (6.72825,14.3319) -- (6.72825,14.7245);
\draw [c,line width=0.9] (7.14156,14.5282) -- (7.14156,14.7245);
\draw [c,line width=0.9] (7.55487,14.5282) -- (7.55487,14.7245);
\draw [c,line width=0.9] (7.96818,14.5282) -- (7.96818,14.7245);
\draw [c,line width=0.9] (8.38148,14.5282) -- (8.38148,14.7245);
\draw [c,line width=0.9] (8.79479,14.3319) -- (8.79479,14.7245);
\draw [c,line width=0.9] (9.2081,14.5282) -- (9.2081,14.7245);
\draw [c,line width=0.9] (9.62141,14.5282) -- (9.62141,14.7245);
\draw [c,line width=0.9] (10.0347,14.5282) -- (10.0347,14.7245);
\draw [c,line width=0.9] (10.448,14.5282) -- (10.448,14.7245);
\draw [c,line width=0.9] (10.8613,14.3319) -- (10.8613,14.7245);
\draw [c,line width=0.9] (11.2746,14.5282) -- (11.2746,14.7245);
\draw [c,line width=0.9] (11.688,14.5282) -- (11.688,14.7245);
\draw [c,line width=0.9] (12.1013,14.5282) -- (12.1013,14.7245);
\draw [c,line width=0.9] (12.5146,14.5282) -- (12.5146,14.7245);
\draw [c,line width=0.9] (12.9279,14.3319) -- (12.9279,14.7245);
\draw [c,line width=0.9] (13.3412,14.5282) -- (13.3412,14.7245);
\draw [c,line width=0.9] (13.7545,14.5282) -- (13.7545,14.7245);
\draw [c,line width=0.9] (14.1678,14.5282) -- (14.1678,14.7245);
\draw [c,line width=0.9] (14.5811,14.5282) -- (14.5811,14.7245);
\draw [c,line width=0.9] (14.9944,14.3319) -- (14.9944,14.7245);
\draw [c,line width=0.9] (15.4077,14.5282) -- (15.4077,14.7245);
\draw [c,line width=0.9] (15.821,14.5282) -- (15.821,14.7245);
\draw [c,line width=0.9] (16.2343,14.5282) -- (16.2343,14.7245);
\draw [c,line width=0.9] (16.6477,14.5282) -- (16.6477,14.7245);
\draw [c,line width=0.9] (17.061,14.3319) -- (17.061,14.7245);
\draw [c,line width=0.9] (2.59516,14.3319) -- (2.59516,14.7245);
\draw [c,line width=0.9] (2.18186,14.5282) -- (2.18186,14.7245);
\draw [c,line width=0.9] (17.061,14.3319) -- (17.061,14.7245);
\draw [c,line width=0.9] (17.4743,14.5282) -- (17.4743,14.7245);
\draw [c,line width=0.9] (17.8876,14.5282) -- (17.8876,14.7245);
\draw [c,line width=0.9] (2,1.63606) -- (2,14.7245);
\draw [c,line width=0.9] (2.48,1.63606) -- (2,1.63606);
\draw [c,line width=0.9] (2.24,1.89783) -- (2,1.89783);
\draw [c,line width=0.9] (2.24,2.1596) -- (2,2.1596);
\draw [c,line width=0.9] (2.24,2.42137) -- (2,2.42137);
\draw [c,line width=0.9] (2.24,2.68314) -- (2,2.68314);
\draw [c,line width=0.9] (2.48,2.94491) -- (2,2.94491);
\draw [c,line width=0.9] (2.24,3.20668) -- (2,3.20668);
\draw [c,line width=0.9] (2.24,3.46845) -- (2,3.46845);
\draw [c,line width=0.9] (2.24,3.73022) -- (2,3.73022);
\draw [c,line width=0.9] (2.24,3.99199) -- (2,3.99199);
\draw [c,line width=0.9] (2.48,4.25376) -- (2,4.25376);
\draw [c,line width=0.9] (2.24,4.51553) -- (2,4.51553);
\draw [c,line width=0.9] (2.24,4.7773) -- (2,4.7773);
\draw [c,line width=0.9] (2.24,5.03907) -- (2,5.03907);
\draw [c,line width=0.9] (2.24,5.30084) -- (2,5.30084);
\draw [c,line width=0.9] (2.48,5.5626) -- (2,5.5626);
\draw [c,line width=0.9] (2.24,5.82437) -- (2,5.82437);
\draw [c,line width=0.9] (2.24,6.08614) -- (2,6.08614);
\draw [c,line width=0.9] (2.24,6.34791) -- (2,6.34791);
\draw [c,line width=0.9] (2.24,6.60968) -- (2,6.60968);
\draw [c,line width=0.9] (2.48,6.87145) -- (2,6.87145);
\draw [c,line width=0.9] (2.24,7.13322) -- (2,7.13322);
\draw [c,line width=0.9] (2.24,7.39499) -- (2,7.39499);
\draw [c,line width=0.9] (2.24,7.65676) -- (2,7.65676);
\draw [c,line width=0.9] (2.24,7.91853) -- (2,7.91853);
\draw [c,line width=0.9] (2.48,8.1803) -- (2,8.1803);
\draw [c,line width=0.9] (2.24,8.44207) -- (2,8.44207);
\draw [c,line width=0.9] (2.24,8.70384) -- (2,8.70384);
\draw [c,line width=0.9] (2.24,8.96561) -- (2,8.96561);
\draw [c,line width=0.9] (2.24,9.22738) -- (2,9.22738);
\draw [c,line width=0.9] (2.48,9.48915) -- (2,9.48915);
\draw [c,line width=0.9] (2.24,9.75092) -- (2,9.75092);
\draw [c,line width=0.9] (2.24,10.0127) -- (2,10.0127);
\draw [c,line width=0.9] (2.24,10.2745) -- (2,10.2745);
\draw [c,line width=0.9] (2.24,10.5362) -- (2,10.5362);
\draw [c,line width=0.9] (2.48,10.798) -- (2,10.798);
\draw [c,line width=0.9] (2.24,11.0598) -- (2,11.0598);
\draw [c,line width=0.9] (2.24,11.3215) -- (2,11.3215);
\draw [c,line width=0.9] (2.24,11.5833) -- (2,11.5833);
\draw [c,line width=0.9] (2.24,11.8451) -- (2,11.8451);
\draw [c,line width=0.9] (2.48,12.1068) -- (2,12.1068);
\draw [c,line width=0.9] (2.24,12.3686) -- (2,12.3686);
\draw [c,line width=0.9] (2.24,12.6304) -- (2,12.6304);
\draw [c,line width=0.9] (2.24,12.8922) -- (2,12.8922);
\draw [c,line width=0.9] (2.24,13.1539) -- (2,13.1539);
\draw [c,line width=0.9] (2.48,13.4157) -- (2,13.4157);
\draw [c,line width=0.9] (2.24,13.6775) -- (2,13.6775);
\draw [c,line width=0.9] (2.24,13.9392) -- (2,13.9392);
\draw [c,line width=0.9] (2.24,14.201) -- (2,14.201);
\draw [c,line width=0.9] (2.24,14.4628) -- (2,14.4628);
\draw [c,line width=0.9] (2.48,14.7245) -- (2,14.7245);
\draw [anchor= east] (1.9,1.63606) node[scale=1.26065, color=c, rotate=0]{0};
\draw [anchor= east] (1.9,2.94491) node[scale=1.26065, color=c, rotate=0]{0.1};
\draw [anchor= east] (1.9,4.25376) node[scale=1.26065, color=c, rotate=0]{0.2};
\draw [anchor= east] (1.9,5.5626) node[scale=1.26065, color=c, rotate=0]{0.3};
\draw [anchor= east] (1.9,6.87145) node[scale=1.26065, color=c, rotate=0]{0.4};
\draw [anchor= east] (1.9,8.1803) node[scale=1.26065, color=c, rotate=0]{0.5};
\draw [anchor= east] (1.9,9.48915) node[scale=1.26065, color=c, rotate=0]{0.6};
\draw [anchor= east] (1.9,10.798) node[scale=1.26065, color=c, rotate=0]{0.7};
\draw [anchor= east] (1.9,12.1068) node[scale=1.26065, color=c, rotate=0]{0.8};
\draw [anchor= east] (1.9,13.4157) node[scale=1.26065, color=c, rotate=0]{0.9};
\draw [anchor= east] (1.9,14.7245) node[scale=1.26065, color=c, rotate=0]{1};
\draw (0.432,8.1803) node[scale=1.26065, color=c, rotate=90]{Free Parameters[$f = f_{s} = f'$]};
\draw [c,line width=0.9] (18,1.63606) -- (18,14.7245);
\draw [c,line width=0.9] (17.52,1.63606) -- (18,1.63606);
\draw [c,line width=0.9] (17.76,1.89783) -- (18,1.89783);
\draw [c,line width=0.9] (17.76,2.1596) -- (18,2.1596);
\draw [c,line width=0.9] (17.76,2.42137) -- (18,2.42137);
\draw [c,line width=0.9] (17.76,2.68314) -- (18,2.68314);
\draw [c,line width=0.9] (17.52,2.94491) -- (18,2.94491);
\draw [c,line width=0.9] (17.76,3.20668) -- (18,3.20668);
\draw [c,line width=0.9] (17.76,3.46845) -- (18,3.46845);
\draw [c,line width=0.9] (17.76,3.73022) -- (18,3.73022);
\draw [c,line width=0.9] (17.76,3.99199) -- (18,3.99199);
\draw [c,line width=0.9] (17.52,4.25376) -- (18,4.25376);
\draw [c,line width=0.9] (17.76,4.51553) -- (18,4.51553);
\draw [c,line width=0.9] (17.76,4.7773) -- (18,4.7773);
\draw [c,line width=0.9] (17.76,5.03907) -- (18,5.03907);
\draw [c,line width=0.9] (17.76,5.30084) -- (18,5.30084);
\draw [c,line width=0.9] (17.52,5.5626) -- (18,5.5626);
\draw [c,line width=0.9] (17.76,5.82437) -- (18,5.82437);
\draw [c,line width=0.9] (17.76,6.08614) -- (18,6.08614);
\draw [c,line width=0.9] (17.76,6.34791) -- (18,6.34791);
\draw [c,line width=0.9] (17.76,6.60968) -- (18,6.60968);
\draw [c,line width=0.9] (17.52,6.87145) -- (18,6.87145);
\draw [c,line width=0.9] (17.76,7.13322) -- (18,7.13322);
\draw [c,line width=0.9] (17.76,7.39499) -- (18,7.39499);
\draw [c,line width=0.9] (17.76,7.65676) -- (18,7.65676);
\draw [c,line width=0.9] (17.76,7.91853) -- (18,7.91853);
\draw [c,line width=0.9] (17.52,8.1803) -- (18,8.1803);
\draw [c,line width=0.9] (17.76,8.44207) -- (18,8.44207);
\draw [c,line width=0.9] (17.76,8.70384) -- (18,8.70384);
\draw [c,line width=0.9] (17.76,8.96561) -- (18,8.96561);
\draw [c,line width=0.9] (17.76,9.22738) -- (18,9.22738);
\draw [c,line width=0.9] (17.52,9.48915) -- (18,9.48915);
\draw [c,line width=0.9] (17.76,9.75092) -- (18,9.75092);
\draw [c,line width=0.9] (17.76,10.0127) -- (18,10.0127);
\draw [c,line width=0.9] (17.76,10.2745) -- (18,10.2745);
\draw [c,line width=0.9] (17.76,10.5362) -- (18,10.5362);
\draw [c,line width=0.9] (17.52,10.798) -- (18,10.798);
\draw [c,line width=0.9] (17.76,11.0598) -- (18,11.0598);
\draw [c,line width=0.9] (17.76,11.3215) -- (18,11.3215);
\draw [c,line width=0.9] (17.76,11.5833) -- (18,11.5833);
\draw [c,line width=0.9] (17.76,11.8451) -- (18,11.8451);
\draw [c,line width=0.9] (17.52,12.1068) -- (18,12.1068);
\draw [c,line width=0.9] (17.76,12.3686) -- (18,12.3686);
\draw [c,line width=0.9] (17.76,12.6304) -- (18,12.6304);
\draw [c,line width=0.9] (17.76,12.8922) -- (18,12.8922);
\draw [c,line width=0.9] (17.76,13.1539) -- (18,13.1539);
\draw [c,line width=0.9] (17.52,13.4157) -- (18,13.4157);
\draw [c,line width=0.9] (17.76,13.6775) -- (18,13.6775);
\draw [c,line width=0.9] (17.76,13.9392) -- (18,13.9392);
\draw [c,line width=0.9] (17.76,14.201) -- (18,14.201);
\draw [c,line width=0.9] (17.76,14.4628) -- (18,14.4628);
\draw [c,line width=0.9] (17.52,14.7245) -- (18,14.7245);
\definecolor{c}{rgb}{0.0, 0.45, 0.81};
%\draw [c,line width=1.4] (2,4.22049) -- (2,2.28667) -- (2.71461,2.42137) -- (3.826,2.68314) -- (4.81876,2.94491) -- (5.68795,3.20668) -- (6.45547,3.46845) -- (7.1461,3.73022) -- (7.79789,3.99199) -- (8.37032,4.25376) -- (8.92126,4.51553) -- (9.42674,4.7773)
% -- (9.90122,5.03907) -- (10.341,5.30084) -- (10.7485,5.5626) -- (11.137,5.82437) -- (11.5077,6.08614) -- (11.852,6.34791) -- (12.1901,6.60968) -- (12.4939,6.87145) -- (12.8084,7.13322) -- (13.0891,7.39499) -- (13.3461,7.65676) -- (13.6189,7.91853)
% -- (13.8777,8.1803) -- (14.1075,8.44207) -- (14.3505,8.70384) -- (14.5774,8.96561) -- (14.7902,9.22738) -- (14.9977,9.48915) -- (15.1883,9.75092) -- (15.39,10.0127) -- (15.5681,10.2745) -- (15.7404,10.5362) -- (15.9215,10.798) -- (16.0864,11.0598)
% -- (16.248,11.3215) -- (16.4112,11.5833) -- (16.5613,11.8451) -- (16.7282,12.1068) -- (16.8638,12.3686) -- (16.9948,12.6304) -- (17.1345,12.8922) -- (17.2622,13.1539) -- (17.4007,13.4157) -- (17.5272,13.6775) -- (17.6495,13.9392) -- (17.7553,14.201)
% -- (17.8826,14.4628) -- (18,14.7245);
%\definecolor{c}{rgb}{0,0,0}; 
\draw [c,dash pattern=on 6.00pt off 2.40pt on 0.40pt off 2.40pt on 0.40pt off 2.40pt, line width=3.4] (2,2.28667) -- (2.71461,2.42137);
\draw [c,dash pattern=on 6.00pt off 2.40pt on 0.40pt off 2.40pt on 0.40pt off 2.40pt, line width=3.4] (2.71461,2.42137) -- (3.826,2.68314) -- (4.81876,2.94491) -- (5.68795,3.20668) -- (6.45547,3.46845) -- (7.1461,3.73022) -- (7.79789,3.99199) -- (8.37032,4.25376) -- (8.92126,4.51553) -- (9.42674,4.7773) -- (9.90122,5.03907)
 -- (10.341,5.30084) -- (10.7485,5.5626) -- (11.137,5.82437) -- (11.5077,6.08614) -- (11.852,6.34791) -- (12.1901,6.60968) -- (12.4939,6.87145) -- (12.8084,7.13322) -- (13.0891,7.39499) -- (13.3461,7.65676) -- (13.6189,7.91853) -- (13.8777,8.1803) --
 (14.1075,8.44207) -- (14.3505,8.70384) -- (14.5774,8.96561) -- (14.7902,9.22738) -- (14.9977,9.48915) -- (15.1883,9.75092) -- (15.39,10.0127) -- (15.5681,10.2745) -- (15.7404,10.5362) -- (15.9215,10.798) -- (16.0864,11.0598) -- (16.248,11.3215) --
 (16.4112,11.5833) -- (16.5613,11.8451) -- (16.7282,12.1068) -- (16.8638,12.3686) -- (16.9948,12.6304) -- (17.1345,12.8922) -- (17.2622,13.1539) -- (17.4007,13.4157) -- (17.5272,13.6775) -- (17.6495,13.9392) -- (17.7553,14.201) -- (17.8826,14.4628)
 -- (18,14.7245);
\definecolor{c}{rgb}{0.31, 0.78, 0.47};
%\definecolor{c}{rgb}{0.4, 0.69, 0.2};
%\draw [c] (2,4.40518) -- (2,2.42223) -- (3.00434,2.68314) -- (3.91693,2.94491) -- (4.71213,3.20668) -- (5.4317,3.46845) -- (6.08556,3.73022) -- (6.68609,3.99199) -- (7.24406,4.25376) -- (7.76152,4.51553) -- (8.23269,4.7773) --
% (8.68196,5.03907) -- (9.10767,5.30084) -- (9.50568,5.5626) -- (9.87435,5.82437) -- (10.224,6.08614) -- (10.5522,6.34791) -- (10.8741,6.60968) -- (11.1825,6.87145) -- (11.4892,7.13322) -- (11.7578,7.39499) -- (12.0124,7.65676) -- (12.2691,7.91853) --
% (12.5121,8.1803) -- (12.7419,8.44207) -- (12.968,8.70384) -- (13.1957,8.96561) -- (13.3953,9.22738) -- (13.6115,9.48915) -- (13.7909,9.75092) -- (13.9996,10.0127) -- (14.1641,10.2745) -- (14.3426,10.5362) -- (14.5191,10.798) -- (14.6815,11.0598) --
% (14.8456,11.3215) -- (14.9903,11.5833) -- (15.1407,11.8451) -- (15.3023,12.1068) -- (15.4309,12.3686) -- (15.5685,12.6304) -- (15.7057,12.8922) -- (15.8227,13.1539) -- (15.9661,13.4157) -- (16.0913,13.6775) -- (16.205,13.9392) -- (16.3141,14.201) --
% (16.4505,14.4628) -- (16.5609,14.7245);
\draw [c,dash pattern=on \pgflinewidth off .85mm ,line width=3.4] (2,2.42223) -- (3.00434,2.68314);
\draw [c,dash pattern=on \pgflinewidth off .85mm ,line width=3.4] (3.00434,2.68314) -- (3.91693,2.94491) -- (4.71213,3.20668) -- (5.4317,3.46845) -- (6.08556,3.73022) -- (6.68609,3.99199) --
 (7.24406,4.25376) -- (7.76152,4.51553) -- (8.23269,4.7773) -- (8.68196,5.03907) -- (9.10767,5.30084) -- (9.50568,5.5626) -- (9.87435,5.82437) -- (10.224,6.08614) -- (10.5522,6.34791) -- (10.8741,6.60968) -- (11.1825,6.87145) -- (11.4892,7.13322) --
 (11.7578,7.39499) -- (12.0124,7.65676) -- (12.2691,7.91853) -- (12.5121,8.1803) -- (12.7419,8.44207) -- (12.968,8.70384) -- (13.1957,8.96561) -- (13.3953,9.22738) -- (13.6115,9.48915) -- (13.7909,9.75092) -- (13.9996,10.0127) -- (14.1641,10.2745) --
 (14.3426,10.5362) -- (14.5191,10.798) -- (14.6815,11.0598) -- (14.8456,11.3215) -- (14.9903,11.5833) -- (15.1407,11.8451) -- (15.3023,12.1068) -- (15.4309,12.3686) -- (15.5685,12.6304) -- (15.7057,12.8922) -- (15.8227,13.1539) -- (15.9661,13.4157)
 -- (16.0913,13.6775) -- (16.205,13.9392) -- (16.3141,14.201) -- (16.4505,14.4628) -- (16.5609,14.7245);
\definecolor{c}{rgb}{0.99, 0.05, 0.21};
%\draw [c] (2,4.68264) -- (2,2.65805) -- (2.08679,2.68314) -- (2.89275,2.94491) -- (3.60901,3.20668) -- (4.2422,3.46845) -- (4.8415,3.73022) -- (5.39368,3.99199) -- (5.89585,4.25376) -- (6.37239,4.51553) -- (6.81835,4.7773) --
% (7.24117,5.03907) -- (7.63629,5.30084) -- (8.00041,5.5626) -- (8.34305,5.82437) -- (8.677,6.08614) -- (8.99401,6.34791) -- (9.30647,6.60968) -- (9.58545,6.87145) -- (9.87642,7.13322) -- (10.1323,7.39499) -- (10.3732,7.65676) -- (10.6167,7.91853) --
% (10.8456,8.1803) -- (11.0709,8.44207) -- (11.292,8.70384) -- (11.5131,8.96561) -- (11.7016,9.22738) -- (11.9074,9.48915) -- (12.0748,9.75092) -- (12.2753,10.0127) -- (12.4365,10.2745) -- (12.6005,10.5362) -- (12.7729,10.798) -- (12.9217,11.0598) --
% (13.0849,11.3215) -- (13.23,11.5833) -- (13.3668,11.8451) -- (13.5321,12.1068) -- (13.6603,12.3686) -- (13.7884,12.6304) -- (13.9273,12.8922) -- (14.0455,13.1539) -- (14.1748,13.4157) -- (14.303,13.6775) -- (14.4195,13.9392) -- (14.5204,14.201) --
% (14.6481,14.4628) -- (14.7576,14.7245);
\draw [c,line width=3.4] (2,2.65805) -- (2.08679,2.68314);
\draw [c,dash pattern=on 12.00pt off 2.40pt, line width=3.4] (2.08679,2.68314) -- (2.89275,2.94491) -- (3.60901,3.20668) -- (4.2422,3.46845) -- (4.8415,3.73022) -- (5.39368,3.99199) -- (5.89585,4.25376) -- (6.37239,4.51553) --
 (6.81835,4.7773) -- (7.24117,5.03907) -- (7.63629,5.30084) -- (8.00041,5.5626) -- (8.34305,5.82437) -- (8.677,6.08614) -- (8.99401,6.34791) -- (9.30647,6.60968) -- (9.58545,6.87145) -- (9.87642,7.13322) -- (10.1323,7.39499) -- (10.3732,7.65676) --
 (10.6167,7.91853) -- (10.8456,8.1803) -- (11.0709,8.44207) -- (11.292,8.70384) -- (11.5131,8.96561) -- (11.7016,9.22738) -- (11.9074,9.48915) -- (12.0748,9.75092) -- (12.2753,10.0127) -- (12.4365,10.2745) -- (12.6005,10.5362) -- (12.7729,10.798) --
 (12.9217,11.0598) -- (13.0849,11.3215) -- (13.23,11.5833) -- (13.3668,11.8451) -- (13.5321,12.1068) -- (13.6603,12.3686) -- (13.7884,12.6304) -- (13.9273,12.8922) -- (14.0455,13.1539) -- (14.1748,13.4157) -- (14.303,13.6775) -- (14.4195,13.9392) --
 (14.5204,14.201) -- (14.6481,14.4628) -- (14.7576,14.7245);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.9,13.05952) node[scale=1.5202, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.99, 0.05, 0.21};
\draw [c,dash pattern=on 12.00pt off 2.40pt ,line width=3.4] (3.825,13.3172) -- (5.825,13.3172);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.9,11.91427) node[scale=1.5202, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.31, 0.78, 0.47};
\draw [c,dash pattern=on \pgflinewidth off .85mm ,line width=3.4] (3.825,12.17195) -- (5.825,12.17195);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.9,10.76903) node[scale=1.5202, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0.0, 0.45, 0.81};
\draw [c,dash pattern=on 6.00pt off 2.40pt on 0.40pt off 2.40pt on 0.40pt off 2.40pt, line width=3.4] (3.825,11.02671) -- (5.825,11.02671);
\definecolor{c}{rgb}{0,0,0};
\draw (10,15.5576) node[scale=1.4, color=c, rotate=0]{S$pp$C ($pp\rightarrow \gamma j +X$), $\mathcal{L}_{int}$ = 22500 fb$^{-1}$, $\sqrt{s}$ = 136 TeV, $\Lambda$ = m$_{d^\star}$};
\end{tikzpicture}


==> dw_dstar.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (2.7619,1.68768) -- (2.7619,1.36103);
\draw [c,line width=0.9] (3.10053,1.52436) -- (3.10053,1.36103);
\draw [c,line width=0.9] (3.43915,1.52436) -- (3.43915,1.36103);
\draw [c,line width=0.9] (3.77778,1.52436) -- (3.77778,1.36103);
\draw [c,line width=0.9] (4.1164,1.52436) -- (4.1164,1.36103);
\draw [c,line width=0.9] (4.45503,1.68768) -- (4.45503,1.36103);
\draw [c,line width=0.9] (4.79365,1.52436) -- (4.79365,1.36103);
\draw [c,line width=0.9] (5.13228,1.52436) -- (5.13228,1.36103);
\draw [c,line width=0.9] (5.4709,1.52436) -- (5.4709,1.36103);
\draw [c,line width=0.9] (5.80952,1.52436) -- (5.80952,1.36103);
\draw [c,line width=0.9] (6.14815,1.68768) -- (6.14815,1.36103);
\draw [c,line width=0.9] (6.48677,1.52436) -- (6.48677,1.36103);
\draw [c,line width=0.9] (6.8254,1.52436) -- (6.8254,1.36103);
\draw [c,line width=0.9] (7.16402,1.52436) -- (7.16402,1.36103);
\draw [c,line width=0.9] (7.50265,1.52436) -- (7.50265,1.36103);
\draw [c,line width=0.9] (7.84127,1.68768) -- (7.84127,1.36103);
\draw [c,line width=0.9] (8.17989,1.52436) -- (8.17989,1.36103);
\draw [c,line width=0.9] (8.51852,1.52436) -- (8.51852,1.36103);
\draw [c,line width=0.9] (8.85714,1.52436) -- (8.85714,1.36103);
\draw [c,line width=0.9] (9.19577,1.52436) -- (9.19577,1.36103);
\draw [c,line width=0.9] (9.53439,1.68768) -- (9.53439,1.36103);
\draw [c,line width=0.9] (9.87302,1.52436) -- (9.87302,1.36103);
\draw [c,line width=0.9] (10.2116,1.52436) -- (10.2116,1.36103);
\draw [c,line width=0.9] (10.5503,1.52436) -- (10.5503,1.36103);
\draw [c,line width=0.9] (10.8889,1.52436) -- (10.8889,1.36103);
\draw [c,line width=0.9] (11.2275,1.68768) -- (11.2275,1.36103);
\draw [c,line width=0.9] (11.5661,1.52436) -- (11.5661,1.36103);
\draw [c,line width=0.9] (11.9048,1.52436) -- (11.9048,1.36103);
\draw [c,line width=0.9] (12.2434,1.52436) -- (12.2434,1.36103);
\draw [c,line width=0.9] (12.582,1.52436) -- (12.582,1.36103);
\draw [c,line width=0.9] (12.9206,1.68768) -- (12.9206,1.36103);
\draw [c,line width=0.9] (13.2593,1.52436) -- (13.2593,1.36103);
\draw [c,line width=0.9] (13.5979,1.52436) -- (13.5979,1.36103);
\draw [c,line width=0.9] (13.9365,1.52436) -- (13.9365,1.36103);
\draw [c,line width=0.9] (14.2751,1.52436) -- (14.2751,1.36103);
\draw [c,line width=0.9] (14.6138,1.68768) -- (14.6138,1.36103);
\draw [c,line width=0.9] (14.9524,1.52436) -- (14.9524,1.36103);
\draw [c,line width=0.9] (15.291,1.52436) -- (15.291,1.36103);
\draw [c,line width=0.9] (15.6296,1.52436) -- (15.6296,1.36103);
\draw [c,line width=0.9] (15.9683,1.52436) -- (15.9683,1.36103);
\draw [c,line width=0.9] (16.3069,1.68768) -- (16.3069,1.36103);
\draw [c,line width=0.9] (16.6455,1.52436) -- (16.6455,1.36103);
\draw [c,line width=0.9] (16.9841,1.52436) -- (16.9841,1.36103);
\draw [c,line width=0.9] (17.3228,1.52436) -- (17.3228,1.36103);
\draw [c,line width=0.9] (17.6614,1.52436) -- (17.6614,1.36103);
\draw [c,line width=0.9] (18,1.68768) -- (18,1.36103);
\draw [c,line width=0.9] (2.7619,1.68768) -- (2.7619,1.36103);
\draw [c,line width=0.9] (2.42328,1.52436) -- (2.42328,1.36103);
\draw [c,line width=0.9] (2.08466,1.52436) -- (2.08466,1.36103);
\draw [anchor=base] (2.7619,0.911891) node[scale=1.08185, color=c, rotate=0]{10};
\draw [anchor=base] (4.45503,0.911891) node[scale=1.08185, color=c, rotate=0]{20};
\draw [anchor=base] (6.14815,0.911891) node[scale=1.08185, color=c, rotate=0]{30};
\draw [anchor=base] (7.84127,0.911891) node[scale=1.08185, color=c, rotate=0]{40};
\draw [anchor=base] (9.53439,0.911891) node[scale=1.08185, color=c, rotate=0]{50};
\draw [anchor=base] (11.2275,0.911891) node[scale=1.08185, color=c, rotate=0]{60};
\draw [anchor=base] (12.9206,0.911891) node[scale=1.08185, color=c, rotate=0]{70};
\draw [anchor=base] (14.6138,0.911891) node[scale=1.08185, color=c, rotate=0]{80};
\draw [anchor=base] (16.3069,0.911891) node[scale=1.08185, color=c, rotate=0]{90};
\draw [anchor=base] (18,0.911891) node[scale=1.08185, color=c, rotate=0]{100};
\draw (10,0.446418) node[scale=2.0, color=c, rotate=0]{m$_{d^\star}$ [TeV]};
\draw [c,line width=0.9] (2,12.2493) -- (18,12.2493);
\draw [c,line width=0.9] (2.7619,11.9226) -- (2.7619,12.2493);
\draw [c,line width=0.9] (3.10053,12.086) -- (3.10053,12.2493);
\draw [c,line width=0.9] (3.43915,12.086) -- (3.43915,12.2493);
\draw [c,line width=0.9] (3.77778,12.086) -- (3.77778,12.2493);
\draw [c,line width=0.9] (4.1164,12.086) -- (4.1164,12.2493);
\draw [c,line width=0.9] (4.45503,11.9226) -- (4.45503,12.2493);
\draw [c,line width=0.9] (4.79365,12.086) -- (4.79365,12.2493);
\draw [c,line width=0.9] (5.13228,12.086) -- (5.13228,12.2493);
\draw [c,line width=0.9] (5.4709,12.086) -- (5.4709,12.2493);
\draw [c,line width=0.9] (5.80952,12.086) -- (5.80952,12.2493);
\draw [c,line width=0.9] (6.14815,11.9226) -- (6.14815,12.2493);
\draw [c,line width=0.9] (6.48677,12.086) -- (6.48677,12.2493);
\draw [c,line width=0.9] (6.8254,12.086) -- (6.8254,12.2493);
\draw [c,line width=0.9] (7.16402,12.086) -- (7.16402,12.2493);
\draw [c,line width=0.9] (7.50265,12.086) -- (7.50265,12.2493);
\draw [c,line width=0.9] (7.84127,11.9226) -- (7.84127,12.2493);
\draw [c,line width=0.9] (8.17989,12.086) -- (8.17989,12.2493);
\draw [c,line width=0.9] (8.51852,12.086) -- (8.51852,12.2493);
\draw [c,line width=0.9] (8.85714,12.086) -- (8.85714,12.2493);
\draw [c,line width=0.9] (9.19577,12.086) -- (9.19577,12.2493);
\draw [c,line width=0.9] (9.53439,11.9226) -- (9.53439,12.2493);
\draw [c,line width=0.9] (9.87302,12.086) -- (9.87302,12.2493);
\draw [c,line width=0.9] (10.2116,12.086) -- (10.2116,12.2493);
\draw [c,line width=0.9] (10.5503,12.086) -- (10.5503,12.2493);
\draw [c,line width=0.9] (10.8889,12.086) -- (10.8889,12.2493);
\draw [c,line width=0.9] (11.2275,11.9226) -- (11.2275,12.2493);
\draw [c,line width=0.9] (11.5661,12.086) -- (11.5661,12.2493);
\draw [c,line width=0.9] (11.9048,12.086) -- (11.9048,12.2493);
\draw [c,line width=0.9] (12.2434,12.086) -- (12.2434,12.2493);
\draw [c,line width=0.9] (12.582,12.086) -- (12.582,12.2493);
\draw [c,line width=0.9] (12.9206,11.9226) -- (12.9206,12.2493);
\draw [c,line width=0.9] (13.2593,12.086) -- (13.2593,12.2493);
\draw [c,line width=0.9] (13.5979,12.086) -- (13.5979,12.2493);
\draw [c,line width=0.9] (13.9365,12.086) -- (13.9365,12.2493);
\draw [c,line width=0.9] (14.2751,12.086) -- (14.2751,12.2493);
\draw [c,line width=0.9] (14.6138,11.9226) -- (14.6138,12.2493);
\draw [c,line width=0.9] (14.9524,12.086) -- (14.9524,12.2493);
\draw [c,line width=0.9] (15.291,12.086) -- (15.291,12.2493);
\draw [c,line width=0.9] (15.6296,12.086) -- (15.6296,12.2493);
\draw [c,line width=0.9] (15.9683,12.086) -- (15.9683,12.2493);
\draw [c,line width=0.9] (16.3069,11.9226) -- (16.3069,12.2493);
\draw [c,line width=0.9] (16.6455,12.086) -- (16.6455,12.2493);
\draw [c,line width=0.9] (16.9841,12.086) -- (16.9841,12.2493);
\draw [c,line width=0.9] (17.3228,12.086) -- (17.3228,12.2493);
\draw [c,line width=0.9] (17.6614,12.086) -- (17.6614,12.2493);
\draw [c,line width=0.9] (18,11.9226) -- (18,12.2493);
\draw [c,line width=0.9] (2.7619,11.9226) -- (2.7619,12.2493);
\draw [c,line width=0.9] (2.42328,12.086) -- (2.42328,12.2493);
\draw [c,line width=0.9] (2.08466,12.086) -- (2.08466,12.2493);
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw [c,line width=0.9] (2.48,1.36103) -- (2,1.36103);
\draw [anchor= east] (1.844,1.36103) node[scale=1.08185, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (2.24,1.93554) -- (2,1.93554);
\draw [c,line width=0.9] (2.24,2.27161) -- (2,2.27161);
\draw [c,line width=0.9] (2.24,2.51005) -- (2,2.51005);
\draw [c,line width=0.9] (2.24,2.695) -- (2,2.695);
\draw [c,line width=0.9] (2.24,2.84612) -- (2,2.84612);
\draw [c,line width=0.9] (2.24,2.97388) -- (2,2.97388);
\draw [c,line width=0.9] (2.24,3.08456) -- (2,3.08456);
\draw [c,line width=0.9] (2.24,3.18218) -- (2,3.18218);
\draw [c,line width=0.9] (2.48,3.26951) -- (2,3.26951);
\draw [anchor= east] (1.844,3.26951) node[scale=1.08185, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (2.24,3.84402) -- (2,3.84402);
\draw [c,line width=0.9] (2.24,4.18008) -- (2,4.18008);
\draw [c,line width=0.9] (2.24,4.41853) -- (2,4.41853);
\draw [c,line width=0.9] (2.24,4.60348) -- (2,4.60348);
\draw [c,line width=0.9] (2.24,4.75459) -- (2,4.75459);
\draw [c,line width=0.9] (2.24,4.88236) -- (2,4.88236);
\draw [c,line width=0.9] (2.24,4.99304) -- (2,4.99304);
\draw [c,line width=0.9] (2.24,5.09066) -- (2,5.09066);
\draw [c,line width=0.9] (2.48,5.17799) -- (2,5.17799);
\draw [anchor= east] (1.844,5.17799) node[scale=1.08185, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.24,5.75249) -- (2,5.75249);
\draw [c,line width=0.9] (2.24,6.08856) -- (2,6.08856);
\draw [c,line width=0.9] (2.24,6.327) -- (2,6.327);
\draw [c,line width=0.9] (2.24,6.51195) -- (2,6.51195);
\draw [c,line width=0.9] (2.24,6.66307) -- (2,6.66307);
\draw [c,line width=0.9] (2.24,6.79083) -- (2,6.79083);
\draw [c,line width=0.9] (2.24,6.90151) -- (2,6.90151);
\draw [c,line width=0.9] (2.24,6.99913) -- (2,6.99913);
\draw [c,line width=0.9] (2.48,7.08646) -- (2,7.08646);
\draw [anchor= east] (1.844,7.08646) node[scale=1.08185, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.24,7.66097) -- (2,7.66097);
\draw [c,line width=0.9] (2.24,7.99704) -- (2,7.99704);
\draw [c,line width=0.9] (2.24,8.23548) -- (2,8.23548);
\draw [c,line width=0.9] (2.24,8.42043) -- (2,8.42043);
\draw [c,line width=0.9] (2.24,8.57154) -- (2,8.57154);
\draw [c,line width=0.9] (2.24,8.69931) -- (2,8.69931);
\draw [c,line width=0.9] (2.24,8.80999) -- (2,8.80999);
\draw [c,line width=0.9] (2.24,8.90761) -- (2,8.90761);
\draw [c,line width=0.9] (2.48,8.99494) -- (2,8.99494);
\draw [anchor= east] (1.844,8.99494) node[scale=1.08185, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,9.56945) -- (2,9.56945);
\draw [c,line width=0.9] (2.24,9.90551) -- (2,9.90551);
\draw [c,line width=0.9] (2.24,10.144) -- (2,10.144);
\draw [c,line width=0.9] (2.24,10.3289) -- (2,10.3289);
\draw [c,line width=0.9] (2.24,10.48) -- (2,10.48);
\draw [c,line width=0.9] (2.24,10.6078) -- (2,10.6078);
\draw [c,line width=0.9] (2.24,10.7185) -- (2,10.7185);
\draw [c,line width=0.9] (2.24,10.8161) -- (2,10.8161);
\draw [c,line width=0.9] (2.48,10.9034) -- (2,10.9034);
\draw [anchor= east] (1.844,10.9034) node[scale=1.08185, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,11.4779) -- (2,11.4779);
\draw [c,line width=0.9] (2.24,11.814) -- (2,11.814);
\draw [c,line width=0.9] (2.24,12.0524) -- (2,12.0524);
\draw [c,line width=0.9] (2.24,12.2374) -- (2,12.2374);
\draw (0.88,6.80516) node[scale=2.0, color=c, rotate=90]{$\Gamma$ [GeV]};
\draw [c,line width=0.9] (18,1.36103) -- (18,12.2493);
\draw [c,line width=0.9] (17.52,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (17.76,1.93554) -- (18,1.93554);
\draw [c,line width=0.9] (17.76,2.27161) -- (18,2.27161);
\draw [c,line width=0.9] (17.76,2.51005) -- (18,2.51005);
\draw [c,line width=0.9] (17.76,2.695) -- (18,2.695);
\draw [c,line width=0.9] (17.76,2.84612) -- (18,2.84612);
\draw [c,line width=0.9] (17.76,2.97388) -- (18,2.97388);
\draw [c,line width=0.9] (17.76,3.08456) -- (18,3.08456);
\draw [c,line width=0.9] (17.76,3.18218) -- (18,3.18218);
\draw [c,line width=0.9] (17.52,3.26951) -- (18,3.26951);
\draw [c,line width=0.9] (17.76,3.84402) -- (18,3.84402);
\draw [c,line width=0.9] (17.76,4.18008) -- (18,4.18008);
\draw [c,line width=0.9] (17.76,4.41853) -- (18,4.41853);
\draw [c,line width=0.9] (17.76,4.60348) -- (18,4.60348);
\draw [c,line width=0.9] (17.76,4.75459) -- (18,4.75459);
\draw [c,line width=0.9] (17.76,4.88236) -- (18,4.88236);
\draw [c,line width=0.9] (17.76,4.99304) -- (18,4.99304);
\draw [c,line width=0.9] (17.76,5.09066) -- (18,5.09066);
\draw [c,line width=0.9] (17.52,5.17799) -- (18,5.17799);
\draw [c,line width=0.9] (17.76,5.75249) -- (18,5.75249);
\draw [c,line width=0.9] (17.76,6.08856) -- (18,6.08856);
\draw [c,line width=0.9] (17.76,6.327) -- (18,6.327);
\draw [c,line width=0.9] (17.76,6.51195) -- (18,6.51195);
\draw [c,line width=0.9] (17.76,6.66307) -- (18,6.66307);
\draw [c,line width=0.9] (17.76,6.79083) -- (18,6.79083);
\draw [c,line width=0.9] (17.76,6.90151) -- (18,6.90151);
\draw [c,line width=0.9] (17.76,6.99913) -- (18,6.99913);
\draw [c,line width=0.9] (17.52,7.08646) -- (18,7.08646);
\draw [c,line width=0.9] (17.76,7.66097) -- (18,7.66097);
\draw [c,line width=0.9] (17.76,7.99704) -- (18,7.99704);
\draw [c,line width=0.9] (17.76,8.23548) -- (18,8.23548);
\draw [c,line width=0.9] (17.76,8.42043) -- (18,8.42043);
\draw [c,line width=0.9] (17.76,8.57154) -- (18,8.57154);
\draw [c,line width=0.9] (17.76,8.69931) -- (18,8.69931);
\draw [c,line width=0.9] (17.76,8.80999) -- (18,8.80999);
\draw [c,line width=0.9] (17.76,8.90761) -- (18,8.90761);
\draw [c,line width=0.9] (17.52,8.99494) -- (18,8.99494);
\draw [c,line width=0.9] (17.76,9.56945) -- (18,9.56945);
\draw [c,line width=0.9] (17.76,9.90551) -- (18,9.90551);
\draw [c,line width=0.9] (17.76,10.144) -- (18,10.144);
\draw [c,line width=0.9] (17.76,10.3289) -- (18,10.3289);
\draw [c,line width=0.9] (17.76,10.48) -- (18,10.48);
\draw [c,line width=0.9] (17.76,10.6078) -- (18,10.6078);
\draw [c,line width=0.9] (17.76,10.7185) -- (18,10.7185);
\draw [c,line width=0.9] (17.76,10.8161) -- (18,10.8161);
\draw [c,line width=0.9] (17.52,10.9034) -- (18,10.9034);
\draw [c,line width=0.9] (17.76,11.4779) -- (18,11.4779);
\draw [c,line width=0.9] (17.76,11.814) -- (18,11.814);
\draw [c,line width=0.9] (17.76,12.0524) -- (18,12.0524);
\draw [c,line width=0.9] (17.76,12.2374) -- (18,12.2374);
\definecolor{c}{rgb}{1,0.2,0.2};
\draw [c,line width=3.6] (2,4.95829) -- (2.08466,5.17465) -- (2.16931,5.37372) -- (2.25397,5.55796) -- (2.33862,5.72952) -- (2.42328,5.89) -- (2.50794,6.04073) -- (2.59259,6.18286) -- (2.67725,6.31732) -- (2.7619,6.44486) -- (2.84656,6.56618) --
 (2.93122,6.68184) -- (3.01587,6.79238) -- (3.10053,6.8982) -- (3.18519,6.99971) -- (3.26984,7.09723) -- (3.3545,7.19108) -- (3.43915,7.28153) -- (3.52381,7.36876) -- (3.60847,7.45306) -- (3.69312,7.5346) -- (3.77778,7.61355) -- (3.86243,7.69005) --
 (3.94709,7.76428) -- (4.03175,7.83637) -- (4.1164,7.9064) -- (4.20106,7.97454) -- (4.28571,8.04084) -- (4.37037,8.10543) -- (4.45503,8.16838) -- (4.53968,8.22979) -- (4.62434,8.2897) -- (4.70899,8.34821) -- (4.79365,8.40538) -- (4.87831,8.46126) --
 (4.96296,8.51591) -- (5.04762,8.56938) -- (5.13228,8.62174) -- (5.21693,8.673) -- (5.30159,8.72324) -- (5.38624,8.77248) -- (5.4709,8.82077) -- (5.55556,8.86813) -- (5.64021,8.9146) -- (5.72487,8.96023) -- (5.80952,9.00504) -- (5.89418,9.04905) --
 (5.97884,9.09229) -- (6.06349,9.13479) -- (6.14815,9.17659) -- (6.2328,9.2177) -- (6.31746,9.25815) -- (6.40212,9.29792) -- (6.48677,9.33704) -- (6.57143,9.3756) -- (6.65608,9.41357) -- (6.74074,9.45098) -- (6.8254,9.48781) -- (6.91005,9.52409) --
 (6.99471,9.55987) -- (7.07937,9.59516) -- (7.16402,9.62995) -- (7.24868,9.66425) -- (7.33333,9.69806) -- (7.41799,9.73145) -- (7.50265,9.76437) -- (7.5873,9.79687) -- (7.67196,9.82896) -- (7.75661,9.86063) -- (7.84127,9.89193) -- (7.92593,9.92281)
 -- (8.01058,9.95332) -- (8.09524,9.98345) -- (8.17989,10.0132) -- (8.26455,10.0427) -- (8.34921,10.0717) -- (8.43386,10.1005) -- (8.51852,10.1289) -- (8.60317,10.157) -- (8.68783,10.1848) -- (8.77249,10.2123) -- (8.85714,10.2394) -- (8.9418,10.2663)
 -- (9.02645,10.2929) -- (9.11111,10.3192) -- (9.19577,10.3453) -- (9.28042,10.371) -- (9.36508,10.3965) -- (9.44974,10.4218) -- (9.53439,10.4468) -- (9.61905,10.4715) -- (9.7037,10.496) -- (9.78836,10.5203) -- (9.87302,10.5443) -- (9.95767,10.5681)
 -- (10.0423,10.5917) -- (10.127,10.615) -- (10.2116,10.6381) -- (10.2963,10.661) -- (10.381,10.6838) -- (10.4656,10.7063) -- (10.5503,10.7286) -- (10.6349,10.7507) -- (10.7196,10.7726) -- (10.8042,10.7943) -- (10.8889,10.8158) -- (10.9735,10.8372)
 -- (11.0582,10.8583) -- (11.1429,10.8793) -- (11.2275,10.9001) -- (11.3122,10.9208) -- (11.3968,10.9412) -- (11.4815,10.9615) -- (11.5661,10.9816) -- (11.6508,11.0016) -- (11.7354,11.0214) -- (11.8201,11.0411) -- (11.9048,11.0606) --
 (11.9894,11.0799) -- (12.0741,11.0992) -- (12.1587,11.1182) -- (12.2434,11.1371) -- (12.328,11.1559) -- (12.4127,11.1745) -- (12.4974,11.193) -- (12.582,11.2114) -- (12.6667,11.2295) -- (12.7513,11.2476) -- (12.836,11.2656) -- (12.9206,11.2834) --
 (13.0053,11.3011) -- (13.0899,11.3187) -- (13.1746,11.3361) -- (13.2593,11.3535) -- (13.3439,11.3707) -- (13.4286,11.3877) -- (13.5132,11.4047) -- (13.5979,11.4216) -- (13.6825,11.4383) -- (13.7672,11.455) -- (13.8519,11.4715) -- (13.9365,11.4879)
 -- (14.0212,11.5042) -- (14.1058,11.5204) -- (14.1905,11.5365) -- (14.2751,11.5525) -- (14.3598,11.5684) -- (14.4444,11.5842) -- (14.5291,11.5998) -- (14.6138,11.6154) -- (14.6984,11.6309) -- (14.7831,11.6463) -- (14.8677,11.6616) --
 (14.9524,11.6769) -- (15.037,11.6919) -- (15.1217,11.707) -- (15.2063,11.7219) -- (15.291,11.7368) -- (15.3757,11.7515) -- (15.4603,11.7662) -- (15.545,11.7808) -- (15.6296,11.7953) -- (15.7143,11.8097) -- (15.7989,11.824) -- (15.8836,11.8383) --
 (15.9683,11.8524) -- (16.0529,11.8665) -- (16.1376,11.8805) -- (16.2222,11.8945) -- (16.3069,11.9083) -- (16.3915,11.9221) -- (16.4762,11.9358) -- (16.5608,11.9494) -- (16.6455,11.963) -- (16.7302,11.9764) -- (16.8148,11.9898) -- (16.8995,12.0032)
 -- (16.9841,12.0164) -- (17.0688,12.0296) -- (17.1534,12.0428) -- (17.2381,12.0558) -- (17.3228,12.0688) -- (17.4074,12.0817) -- (17.4921,12.0946) -- (17.5767,12.1073) -- (17.6614,12.1201) -- (17.746,12.1327) -- (17.8307,12.1453) --
 (17.9153,12.1578) -- (18,12.1703);
\definecolor{c}{rgb}{0.4,0.2,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2,4.82935) -- (2.08466,5.0457) -- (2.16931,5.24476) -- (2.25397,5.42899) -- (2.33862,5.60055) -- (2.42328,5.76103) --
 (2.50794,5.91175) -- (2.59259,6.05389) -- (2.67725,6.18834) -- (2.7619,6.31588) -- (2.84656,6.4372) -- (2.93122,6.55287) -- (3.01587,6.6634) -- (3.10053,6.76922) -- (3.18519,6.87072) -- (3.26984,6.96825) -- (3.3545,7.06209) -- (3.43915,7.15255) --
 (3.52381,7.23978) -- (3.60847,7.32407) -- (3.69312,7.40561) -- (3.77778,7.48457) -- (3.86243,7.56107) -- (3.94709,7.6353) -- (4.03175,7.70739) -- (4.1164,7.77742) -- (4.20106,7.84555) -- (4.28571,7.91185) -- (4.37037,7.97645) -- (4.45503,8.03939) --
 (4.53968,8.1008) -- (4.62434,8.16072) -- (4.70899,8.21922) -- (4.79365,8.27639) -- (4.87831,8.33227) -- (4.96296,8.38692) -- (5.04762,8.44039) -- (5.13228,8.49275) -- (5.21693,8.54402) -- (5.30159,8.59426) -- (5.38624,8.64349) -- (5.4709,8.69178) --
 (5.55556,8.73914) -- (5.64021,8.78562) -- (5.72487,8.83124) -- (5.80952,8.87605) -- (5.89418,8.92006) -- (5.97884,8.9633) -- (6.06349,9.00581) -- (6.14815,9.0476) -- (6.2328,9.08872) -- (6.31746,9.12917) -- (6.40212,9.16894) -- (6.48677,9.20805) --
 (6.57143,9.24662) -- (6.65608,9.28458) -- (6.74074,9.322) -- (6.8254,9.35882) -- (6.91005,9.3951) -- (6.99471,9.43088) -- (7.07937,9.46617) -- (7.16402,9.50097) -- (7.24868,9.53526) -- (7.33333,9.56907) -- (7.41799,9.60247) -- (7.50265,9.63538) --
 (7.5873,9.66788) -- (7.67196,9.69997) -- (7.75661,9.73164) -- (7.84127,9.76294) -- (7.92593,9.79382) -- (8.01058,9.82433) -- (8.09524,9.85446) -- (8.17989,9.88424) -- (8.26455,9.91368) -- (8.34921,9.94276) -- (8.43386,9.9715) -- (8.51852,9.99991) --
 (8.60317,10.028) -- (8.68783,10.0558) -- (8.77249,10.0833) -- (8.85714,10.1104) -- (8.9418,10.1373) -- (9.02645,10.1639) -- (9.11111,10.1902) -- (9.19577,10.2163) -- (9.28042,10.242) -- (9.36508,10.2675) -- (9.44974,10.2928) -- (9.53439,10.3178) --
 (9.61905,10.3425) -- (9.7037,10.367) -- (9.78836,10.3913) -- (9.87302,10.4153) -- (9.95767,10.4391) -- (10.0423,10.4627) -- (10.127,10.486) -- (10.2116,10.5091) -- (10.2963,10.5321) -- (10.381,10.5548) -- (10.4656,10.5773) -- (10.5503,10.5996) --
 (10.6349,10.6217) -- (10.7196,10.6436) -- (10.8042,10.6653) -- (10.8889,10.6868) -- (10.9735,10.7082) -- (11.0582,10.7293) -- (11.1429,10.7503) -- (11.2275,10.7711) -- (11.3122,10.7918) -- (11.3968,10.8122) -- (11.4815,10.8325) -- (11.5661,10.8527)
 -- (11.6508,10.8726) -- (11.7354,10.8924) -- (11.8201,10.9121) -- (11.9048,10.9316) -- (11.9894,10.9509) -- (12.0741,10.9702) -- (12.1587,10.9892) -- (12.2434,11.0082) -- (12.328,11.0269) -- (12.4127,11.0455) -- (12.4974,11.064) -- (12.582,11.0824)
 -- (12.6667,11.1005) -- (12.7513,11.1186) -- (12.836,11.1366) -- (12.9206,11.1544) -- (13.0053,11.1721) -- (13.0899,11.1897) -- (13.1746,11.2071) -- (13.2593,11.2245) -- (13.3439,11.2417) -- (13.4286,11.2588) -- (13.5132,11.2758) --
 (13.5979,11.2926) -- (13.6825,11.3093) -- (13.7672,11.326) -- (13.8519,11.3425) -- (13.9365,11.3589) -- (14.0212,11.3752) -- (14.1058,11.3914) -- (14.1905,11.4075) -- (14.2751,11.4235) -- (14.3598,11.4394) -- (14.4444,11.4552) -- (14.5291,11.4708)
 -- (14.6138,11.4865) -- (14.6984,11.5019) -- (14.7831,11.5173) -- (14.8677,11.5326) -- (14.9524,11.5479) -- (15.037,11.563) -- (15.1217,11.578) -- (15.2063,11.5929) -- (15.291,11.6078) -- (15.3757,11.6225) -- (15.4603,11.6372) -- (15.545,11.6518) --
 (15.6296,11.6663) -- (15.7143,11.6807) -- (15.7989,11.695) -- (15.8836,11.7093) -- (15.9683,11.7234) -- (16.0529,11.7375) -- (16.1376,11.7515) -- (16.2222,11.7655) -- (16.3069,11.7793) -- (16.3915,11.7931) -- (16.4762,11.8068) -- (16.5608,11.8204)
 -- (16.6455,11.834) -- (16.7302,11.8475) -- (16.8148,11.8608) -- (16.8995,11.8742) -- (16.9841,11.8874) -- (17.0688,11.9006) -- (17.1534,11.9138) -- (17.2381,11.9268) -- (17.3228,11.9398) -- (17.4074,11.9527) -- (17.4921,11.9656) --
 (17.5767,11.9784) -- (17.6614,11.9911) -- (17.746,12.0037) -- (17.8307,12.0163) -- (17.9153,12.0288) -- (18,12.0413);
\definecolor{c}{rgb}{0.4,0.2,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2,3.00769) -- (2.08466,3.22408) -- (2.16931,3.42318) -- (2.25397,3.60745) -- (2.33862,3.77904) -- (2.42328,3.9395) -- (2.50794,4.09027) --
 (2.59259,4.23241) -- (2.67725,4.36687) -- (2.7619,4.49441) -- (2.84656,4.61573) -- (2.93122,4.73141) -- (3.01587,4.84195) -- (3.10053,4.94778) -- (3.18519,5.04929) -- (3.26984,5.14681) -- (3.3545,5.2407) -- (3.43915,5.3311) -- (3.52381,5.41833) --
 (3.60847,5.50264) -- (3.69312,5.58421) -- (3.77778,5.66314) -- (3.86243,5.73963) -- (3.94709,5.8139) -- (4.03175,5.88595) -- (4.1164,5.956) -- (4.20106,6.02415) -- (4.28571,6.09046) -- (4.37037,6.15503) -- (4.45503,6.21801) -- (4.53968,6.27939) --
 (4.62434,6.33932) -- (4.70899,6.39782) -- (4.79365,6.45499) -- (4.87831,6.51087) -- (4.96296,6.56552) -- (5.04762,6.619) -- (5.13228,6.67134) -- (5.21693,6.72262) -- (5.30159,6.77286) -- (5.38624,6.82209) -- (5.4709,6.87038) -- (5.55556,6.91774) --
 (5.64021,6.96422) -- (5.72487,7.00985) -- (5.80952,7.05465) -- (5.89418,7.09864) -- (5.97884,7.14192) -- (6.06349,7.18438) -- (6.14815,7.22617) -- (6.2328,7.26729) -- (6.31746,7.30774) -- (6.40212,7.34751) -- (6.48677,7.38667) -- (6.57143,7.42523)
 -- (6.65608,7.46318) -- (6.74074,7.50057) -- (6.8254,7.53741) -- (6.91005,7.57373) -- (6.99471,7.60951) -- (7.07937,7.64477) -- (7.16402,7.67953) -- (7.24868,7.71387) -- (7.33333,7.74769) -- (7.41799,7.78105) -- (7.50265,7.81398) -- (7.5873,7.84648)
 -- (7.67196,7.87859) -- (7.75661,7.91026) -- (7.84127,7.94154) -- (7.92593,7.97242) -- (8.01058,8.00293) -- (8.09524,8.03307) -- (8.17989,8.06284) -- (8.26455,8.09227) -- (8.34921,8.12136) -- (8.43386,8.15011) -- (8.51852,8.17853) --
 (8.60317,8.20661) -- (8.68783,8.2344) -- (8.77249,8.26189) -- (8.85714,8.28905) -- (8.9418,8.31594) -- (9.02645,8.34253) -- (9.11111,8.36884) -- (9.19577,8.39489) -- (9.28042,8.42064) -- (9.36508,8.44615) -- (9.44974,8.47139) -- (9.53439,8.49639) --
 (9.61905,8.52113) -- (9.7037,8.54563) -- (9.78836,8.56988) -- (9.87302,8.59391) -- (9.95767,8.61771) -- (10.0423,8.64127) -- (10.127,8.66462) -- (10.2116,8.68776) -- (10.2963,8.71067) -- (10.381,8.73338) -- (10.4656,8.75589) -- (10.5503,8.77819) --
 (10.6349,8.80028) -- (10.7196,8.82219) -- (10.8042,8.84391) -- (10.8889,8.86544) -- (10.9735,8.88679) -- (11.0582,8.90794) -- (11.1429,8.92893) -- (11.2275,8.94974) -- (11.3122,8.97037) -- (11.3968,8.99084) -- (11.4815,9.01111) -- (11.5661,9.03126)
 -- (11.6508,9.05125) -- (11.7354,9.07107) -- (11.8201,9.09072) -- (11.9048,9.1102) -- (11.9894,9.12959) -- (12.0741,9.14874) -- (12.1587,9.1678) -- (12.2434,9.18676) -- (12.328,9.20548) -- (12.4127,9.22411) -- (12.4974,9.24263) -- (12.582,9.26093)
 -- (12.6667,9.27919) -- (12.7513,9.29728) -- (12.836,9.31522) -- (12.9206,9.33305) -- (13.0053,9.35071) -- (13.0899,9.36833) -- (13.1746,9.38574) -- (13.2593,9.40309) -- (13.3439,9.42028) -- (13.4286,9.43737) -- (13.5132,9.45435) --
 (13.5979,9.47123) -- (13.6825,9.48795) -- (13.7672,9.5046) -- (13.8519,9.52111) -- (13.9365,9.53751) -- (14.0212,9.55384) -- (14.1058,9.57003) -- (14.1905,9.5861) -- (14.2751,9.60211) -- (14.3598,9.61802) -- (14.4444,9.63377) -- (14.5291,9.64946) --
 (14.6138,9.66508) -- (14.6984,9.68055) -- (14.7831,9.69596) -- (14.8677,9.71125) -- (14.9524,9.72648) -- (15.037,9.74157) -- (15.1217,9.75661) -- (15.2063,9.77152) -- (15.291,9.78639) -- (15.3757,9.80113) -- (15.4603,9.81582) -- (15.545,9.8304) --
 (15.6296,9.84489) -- (15.7143,9.8593) -- (15.7989,9.87363) -- (15.8836,9.88789) -- (15.9683,9.90205) -- (16.0529,9.91614) -- (16.1376,9.93015) -- (16.2222,9.94408) -- (16.3069,9.95794) -- (16.3915,9.9717) -- (16.4762,9.98541) -- (16.5608,9.99905) --
 (16.6455,10.0126) -- (16.7302,10.0261) -- (16.8148,10.0395) -- (16.8995,10.0528) -- (16.9841,10.0661) -- (17.0688,10.0792) -- (17.1534,10.0924) -- (17.2381,10.1054) -- (17.3228,10.1184) -- (17.4074,10.1313) -- (17.4921,10.1442) -- (17.5767,10.157)
 -- (17.6614,10.1697) -- (17.746,10.1823) -- (17.8307,10.1949) -- (17.9153,10.2075) -- (18,10.2199);
\definecolor{c}{rgb}{0.4,0.6,0};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (2,2.37544) -- (2.08466,2.59187) -- (2.16931,2.79093) -- (2.25397,2.97523) -- (2.33862,3.14681) -- (2.42328,3.30734) -- (2.50794,3.4581) -- (2.59259,3.6002) -- (2.67725,3.73467) --
 (2.7619,3.86222) -- (2.84656,3.98355) -- (2.93122,4.09924) -- (3.01587,4.20977) -- (3.10053,4.3156) -- (3.18519,4.41712) -- (3.26984,4.51464) -- (3.3545,4.60848) -- (3.43915,4.69892) -- (3.52381,4.78618) -- (3.60847,4.87048) -- (3.69312,4.95201) --
 (3.77778,5.03096) -- (3.86243,5.10748) -- (3.94709,5.18171) -- (4.03175,5.25381) -- (4.1164,5.32383) -- (4.20106,5.39199) -- (4.28571,5.45829) -- (4.37037,5.52284) -- (4.45503,5.58583) -- (4.53968,5.64725) -- (4.62434,5.70714) -- (4.70899,5.76565)
 -- (4.79365,5.82282) -- (4.87831,5.87868) -- (4.96296,5.93336) -- (5.04762,5.98683) -- (5.13228,6.03918) -- (5.21693,6.09046) -- (5.30159,6.14068) -- (5.38624,6.18993) -- (5.4709,6.2382) -- (5.55556,6.28558) -- (5.64021,6.33206) -- (5.72487,6.37768)
 -- (5.80952,6.42249) -- (5.89418,6.4665) -- (5.97884,6.50974) -- (6.06349,6.55225) -- (6.14815,6.59403) -- (6.2328,6.63514) -- (6.31746,6.67557) -- (6.40212,6.71535) -- (6.48677,6.75452) -- (6.57143,6.79307) -- (6.65608,6.83103) -- (6.74074,6.86842)
 -- (6.8254,6.90526) -- (6.91005,6.94156) -- (6.99471,6.97734) -- (7.07937,7.01261) -- (7.16402,7.04739) -- (7.24868,7.08168) -- (7.33333,7.11553) -- (7.41799,7.14887) -- (7.50265,7.1818) -- (7.5873,7.21432) -- (7.67196,7.24644) -- (7.75661,7.27808)
 -- (7.84127,7.30938) -- (7.92593,7.34028) -- (8.01058,7.37077) -- (8.09524,7.40092) -- (8.17989,7.43066) -- (8.26455,7.46012) -- (8.34921,7.48918) -- (8.43386,7.51794) -- (8.51852,7.54635) -- (8.60317,7.57447) -- (8.68783,7.60224) --
 (8.77249,7.62972) -- (8.85714,7.6569) -- (8.9418,7.68378) -- (9.02645,7.71036) -- (9.11111,7.73668) -- (9.19577,7.76271) -- (9.28042,7.78848) -- (9.36508,7.81398) -- (9.44974,7.83923) -- (9.53439,7.86422) -- (9.61905,7.88898) -- (9.7037,7.91348) --
 (9.78836,7.93772) -- (9.87302,7.96176) -- (9.95767,7.98555) -- (10.0423,8.0091) -- (10.127,8.03246) -- (10.2116,8.05559) -- (10.2963,8.07852) -- (10.381,8.10121) -- (10.4656,8.12371) -- (10.5503,8.14603) -- (10.6349,8.16812) -- (10.7196,8.19004) --
 (10.8042,8.21175) -- (10.8889,8.23328) -- (10.9735,8.25461) -- (11.0582,8.27578) -- (11.1429,8.29677) -- (11.2275,8.31758) -- (11.3122,8.33821) -- (11.3968,8.35867) -- (11.4815,8.37898) -- (11.5661,8.3991) -- (11.6508,8.41908) -- (11.7354,8.43889)
 -- (11.8201,8.45854) -- (11.9048,8.47805) -- (11.9894,8.4974) -- (12.0741,8.51661) -- (12.1587,8.53565) -- (12.2434,8.55456) -- (12.328,8.57332) -- (12.4127,8.59196) -- (12.4974,8.61044) -- (12.582,8.6288) -- (12.6667,8.647) -- (12.7513,8.66509) --
 (12.836,8.68305) -- (12.9206,8.70087) -- (13.0053,8.71857) -- (13.0899,8.73614) -- (13.1746,8.75359) -- (13.2593,8.77092) -- (13.3439,8.78813) -- (13.4286,8.80522) -- (13.5132,8.82219) -- (13.5979,8.83905) -- (13.6825,8.8558) -- (13.7672,8.87242) --
 (13.8519,8.88895) -- (13.9365,8.90536) -- (14.0212,8.92166) -- (14.1058,8.93787) -- (14.1905,8.95396) -- (14.2751,8.96995) -- (14.3598,8.98584) -- (14.4444,9.00162) -- (14.5291,9.01734) -- (14.6138,9.03293) -- (14.6984,9.04838) -- (14.7831,9.06378)
 -- (14.8677,9.07912) -- (14.9524,9.09433) -- (15.037,9.10941) -- (15.1217,9.12443) -- (15.2063,9.13939) -- (15.291,9.15423) -- (15.3757,9.16901) -- (15.4603,9.18366) -- (15.545,9.19825) -- (15.6296,9.21271) -- (15.7143,9.22712) -- (15.7989,9.24146)
 -- (15.8836,9.25574) -- (15.9683,9.2699) -- (16.0529,9.284) -- (16.1376,9.29797) -- (16.2222,9.31194) -- (16.3069,9.32579) -- (16.3915,9.33952) -- (16.4762,9.35325) -- (16.5608,9.36685) -- (16.6455,9.38044) -- (16.7302,9.39392) -- (16.8148,9.40728)
 -- (16.8995,9.42063) -- (16.9841,9.43391) -- (17.0688,9.44708) -- (17.1534,9.46019) -- (17.2381,9.47328) -- (17.3228,9.48625) -- (17.4074,9.49916) -- (17.4921,9.51201) -- (17.5767,9.52479) -- (17.6614,9.53751) -- (17.746,9.55016) --
 (17.8307,9.56275) -- (17.9153,9.57531) -- (18,9.58777);
\definecolor{c}{rgb}{0,0.6,1};
\draw [c,dash pattern=on 2.40pt off 3.20pt on 0.80pt off 3.20pt ,line width=3.6] (2.37694,1.36103) -- (2.42328,1.44887);
\draw [c,dash pattern=on 2.40pt off 3.20pt on 0.80pt off 3.20pt ,line width=3.6] (2.42328,1.44887) -- (2.50794,1.59964) -- (2.59259,1.74179) -- (2.67725,1.87619) -- (2.7619,2.00373) -- (2.84656,2.12505) -- (2.93122,2.24073) -- (3.01587,2.35128) --
 (3.10053,2.45709) -- (3.18519,2.5586) -- (3.26984,2.65612) -- (3.3545,2.74996) -- (3.43915,2.84039) -- (3.52381,2.92764) -- (3.60847,3.01195) -- (3.69312,3.09348) -- (3.77778,3.17243) -- (3.86243,3.24894) -- (3.94709,3.32318) -- (4.03175,3.39524) --
 (4.1164,3.46526) -- (4.20106,3.5334) -- (4.28571,3.59975) -- (4.37037,3.66433) -- (4.45503,3.72726) -- (4.53968,3.78867) -- (4.62434,3.8486) -- (4.70899,3.90711) -- (4.79365,3.96428) -- (4.87831,4.02013) -- (4.96296,4.07479) -- (5.04762,4.12827) --
 (5.13228,4.18061) -- (5.21693,4.23189) -- (5.30159,4.28211) -- (5.38624,4.33136) -- (5.4709,4.37965) -- (5.55556,4.42702) -- (5.64021,4.4735) -- (5.72487,4.51911) -- (5.80952,4.56392) -- (5.89418,4.60792) -- (5.97884,4.65118) -- (6.06349,4.69368) --
 (6.14815,4.73548) -- (6.2328,4.77657) -- (6.31746,4.81701) -- (6.40212,4.85679) -- (6.48677,4.89595) -- (6.57143,4.9345) -- (6.65608,4.97246) -- (6.74074,5.00985) -- (6.8254,5.04669) -- (6.91005,5.083) -- (6.99471,5.11877) -- (7.07937,5.15404) --
 (7.16402,5.18885) -- (7.24868,5.22315) -- (7.33333,5.25698) -- (7.41799,5.29036) -- (7.50265,5.32328) -- (7.5873,5.35574) -- (7.67196,5.38782) -- (7.75661,5.41951) -- (7.84127,5.45081) -- (7.92593,5.48171) -- (8.01058,5.51222) -- (8.09524,5.54235)
 -- (8.17989,5.57214) -- (8.26455,5.60154) -- (8.34921,5.63061) -- (8.43386,5.65939) -- (8.51852,5.68779) -- (8.60317,5.71589) -- (8.68783,5.74366) -- (8.77249,5.77114) -- (8.85714,5.79832) -- (8.9418,5.82521) -- (9.02645,5.85181) --
 (9.11111,5.87811) -- (9.19577,5.90416) -- (9.28042,5.92992) -- (9.36508,5.95542) -- (9.44974,5.98066) -- (9.53439,6.00564) -- (9.61905,6.0304) -- (9.7037,6.0549) -- (9.78836,6.07914) -- (9.87302,6.10318) -- (9.95767,6.12697) -- (10.0423,6.15053) --
 (10.127,6.17389) -- (10.2116,6.19702) -- (10.2963,6.21994) -- (10.381,6.24264) -- (10.4656,6.26513) -- (10.5503,6.28745) -- (10.6349,6.30954) -- (10.7196,6.33147) -- (10.8042,6.35317) -- (10.8889,6.37469) -- (10.9735,6.39605) -- (11.0582,6.41721) --
 (11.1429,6.4382) -- (11.2275,6.45899) -- (11.3122,6.47964) -- (11.3968,6.5001) -- (11.4815,6.5204) -- (11.5661,6.54053) -- (11.6508,6.5605) -- (11.7354,6.58032) -- (11.8201,6.59997) -- (11.9048,6.61948) -- (11.9894,6.63882) -- (12.0741,6.65802) --
 (12.1587,6.67708) -- (12.2434,6.69599) -- (12.328,6.71476) -- (12.4127,6.73338) -- (12.4974,6.75186) -- (12.582,6.77021) -- (12.6667,6.78844) -- (12.7513,6.80652) -- (12.836,6.82447) -- (12.9206,6.8423) -- (13.0053,6.86) -- (13.0899,6.87757) --
 (13.1746,6.89502) -- (13.2593,6.91235) -- (13.3439,6.92955) -- (13.4286,6.94664) -- (13.5132,6.96362) -- (13.5979,6.98047) -- (13.6825,6.99722) -- (13.7672,7.01385) -- (13.8519,7.03037) -- (13.9365,7.04679) -- (14.0212,7.06309) -- (14.1058,7.07929)
 -- (14.1905,7.09536) -- (14.2751,7.11136) -- (14.3598,7.12729) -- (14.4444,7.14308) -- (14.5291,7.15872) -- (14.6138,7.1743) -- (14.6984,7.18981) -- (14.7831,7.20518) -- (14.8677,7.22055) -- (14.9524,7.23571) -- (15.037,7.25087) -- (15.1217,7.26589)
 -- (15.2063,7.28077) -- (15.291,7.29565) -- (15.3757,7.3104) -- (15.4603,7.32507) -- (15.545,7.33967) -- (15.6296,7.35414) -- (15.7143,7.36859) -- (15.7989,7.38292) -- (15.8836,7.39717) -- (15.9683,7.41129) -- (16.0529,7.4254) -- (16.1376,7.43943)
 -- (16.2222,7.45333) -- (16.3069,7.46722) -- (16.3915,7.48098) -- (16.4762,7.49466) -- (16.5608,7.50828) -- (16.6455,7.52187) -- (16.7302,7.53533) -- (16.8148,7.54873) -- (16.8995,7.56205) -- (16.9841,7.57534) -- (17.0688,7.58852) --
 (17.1534,7.60162) -- (17.2381,7.6147) -- (17.3228,7.62765) -- (17.4074,7.64058) -- (17.4921,7.65343) -- (17.5767,7.66622) -- (17.6614,7.67893) -- (17.746,7.6916) -- (17.8307,7.70417) -- (17.9153,7.7167) -- (18,7.72916);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,4.36891) node[scale=1.08185, color=c, rotate=0]{$d^\star \rightarrow 2X$};
\definecolor{c}{rgb}{1,0.2,0.2};
\draw [c,line width=3.6] (13.225,4.4914) -- (14.275,4.4914);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,3.8245) node[scale=1.08185, color=c, rotate=0]{$d^\star \rightarrow g + d$};
\definecolor{c}{rgb}{0.4,0.2,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (13.225,3.94699) -- (14.275,3.94699);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,3.28009) node[scale=1.08185, color=c, rotate=0]{$d^\star \rightarrow W + u$};
\definecolor{c}{rgb}{0.4,0.2,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (13.225,3.40258) -- (14.275,3.40258);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,2.73567) node[scale=1.08185, color=c, rotate=0]{$d^\star \rightarrow Z + d$};
\definecolor{c}{rgb}{0.4,0.6,0};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (13.225,2.85817) -- (14.275,2.85817);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,2.19126) node[scale=1.08185, color=c, rotate=0]{$d^\star \rightarrow \gamma + d$};
\definecolor{c}{rgb}{0,0.6,1};
\draw [c,dash pattern=on 2.40pt off 3.20pt on 0.80pt off 3.20pt ,line width=3.6] (13.225,2.31375) -- (14.275,2.31375);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (3.5,10.8883) node[scale=2.0, color=c, rotate=0]{$\Lambda$ = 100 TeV };
\end{tikzpicture}


==> dw_dstar_LEM.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (2.7619,1.68768) -- (2.7619,1.36103);
\draw [c,line width=0.9] (3.10053,1.52436) -- (3.10053,1.36103);
\draw [c,line width=0.9] (3.43915,1.52436) -- (3.43915,1.36103);
\draw [c,line width=0.9] (3.77778,1.52436) -- (3.77778,1.36103);
\draw [c,line width=0.9] (4.1164,1.52436) -- (4.1164,1.36103);
\draw [c,line width=0.9] (4.45503,1.68768) -- (4.45503,1.36103);
\draw [c,line width=0.9] (4.79365,1.52436) -- (4.79365,1.36103);
\draw [c,line width=0.9] (5.13228,1.52436) -- (5.13228,1.36103);
\draw [c,line width=0.9] (5.4709,1.52436) -- (5.4709,1.36103);
\draw [c,line width=0.9] (5.80952,1.52436) -- (5.80952,1.36103);
\draw [c,line width=0.9] (6.14815,1.68768) -- (6.14815,1.36103);
\draw [c,line width=0.9] (6.48677,1.52436) -- (6.48677,1.36103);
\draw [c,line width=0.9] (6.8254,1.52436) -- (6.8254,1.36103);
\draw [c,line width=0.9] (7.16402,1.52436) -- (7.16402,1.36103);
\draw [c,line width=0.9] (7.50265,1.52436) -- (7.50265,1.36103);
\draw [c,line width=0.9] (7.84127,1.68768) -- (7.84127,1.36103);
\draw [c,line width=0.9] (8.17989,1.52436) -- (8.17989,1.36103);
\draw [c,line width=0.9] (8.51852,1.52436) -- (8.51852,1.36103);
\draw [c,line width=0.9] (8.85714,1.52436) -- (8.85714,1.36103);
\draw [c,line width=0.9] (9.19577,1.52436) -- (9.19577,1.36103);
\draw [c,line width=0.9] (9.53439,1.68768) -- (9.53439,1.36103);
\draw [c,line width=0.9] (9.87302,1.52436) -- (9.87302,1.36103);
\draw [c,line width=0.9] (10.2116,1.52436) -- (10.2116,1.36103);
\draw [c,line width=0.9] (10.5503,1.52436) -- (10.5503,1.36103);
\draw [c,line width=0.9] (10.8889,1.52436) -- (10.8889,1.36103);
\draw [c,line width=0.9] (11.2275,1.68768) -- (11.2275,1.36103);
\draw [c,line width=0.9] (11.5661,1.52436) -- (11.5661,1.36103);
\draw [c,line width=0.9] (11.9048,1.52436) -- (11.9048,1.36103);
\draw [c,line width=0.9] (12.2434,1.52436) -- (12.2434,1.36103);
\draw [c,line width=0.9] (12.582,1.52436) -- (12.582,1.36103);
\draw [c,line width=0.9] (12.9206,1.68768) -- (12.9206,1.36103);
\draw [c,line width=0.9] (13.2593,1.52436) -- (13.2593,1.36103);
\draw [c,line width=0.9] (13.5979,1.52436) -- (13.5979,1.36103);
\draw [c,line width=0.9] (13.9365,1.52436) -- (13.9365,1.36103);
\draw [c,line width=0.9] (14.2751,1.52436) -- (14.2751,1.36103);
\draw [c,line width=0.9] (14.6138,1.68768) -- (14.6138,1.36103);
\draw [c,line width=0.9] (14.9524,1.52436) -- (14.9524,1.36103);
\draw [c,line width=0.9] (15.291,1.52436) -- (15.291,1.36103);
\draw [c,line width=0.9] (15.6296,1.52436) -- (15.6296,1.36103);
\draw [c,line width=0.9] (15.9683,1.52436) -- (15.9683,1.36103);
\draw [c,line width=0.9] (16.3069,1.68768) -- (16.3069,1.36103);
\draw [c,line width=0.9] (16.6455,1.52436) -- (16.6455,1.36103);
\draw [c,line width=0.9] (16.9841,1.52436) -- (16.9841,1.36103);
\draw [c,line width=0.9] (17.3228,1.52436) -- (17.3228,1.36103);
\draw [c,line width=0.9] (17.6614,1.52436) -- (17.6614,1.36103);
\draw [c,line width=0.9] (18,1.68768) -- (18,1.36103);
\draw [c,line width=0.9] (2.7619,1.68768) -- (2.7619,1.36103);
\draw [c,line width=0.9] (2.42328,1.52436) -- (2.42328,1.36103);
\draw [c,line width=0.9] (2.08466,1.52436) -- (2.08466,1.36103);
\draw [anchor=base] (2.7619,0.911891) node[scale=1.08185, color=c, rotate=0]{10};
\draw [anchor=base] (4.45503,0.911891) node[scale=1.08185, color=c, rotate=0]{20};
\draw [anchor=base] (6.14815,0.911891) node[scale=1.08185, color=c, rotate=0]{30};
\draw [anchor=base] (7.84127,0.911891) node[scale=1.08185, color=c, rotate=0]{40};
\draw [anchor=base] (9.53439,0.911891) node[scale=1.08185, color=c, rotate=0]{50};
\draw [anchor=base] (11.2275,0.911891) node[scale=1.08185, color=c, rotate=0]{60};
\draw [anchor=base] (12.9206,0.911891) node[scale=1.08185, color=c, rotate=0]{70};
\draw [anchor=base] (14.6138,0.911891) node[scale=1.08185, color=c, rotate=0]{80};
\draw [anchor=base] (16.3069,0.911891) node[scale=1.08185, color=c, rotate=0]{90};
\draw [anchor=base] (18,0.911891) node[scale=1.08185, color=c, rotate=0]{100};
\draw (10,0.446418) node[scale=2.0, color=c, rotate=0]{m$_{d^\star}$ [TeV]};
\draw [c,line width=0.9] (2,12.2493) -- (18,12.2493);
\draw [c,line width=0.9] (2.7619,11.9226) -- (2.7619,12.2493);
\draw [c,line width=0.9] (3.10053,12.086) -- (3.10053,12.2493);
\draw [c,line width=0.9] (3.43915,12.086) -- (3.43915,12.2493);
\draw [c,line width=0.9] (3.77778,12.086) -- (3.77778,12.2493);
\draw [c,line width=0.9] (4.1164,12.086) -- (4.1164,12.2493);
\draw [c,line width=0.9] (4.45503,11.9226) -- (4.45503,12.2493);
\draw [c,line width=0.9] (4.79365,12.086) -- (4.79365,12.2493);
\draw [c,line width=0.9] (5.13228,12.086) -- (5.13228,12.2493);
\draw [c,line width=0.9] (5.4709,12.086) -- (5.4709,12.2493);
\draw [c,line width=0.9] (5.80952,12.086) -- (5.80952,12.2493);
\draw [c,line width=0.9] (6.14815,11.9226) -- (6.14815,12.2493);
\draw [c,line width=0.9] (6.48677,12.086) -- (6.48677,12.2493);
\draw [c,line width=0.9] (6.8254,12.086) -- (6.8254,12.2493);
\draw [c,line width=0.9] (7.16402,12.086) -- (7.16402,12.2493);
\draw [c,line width=0.9] (7.50265,12.086) -- (7.50265,12.2493);
\draw [c,line width=0.9] (7.84127,11.9226) -- (7.84127,12.2493);
\draw [c,line width=0.9] (8.17989,12.086) -- (8.17989,12.2493);
\draw [c,line width=0.9] (8.51852,12.086) -- (8.51852,12.2493);
\draw [c,line width=0.9] (8.85714,12.086) -- (8.85714,12.2493);
\draw [c,line width=0.9] (9.19577,12.086) -- (9.19577,12.2493);
\draw [c,line width=0.9] (9.53439,11.9226) -- (9.53439,12.2493);
\draw [c,line width=0.9] (9.87302,12.086) -- (9.87302,12.2493);
\draw [c,line width=0.9] (10.2116,12.086) -- (10.2116,12.2493);
\draw [c,line width=0.9] (10.5503,12.086) -- (10.5503,12.2493);
\draw [c,line width=0.9] (10.8889,12.086) -- (10.8889,12.2493);
\draw [c,line width=0.9] (11.2275,11.9226) -- (11.2275,12.2493);
\draw [c,line width=0.9] (11.5661,12.086) -- (11.5661,12.2493);
\draw [c,line width=0.9] (11.9048,12.086) -- (11.9048,12.2493);
\draw [c,line width=0.9] (12.2434,12.086) -- (12.2434,12.2493);
\draw [c,line width=0.9] (12.582,12.086) -- (12.582,12.2493);
\draw [c,line width=0.9] (12.9206,11.9226) -- (12.9206,12.2493);
\draw [c,line width=0.9] (13.2593,12.086) -- (13.2593,12.2493);
\draw [c,line width=0.9] (13.5979,12.086) -- (13.5979,12.2493);
\draw [c,line width=0.9] (13.9365,12.086) -- (13.9365,12.2493);
\draw [c,line width=0.9] (14.2751,12.086) -- (14.2751,12.2493);
\draw [c,line width=0.9] (14.6138,11.9226) -- (14.6138,12.2493);
\draw [c,line width=0.9] (14.9524,12.086) -- (14.9524,12.2493);
\draw [c,line width=0.9] (15.291,12.086) -- (15.291,12.2493);
\draw [c,line width=0.9] (15.6296,12.086) -- (15.6296,12.2493);
\draw [c,line width=0.9] (15.9683,12.086) -- (15.9683,12.2493);
\draw [c,line width=0.9] (16.3069,11.9226) -- (16.3069,12.2493);
\draw [c,line width=0.9] (16.6455,12.086) -- (16.6455,12.2493);
\draw [c,line width=0.9] (16.9841,12.086) -- (16.9841,12.2493);
\draw [c,line width=0.9] (17.3228,12.086) -- (17.3228,12.2493);
\draw [c,line width=0.9] (17.6614,12.086) -- (17.6614,12.2493);
\draw [c,line width=0.9] (18,11.9226) -- (18,12.2493);
\draw [c,line width=0.9] (2.7619,11.9226) -- (2.7619,12.2493);
\draw [c,line width=0.9] (2.42328,12.086) -- (2.42328,12.2493);
\draw [c,line width=0.9] (2.08466,12.086) -- (2.08466,12.2493);
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw [c,line width=0.9] (2.48,1.36103) -- (2,1.36103);
\draw [anchor= east] (1.844,1.36103) node[scale=1.08185, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.24,2.24617) -- (2,2.24617);
\draw [c,line width=0.9] (2.24,2.76394) -- (2,2.76394);
\draw [c,line width=0.9] (2.24,3.13131) -- (2,3.13131);
\draw [c,line width=0.9] (2.24,3.41626) -- (2,3.41626);
\draw [c,line width=0.9] (2.24,3.64908) -- (2,3.64908);
\draw [c,line width=0.9] (2.24,3.84592) -- (2,3.84592);
\draw [c,line width=0.9] (2.24,4.01644) -- (2,4.01644);
\draw [c,line width=0.9] (2.24,4.16685) -- (2,4.16685);
\draw [c,line width=0.9] (2.48,4.30139) -- (2,4.30139);
\draw [anchor= east] (1.844,4.30139) node[scale=1.08185, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.24,5.18653) -- (2,5.18653);
\draw [c,line width=0.9] (2.24,5.7043) -- (2,5.7043);
\draw [c,line width=0.9] (2.24,6.07166) -- (2,6.07166);
\draw [c,line width=0.9] (2.24,6.35661) -- (2,6.35661);
\draw [c,line width=0.9] (2.24,6.58943) -- (2,6.58943);
\draw [c,line width=0.9] (2.24,6.78628) -- (2,6.78628);
\draw [c,line width=0.9] (2.24,6.9568) -- (2,6.9568);
\draw [c,line width=0.9] (2.24,7.10721) -- (2,7.10721);
\draw [c,line width=0.9] (2.48,7.24175) -- (2,7.24175);
\draw [anchor= east] (1.844,7.24175) node[scale=1.08185, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,8.12688) -- (2,8.12688);
\draw [c,line width=0.9] (2.24,8.64466) -- (2,8.64466);
\draw [c,line width=0.9] (2.24,9.01202) -- (2,9.01202);
\draw [c,line width=0.9] (2.24,9.29697) -- (2,9.29697);
\draw [c,line width=0.9] (2.24,9.52979) -- (2,9.52979);
\draw [c,line width=0.9] (2.24,9.72664) -- (2,9.72664);
\draw [c,line width=0.9] (2.24,9.89716) -- (2,9.89716);
\draw [c,line width=0.9] (2.24,10.0476) -- (2,10.0476);
\draw [c,line width=0.9] (2.48,10.1821) -- (2,10.1821);
\draw [anchor= east] (1.844,10.1821) node[scale=1.08185, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,11.0672) -- (2,11.0672);
\draw [c,line width=0.9] (2.24,11.585) -- (2,11.585);
\draw [c,line width=0.9] (2.24,11.9524) -- (2,11.9524);
\draw [c,line width=0.9] (2.24,12.2373) -- (2,12.2373);
\draw (0.78,6.80516) node[scale=2.0, color=c, rotate=90]{$\Gamma$ [GeV]};
\draw [c,line width=0.9] (18,1.36103) -- (18,12.2493);
\draw [c,line width=0.9] (17.52,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (17.76,2.24617) -- (18,2.24617);
\draw [c,line width=0.9] (17.76,2.76394) -- (18,2.76394);
\draw [c,line width=0.9] (17.76,3.13131) -- (18,3.13131);
\draw [c,line width=0.9] (17.76,3.41626) -- (18,3.41626);
\draw [c,line width=0.9] (17.76,3.64908) -- (18,3.64908);
\draw [c,line width=0.9] (17.76,3.84592) -- (18,3.84592);
\draw [c,line width=0.9] (17.76,4.01644) -- (18,4.01644);
\draw [c,line width=0.9] (17.76,4.16685) -- (18,4.16685);
\draw [c,line width=0.9] (17.52,4.30139) -- (18,4.30139);
\draw [c,line width=0.9] (17.76,5.18653) -- (18,5.18653);
\draw [c,line width=0.9] (17.76,5.7043) -- (18,5.7043);
\draw [c,line width=0.9] (17.76,6.07166) -- (18,6.07166);
\draw [c,line width=0.9] (17.76,6.35661) -- (18,6.35661);
\draw [c,line width=0.9] (17.76,6.58943) -- (18,6.58943);
\draw [c,line width=0.9] (17.76,6.78628) -- (18,6.78628);
\draw [c,line width=0.9] (17.76,6.9568) -- (18,6.9568);
\draw [c,line width=0.9] (17.76,7.10721) -- (18,7.10721);
\draw [c,line width=0.9] (17.52,7.24175) -- (18,7.24175);
\draw [c,line width=0.9] (17.76,8.12688) -- (18,8.12688);
\draw [c,line width=0.9] (17.76,8.64466) -- (18,8.64466);
\draw [c,line width=0.9] (17.76,9.01202) -- (18,9.01202);
\draw [c,line width=0.9] (17.76,9.29697) -- (18,9.29697);
\draw [c,line width=0.9] (17.76,9.52979) -- (18,9.52979);
\draw [c,line width=0.9] (17.76,9.72664) -- (18,9.72664);
\draw [c,line width=0.9] (17.76,9.89716) -- (18,9.89716);
\draw [c,line width=0.9] (17.76,10.0476) -- (18,10.0476);
\draw [c,line width=0.9] (17.52,10.1821) -- (18,10.1821);
\draw [c,line width=0.9] (17.76,11.0672) -- (18,11.0672);
\draw [c,line width=0.9] (17.76,11.585) -- (18,11.585);
\draw [c,line width=0.9] (17.76,11.9524) -- (18,11.9524);
\draw [c,line width=0.9] (17.76,12.2373) -- (18,12.2373);
\definecolor{c}{rgb}{1,0.2,0.2};
\draw [c,line width=3.6] (2,8.43014) -- (2.08466,8.54124) -- (2.16931,8.64345) -- (2.25397,8.73811) -- (2.33862,8.82621) -- (2.42328,8.90862) -- (2.50794,8.98606) -- (2.59259,9.05904) -- (2.67725,9.12808) -- (2.7619,9.1936) -- (2.84656,9.2559) --
 (2.93122,9.31529) -- (3.01587,9.37207) -- (3.10053,9.42642) -- (3.18519,9.47854) -- (3.26984,9.52864) -- (3.3545,9.57683) -- (3.43915,9.62326) -- (3.52381,9.66809) -- (3.60847,9.71137) -- (3.69312,9.75324) -- (3.77778,9.79379) -- (3.86243,9.83308)
 -- (3.94709,9.8712) -- (4.03175,9.90823) -- (4.1164,9.9442) -- (4.20106,9.97918) -- (4.28571,10.0132) -- (4.37037,10.0464) -- (4.45503,10.0787) -- (4.53968,10.1103) -- (4.62434,10.141) -- (4.70899,10.1711) -- (4.79365,10.2005) -- (4.87831,10.2292)
 -- (4.96296,10.2572) -- (5.04762,10.2847) -- (5.13228,10.3116) -- (5.21693,10.3379) -- (5.30159,10.3637) -- (5.38624,10.389) -- (5.4709,10.4137) -- (5.55556,10.4381) -- (5.64021,10.462) -- (5.72487,10.4854) -- (5.80952,10.5084) -- (5.89418,10.531)
 -- (5.97884,10.5532) -- (6.06349,10.5751) -- (6.14815,10.5965) -- (6.2328,10.6176) -- (6.31746,10.6384) -- (6.40212,10.6588) -- (6.48677,10.6789) -- (6.57143,10.6988) -- (6.65608,10.7182) -- (6.74074,10.7374) -- (6.8254,10.7564) -- (6.91005,10.775)
 -- (6.99471,10.7933) -- (7.07937,10.8115) -- (7.16402,10.8293) -- (7.24868,10.8469) -- (7.33333,10.8643) -- (7.41799,10.8815) -- (7.50265,10.8984) -- (7.5873,10.9151) -- (7.67196,10.9315) -- (7.75661,10.9478) -- (7.84127,10.9639) --
 (7.92593,10.9797) -- (8.01058,10.9954) -- (8.09524,11.0109) -- (8.17989,11.0262) -- (8.26455,11.0413) -- (8.34921,11.0563) -- (8.43386,11.071) -- (8.51852,11.0856) -- (8.60317,11.1) -- (8.68783,11.1143) -- (8.77249,11.1284) -- (8.85714,11.1424) --
 (8.9418,11.1562) -- (9.02645,11.1698) -- (9.11111,11.1834) -- (9.19577,11.1967) -- (9.28042,11.2099) -- (9.36508,11.2231) -- (9.44974,11.236) -- (9.53439,11.2488) -- (9.61905,11.2616) -- (9.7037,11.2741) -- (9.78836,11.2866) -- (9.87302,11.2989) --
 (9.95767,11.3111) -- (10.0423,11.3232) -- (10.127,11.3352) -- (10.2116,11.3471) -- (10.2963,11.3589) -- (10.381,11.3706) -- (10.4656,11.3821) -- (10.5503,11.3935) -- (10.6349,11.4049) -- (10.7196,11.4162) -- (10.8042,11.4273) -- (10.8889,11.4384) --
 (10.9735,11.4493) -- (11.0582,11.4602) -- (11.1429,11.471) -- (11.2275,11.4817) -- (11.3122,11.4922) -- (11.3968,11.5028) -- (11.4815,11.5132) -- (11.5661,11.5235) -- (11.6508,11.5338) -- (11.7354,11.544) -- (11.8201,11.554) -- (11.9048,11.5641) --
 (11.9894,11.574) -- (12.0741,11.5838) -- (12.1587,11.5937) -- (12.2434,11.6034) -- (12.328,11.613) -- (12.4127,11.6226) -- (12.4974,11.6321) -- (12.582,11.6415) -- (12.6667,11.6509) -- (12.7513,11.6601) -- (12.836,11.6693) -- (12.9206,11.6785) --
 (13.0053,11.6876) -- (13.0899,11.6966) -- (13.1746,11.7056) -- (13.2593,11.7145) -- (13.3439,11.7233) -- (13.4286,11.7321) -- (13.5132,11.7408) -- (13.5979,11.7495) -- (13.6825,11.7581) -- (13.7672,11.7666) -- (13.8519,11.7751) -- (13.9365,11.7835)
 -- (14.0212,11.7919) -- (14.1058,11.8002) -- (14.1905,11.8085) -- (14.2751,11.8167) -- (14.3598,11.8248) -- (14.4444,11.833) -- (14.5291,11.841) -- (14.6138,11.849) -- (14.6984,11.857) -- (14.7831,11.8649) -- (14.8677,11.8727) -- (14.9524,11.8806)
 -- (15.037,11.8883) -- (15.1217,11.896) -- (15.2063,11.9037) -- (15.291,11.9113) -- (15.3757,11.9189) -- (15.4603,11.9264) -- (15.545,11.9339) -- (15.6296,11.9414) -- (15.7143,11.9488) -- (15.7989,11.9561) -- (15.8836,11.9634) -- (15.9683,11.9707)
 -- (16.0529,11.978) -- (16.1376,11.9851) -- (16.2222,11.9923) -- (16.3069,11.9994) -- (16.3915,12.0065) -- (16.4762,12.0135) -- (16.5608,12.0205) -- (16.6455,12.0275) -- (16.7302,12.0344) -- (16.8148,12.0413) -- (16.8995,12.0481) -- (16.9841,12.055)
 -- (17.0688,12.0617) -- (17.1534,12.0685) -- (17.2381,12.0752) -- (17.3228,12.0818) -- (17.4074,12.0885) -- (17.4921,12.0951) -- (17.5767,12.1016) -- (17.6614,12.1082) -- (17.746,12.1147) -- (17.8307,12.1211) -- (17.9153,12.1276) -- (18,12.134);
\definecolor{c}{rgb}{0.4,0.2,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2,8.23147) -- (2.08466,8.34256) -- (2.16931,8.44476) -- (2.25397,8.53943) -- (2.33862,8.62751) -- (2.42328,8.70991) --
 (2.50794,8.78736) -- (2.59259,8.86033) -- (2.67725,8.92937) -- (2.7619,8.99489) -- (2.84656,9.05718) -- (2.93122,9.11658) -- (3.01587,9.17336) -- (3.10053,9.2277) -- (3.18519,9.27982) -- (3.26984,9.32992) -- (3.3545,9.37811) -- (3.43915,9.42454) --
 (3.52381,9.46937) -- (3.60847,9.51265) -- (3.69312,9.55451) -- (3.77778,9.59507) -- (3.86243,9.63436) -- (3.94709,9.67247) -- (4.03175,9.7095) -- (4.1164,9.74547) -- (4.20106,9.78045) -- (4.28571,9.81452) -- (4.37037,9.84768) -- (4.45503,9.88001) --
 (4.53968,9.91155) -- (4.62434,9.94232) -- (4.70899,9.97236) -- (4.79365,10.0017) -- (4.87831,10.0304) -- (4.96296,10.0585) -- (5.04762,10.086) -- (5.13228,10.1128) -- (5.21693,10.1392) -- (5.30159,10.165) -- (5.38624,10.1903) -- (5.4709,10.215) --
 (5.55556,10.2394) -- (5.64021,10.2632) -- (5.72487,10.2866) -- (5.80952,10.3097) -- (5.89418,10.3323) -- (5.97884,10.3545) -- (6.06349,10.3764) -- (6.14815,10.3978) -- (6.2328,10.4189) -- (6.31746,10.4397) -- (6.40212,10.4601) -- (6.48677,10.4802)
 -- (6.57143,10.5) -- (6.65608,10.5195) -- (6.74074,10.5387) -- (6.8254,10.5576) -- (6.91005,10.5763) -- (6.99471,10.5946) -- (7.07937,10.6128) -- (7.16402,10.6306) -- (7.24868,10.6482) -- (7.33333,10.6656) -- (7.41799,10.6827) -- (7.50265,10.6996)
 -- (7.5873,10.7164) -- (7.67196,10.7328) -- (7.75661,10.7491) -- (7.84127,10.7652) -- (7.92593,10.781) -- (8.01058,10.7967) -- (8.09524,10.8122) -- (8.17989,10.8275) -- (8.26455,10.8425) -- (8.34921,10.8575) -- (8.43386,10.8723) -- (8.51852,10.8868)
 -- (8.60317,10.9013) -- (8.68783,10.9156) -- (8.77249,10.9296) -- (8.85714,10.9436) -- (8.9418,10.9574) -- (9.02645,10.9711) -- (9.11111,10.9846) -- (9.19577,10.998) -- (9.28042,11.0112) -- (9.36508,11.0243) -- (9.44974,11.0373) -- (9.53439,11.0501)
 -- (9.61905,11.0628) -- (9.7037,11.0754) -- (9.78836,11.0878) -- (9.87302,11.1002) -- (9.95767,11.1124) -- (10.0423,11.1245) -- (10.127,11.1365) -- (10.2116,11.1484) -- (10.2963,11.1601) -- (10.381,11.1718) -- (10.4656,11.1834) -- (10.5503,11.1948)
 -- (10.6349,11.2062) -- (10.7196,11.2174) -- (10.8042,11.2286) -- (10.8889,11.2396) -- (10.9735,11.2506) -- (11.0582,11.2614) -- (11.1429,11.2723) -- (11.2275,11.2829) -- (11.3122,11.2935) -- (11.3968,11.304) -- (11.4815,11.3145) --
 (11.5661,11.3248) -- (11.6508,11.3351) -- (11.7354,11.3452) -- (11.8201,11.3553) -- (11.9048,11.3654) -- (11.9894,11.3753) -- (12.0741,11.3851) -- (12.1587,11.3949) -- (12.2434,11.4046) -- (12.328,11.4143) -- (12.4127,11.4239) -- (12.4974,11.4333)
 -- (12.582,11.4427) -- (12.6667,11.4521) -- (12.7513,11.4614) -- (12.836,11.4706) -- (12.9206,11.4798) -- (13.0053,11.4889) -- (13.0899,11.4979) -- (13.1746,11.5069) -- (13.2593,11.5157) -- (13.3439,11.5246) -- (13.4286,11.5334) -- (13.5132,11.5421)
 -- (13.5979,11.5507) -- (13.6825,11.5593) -- (13.7672,11.5679) -- (13.8519,11.5763) -- (13.9365,11.5848) -- (14.0212,11.5932) -- (14.1058,11.6015) -- (14.1905,11.6098) -- (14.2751,11.618) -- (14.3598,11.6261) -- (14.4444,11.6342) --
 (14.5291,11.6423) -- (14.6138,11.6503) -- (14.6984,11.6583) -- (14.7831,11.6661) -- (14.8677,11.674) -- (14.9524,11.6818) -- (15.037,11.6896) -- (15.1217,11.6973) -- (15.2063,11.705) -- (15.291,11.7126) -- (15.3757,11.7202) -- (15.4603,11.7277) --
 (15.545,11.7352) -- (15.6296,11.7426) -- (15.7143,11.7501) -- (15.7989,11.7574) -- (15.8836,11.7647) -- (15.9683,11.772) -- (16.0529,11.7792) -- (16.1376,11.7864) -- (16.2222,11.7936) -- (16.3069,11.8007) -- (16.3915,11.8078) -- (16.4762,11.8148) --
 (16.5608,11.8218) -- (16.6455,11.8287) -- (16.7302,11.8357) -- (16.8148,11.8426) -- (16.8995,11.8494) -- (16.9841,11.8562) -- (17.0688,11.863) -- (17.1534,11.8697) -- (17.2381,11.8764) -- (17.3228,11.8831) -- (17.4074,11.8897) -- (17.4921,11.8964)
 -- (17.5767,11.9029) -- (17.6614,11.9094) -- (17.746,11.9159) -- (17.8307,11.9224) -- (17.9153,11.9288) -- (18,11.9352);
\definecolor{c}{rgb}{0.4,0.2,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2,5.42487) -- (2.08466,5.53602) -- (2.16931,5.6383) -- (2.25397,5.73296) -- (2.33862,5.82112) -- (2.42328,5.90355) -- (2.50794,5.98098) --
 (2.59259,6.05401) -- (2.67725,6.12306) -- (2.7619,6.18857) -- (2.84656,6.25088) -- (2.93122,6.3103) -- (3.01587,6.36707) -- (3.10053,6.42144) -- (3.18519,6.47358) -- (3.26984,6.52366) -- (3.3545,6.57186) -- (3.43915,6.6183) -- (3.52381,6.66312) --
 (3.60847,6.70641) -- (3.69312,6.74829) -- (3.77778,6.78883) -- (3.86243,6.82813) -- (3.94709,6.86625) -- (4.03175,6.90327) -- (4.1164,6.93925) -- (4.20106,6.97424) -- (4.28571,7.00829) -- (4.37037,7.04146) -- (4.45503,7.0738) -- (4.53968,7.10533) --
 (4.62434,7.1361) -- (4.70899,7.16615) -- (4.79365,7.19551) -- (4.87831,7.22421) -- (4.96296,7.2523) -- (5.04762,7.27974) -- (5.13228,7.3066) -- (5.21693,7.33291) -- (5.30159,7.3588) -- (5.38624,7.38407) -- (5.4709,7.40884) -- (5.55556,7.43315) --
 (5.64021,7.457) -- (5.72487,7.48051) -- (5.80952,7.5035) -- (5.89418,7.52608) -- (5.97884,7.54827) -- (6.06349,7.57008) -- (6.14815,7.59163) -- (6.2328,7.61271) -- (6.31746,7.63346) -- (6.40212,7.65387) -- (6.48677,7.67397) -- (6.57143,7.69384) --
 (6.65608,7.71332) -- (6.74074,7.7325) -- (6.8254,7.75141) -- (6.91005,7.77003) -- (6.99471,7.78847) -- (7.07937,7.80657) -- (7.16402,7.82441) -- (7.24868,7.84201) -- (7.33333,7.85937) -- (7.41799,7.87658) -- (7.50265,7.89347) -- (7.5873,7.91015) --
 (7.67196,7.92662) -- (7.75661,7.94287) -- (7.84127,7.95899) -- (7.92593,7.97484) -- (8.01058,7.99049) -- (8.09524,8.00596) -- (8.17989,8.02124) -- (8.26455,8.03641) -- (8.34921,8.05133) -- (8.43386,8.06608) -- (8.51852,8.08066) -- (8.60317,8.09508)
 -- (8.68783,8.1094) -- (8.77249,8.1235) -- (8.85714,8.13744) -- (8.9418,8.15123) -- (9.02645,8.16488) -- (9.11111,8.17844) -- (9.19577,8.1918) -- (9.28042,8.20502) -- (9.36508,8.21811) -- (9.44974,8.23106) -- (9.53439,8.24394) -- (9.61905,8.25664)
 -- (9.7037,8.26921) -- (9.78836,8.28165) -- (9.87302,8.29398) -- (9.95767,8.30624) -- (10.0423,8.31834) -- (10.127,8.33032) -- (10.2116,8.34219) -- (10.2963,8.35394) -- (10.381,8.36565) -- (10.4656,8.3772) -- (10.5503,8.38864) -- (10.6349,8.39998)
 -- (10.7196,8.41122) -- (10.8042,8.42241) -- (10.8889,8.43346) -- (10.9735,8.44441) -- (11.0582,8.45527) -- (11.1429,8.46604) -- (11.2275,8.47671) -- (11.3122,8.48735) -- (11.3968,8.49785) -- (11.4815,8.50827) -- (11.5661,8.5186) --
 (11.6508,8.52884) -- (11.7354,8.53906) -- (11.8201,8.54914) -- (11.9048,8.55915) -- (11.9894,8.56908) -- (12.0741,8.57893) -- (12.1587,8.58875) -- (12.2434,8.59845) -- (12.328,8.60808) -- (12.4127,8.61764) -- (12.4974,8.62712) -- (12.582,8.63658) --
 (12.6667,8.64593) -- (12.7513,8.65521) -- (12.836,8.66442) -- (12.9206,8.67357) -- (13.0053,8.68269) -- (13.0899,8.69171) -- (13.1746,8.70066) -- (13.2593,8.70955) -- (13.3439,8.71838) -- (13.4286,8.72719) -- (13.5132,8.7359) -- (13.5979,8.74455) --
 (13.6825,8.75314) -- (13.7672,8.76167) -- (13.8519,8.77019) -- (13.9365,8.77861) -- (14.0212,8.78698) -- (14.1058,8.79529) -- (14.1905,8.80355) -- (14.2751,8.81179) -- (14.3598,8.81994) -- (14.4444,8.82804) -- (14.5291,8.83609) -- (14.6138,8.84409)
 -- (14.6984,8.85208) -- (14.7831,8.85997) -- (14.8677,8.86783) -- (14.9524,8.87563) -- (15.037,8.88339) -- (15.1217,8.89113) -- (15.2063,8.89879) -- (15.291,8.90641) -- (15.3757,8.91398) -- (15.4603,8.92151) -- (15.545,8.92903) -- (15.6296,8.93647)
 -- (15.7143,8.94386) -- (15.7989,8.95121) -- (15.8836,8.95853) -- (15.9683,8.96583) -- (16.0529,8.97306) -- (16.1376,8.98025) -- (16.2222,8.98739) -- (16.3069,8.9945) -- (16.3915,9.00157) -- (16.4762,9.00863) -- (16.5608,9.01562) --
 (16.6455,9.02257) -- (16.7302,9.02949) -- (16.8148,9.03637) -- (16.8995,9.04324) -- (16.9841,9.05004) -- (17.0688,9.05681) -- (17.1534,9.06355) -- (17.2381,9.07024) -- (17.3228,9.07694) -- (17.4074,9.08356) -- (17.4921,9.09016) -- (17.5767,9.09672)
 -- (17.6614,9.10324) -- (17.746,9.10977) -- (17.8307,9.11622) -- (17.9153,9.12265) -- (18,9.12905);
\definecolor{c}{rgb}{0.4,0.6,0};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (2,4.45077) -- (2.08466,4.562) -- (2.16931,4.66421) -- (2.25397,4.75894) -- (2.33862,4.84712) -- (2.42328,4.92952) -- (2.50794,5.007) -- (2.59259,5.07998) -- (2.67725,5.14908) --
 (2.7619,5.21456) -- (2.84656,5.27692) -- (2.93122,5.33631) -- (3.01587,5.39306) -- (3.10053,5.44745) -- (3.18519,5.49956) -- (3.26984,5.54969) -- (3.3545,5.59787) -- (3.43915,5.64434) -- (3.52381,5.68914) -- (3.60847,5.73242) -- (3.69312,5.77432) --
 (3.77778,5.81485) -- (3.86243,5.85417) -- (3.94709,5.89228) -- (4.03175,5.92929) -- (4.1164,5.96529) -- (4.20106,6.00027) -- (4.28571,6.03431) -- (4.37037,6.0675) -- (4.45503,6.09982) -- (4.53968,6.13135) -- (4.62434,6.16214) -- (4.70899,6.19218) --
 (4.79365,6.22156) -- (4.87831,6.25025) -- (4.96296,6.2783) -- (5.04762,6.30579) -- (5.13228,6.33266) -- (5.21693,6.35898) -- (5.30159,6.3848) -- (5.38624,6.41008) -- (5.4709,6.43487) -- (5.55556,6.45921) -- (5.64021,6.48307) -- (5.72487,6.5065) --
 (5.80952,6.52952) -- (5.89418,6.55212) -- (5.97884,6.57434) -- (6.06349,6.59616) -- (6.14815,6.61762) -- (6.2328,6.63874) -- (6.31746,6.6595) -- (6.40212,6.67992) -- (6.48677,6.70005) -- (6.57143,6.71984) -- (6.65608,6.73933) -- (6.74074,6.75854) --
 (6.8254,6.77746) -- (6.91005,6.79609) -- (6.99471,6.81448) -- (7.07937,6.83259) -- (7.16402,6.85044) -- (7.24868,6.86807) -- (7.33333,6.88544) -- (7.41799,6.90257) -- (7.50265,6.9195) -- (7.5873,6.93618) -- (7.67196,6.95266) -- (7.75661,6.96893) --
 (7.84127,6.98499) -- (7.92593,7.00085) -- (8.01058,7.01653) -- (8.09524,7.032) -- (8.17989,7.04731) -- (8.26455,7.06241) -- (8.34921,7.07734) -- (8.43386,7.09212) -- (8.51852,7.10671) -- (8.60317,7.12113) -- (8.68783,7.13541) -- (8.77249,7.14952) --
 (8.85714,7.16347) -- (8.9418,7.17728) -- (9.02645,7.19093) -- (9.11111,7.20444) -- (9.19577,7.21782) -- (9.28042,7.23105) -- (9.36508,7.24417) -- (9.44974,7.25711) -- (9.53439,7.26991) -- (9.61905,7.28271) -- (9.7037,7.29526) -- (9.78836,7.30769) --
 (9.87302,7.32) -- (9.95767,7.3322) -- (10.0423,7.34439) -- (10.127,7.35636) -- (10.2116,7.36821) -- (10.2963,7.37995) -- (10.381,7.3917) -- (10.4656,7.40323) -- (10.5503,7.41466) -- (10.6349,7.42598) -- (10.7196,7.43732) -- (10.8042,7.44844) --
 (10.8889,7.45948) -- (10.9735,7.47041) -- (11.0582,7.48136) -- (11.1429,7.49211) -- (11.2275,7.50277) -- (11.3122,7.51335) -- (11.3968,7.52383) -- (11.4815,7.53434) -- (11.5661,7.54465) -- (11.6508,7.55489) -- (11.7354,7.56504) -- (11.8201,7.57521)
 -- (11.9048,7.5852) -- (11.9894,7.59512) -- (12.0741,7.60495) -- (12.1587,7.61481) -- (12.2434,7.6245) -- (12.328,7.63412) -- (12.4127,7.64366) -- (12.4974,7.65313) -- (12.582,7.66263) -- (12.6667,7.67196) -- (12.7513,7.68123) -- (12.836,7.69043) --
 (12.9206,7.69965) -- (13.0053,7.70872) -- (13.0899,7.71772) -- (13.1746,7.72666) -- (13.2593,7.73563) -- (13.3439,7.74445) -- (13.4286,7.7532) -- (13.5132,7.7619) -- (13.5979,7.77062) -- (13.6825,7.7792) -- (13.7672,7.78772) -- (13.8519,7.79619) --
 (13.9365,7.8046) -- (14.0212,7.81304) -- (14.1058,7.82134) -- (14.1905,7.82958) -- (14.2751,7.83778) -- (14.3598,7.846) -- (14.4444,7.85409) -- (14.5291,7.86212) -- (14.6138,7.87011) -- (14.6984,7.87813) -- (14.7831,7.88602) -- (14.8677,7.89386) --
 (14.9524,7.90165) -- (15.037,7.9094) -- (15.1217,7.91717) -- (15.2063,7.92482) -- (15.291,7.93243) -- (15.3757,7.93999) -- (15.4603,7.94758) -- (15.545,7.95505) -- (15.6296,7.96248) -- (15.7143,7.96987) -- (15.7989,7.97728) -- (15.8836,7.98458) --
 (15.9683,7.99184) -- (16.0529,7.99906) -- (16.1376,8.00631) -- (16.2222,8.01345) -- (16.3069,8.02055) -- (16.3915,8.0276) -- (16.4762,8.03462) -- (16.5608,8.04167) -- (16.6455,8.04862) -- (16.7302,8.05552) -- (16.8148,8.06239) -- (16.8995,8.06929)
 -- (16.9841,8.07608) -- (17.0688,8.08284) -- (17.1534,8.08957) -- (17.2381,8.09632) -- (17.3228,8.10297) -- (17.4074,8.10959) -- (17.4921,8.11618) -- (17.5767,8.12279) -- (17.6614,8.12931) -- (17.746,8.13579) -- (17.8307,8.14224) --
 (17.9153,8.14866) -- (18,8.15511);
\definecolor{c}{rgb}{0,0.6,1};
\draw [c,dash pattern=on 2.40pt off 3.20pt on 0.80pt off 3.20pt ,line width=3.6] (2,1.58788) -- (2.08466,1.69891) -- (2.16931,1.80115) -- (2.25397,1.8958) -- (2.33862,1.98392) -- (2.42328,2.06628) -- (2.50794,2.14371) -- (2.59259,2.21672) --
 (2.67725,2.28577) -- (2.7619,2.35123) -- (2.84656,2.41354) -- (2.93122,2.47296) -- (3.01587,2.52974) -- (3.10053,2.5841) -- (3.18519,2.63619) -- (3.26984,2.68628) -- (3.3545,2.73449) -- (3.43915,2.78094) -- (3.52381,2.82572) -- (3.60847,2.86902) --
 (3.69312,2.9109) -- (3.77778,2.95145) -- (3.86243,2.99075) -- (3.94709,3.02885) -- (4.03175,3.06587) -- (4.1164,3.10185) -- (4.20106,3.13685) -- (4.28571,3.17088) -- (4.37037,3.20405) -- (4.45503,3.23639) -- (4.53968,3.26793) -- (4.62434,3.29868) --
 (4.70899,3.32873) -- (4.79365,3.3581) -- (4.87831,3.3868) -- (4.96296,3.41487) -- (5.04762,3.44232) -- (5.13228,3.46921) -- (5.21693,3.49554) -- (5.30159,3.52135) -- (5.38624,3.54662) -- (5.4709,3.57142) -- (5.55556,3.59575) -- (5.64021,3.61962) --
 (5.72487,3.64306) -- (5.80952,3.66605) -- (5.89418,3.68866) -- (5.97884,3.71087) -- (6.06349,3.73271) -- (6.14815,3.75415) -- (6.2328,3.77526) -- (6.31746,3.79603) -- (6.40212,3.81647) -- (6.48677,3.83657) -- (6.57143,3.85637) -- (6.65608,3.87587)
 -- (6.74074,3.89508) -- (6.8254,3.914) -- (6.91005,3.93263) -- (6.99471,3.95101) -- (7.07937,3.96912) -- (7.16402,3.98699) -- (7.24868,4.00459) -- (7.33333,4.02197) -- (7.41799,4.03911) -- (7.50265,4.05603) -- (7.5873,4.07272) -- (7.67196,4.08919)
 -- (7.75661,4.10546) -- (7.84127,4.12153) -- (7.92593,4.13739) -- (8.01058,4.15305) -- (8.09524,4.16853) -- (8.17989,4.18383) -- (8.26455,4.19895) -- (8.34921,4.21388) -- (8.43386,4.22864) -- (8.51852,4.24323) -- (8.60317,4.25767) --
 (8.68783,4.27194) -- (8.77249,4.28604) -- (8.85714,4.3) -- (8.9418,4.31384) -- (9.02645,4.32743) -- (9.11111,4.34099) -- (9.19577,4.35429) -- (9.28042,4.36758) -- (9.36508,4.38073) -- (9.44974,4.39362) -- (9.53439,4.40651) -- (9.61905,4.41915) --
 (9.7037,4.43178) -- (9.78836,4.44417) -- (9.87302,4.45655) -- (9.95767,4.46882) -- (10.0423,4.48086) -- (10.127,4.4929) -- (10.2116,4.50471) -- (10.2963,4.51653) -- (10.381,4.52824) -- (10.4656,4.53973) -- (10.5503,4.55123) -- (10.6349,4.56252) --
 (10.7196,4.57381) -- (10.8042,4.58491) -- (10.8889,4.59601) -- (10.9735,4.60701) -- (11.0582,4.61782) -- (11.1429,4.62864) -- (11.2275,4.63927) -- (11.3122,4.64991) -- (11.3968,4.66036) -- (11.4815,4.67083) -- (11.5661,4.68121) -- (11.6508,4.69141)
 -- (11.7354,4.70162) -- (11.8201,4.71167) -- (11.9048,4.72172) -- (11.9894,4.73161) -- (12.0741,4.7415) -- (12.1587,4.75133) -- (12.2434,4.76099) -- (12.328,4.77066) -- (12.4127,4.78018) -- (12.4974,4.78971) -- (12.582,4.79917) -- (12.6667,4.80847)
 -- (12.7513,4.8178) -- (12.836,4.82697) -- (12.9206,4.83616) -- (13.0053,4.8452) -- (13.0899,4.85426) -- (13.1746,4.86326) -- (13.2593,4.87211) -- (13.3439,4.88098) -- (13.4286,4.88971) -- (13.5132,4.89846) -- (13.5979,4.90707) -- (13.6825,4.9157)
 -- (13.7672,4.92428) -- (13.8519,4.93272) -- (13.9365,4.94118) -- (14.0212,4.94951) -- (14.1058,4.95786) -- (14.1905,4.96608) -- (14.2751,4.97433) -- (14.3598,4.98252) -- (14.4444,4.99058) -- (14.5291,4.99867) -- (14.6138,5.00663) --
 (14.6984,5.01462) -- (14.7831,5.02256) -- (14.8677,5.03038) -- (14.9524,5.03822) -- (15.037,5.04594) -- (15.1217,5.05368) -- (15.2063,5.06131) -- (15.291,5.06897) -- (15.3757,5.07657) -- (15.4603,5.08407) -- (15.545,5.09159) -- (15.6296,5.09899) --
 (15.7143,5.10642) -- (15.7989,5.11375) -- (15.8836,5.12109) -- (15.9683,5.1284) -- (16.0529,5.13559) -- (16.1376,5.14282) -- (16.2222,5.14993) -- (16.3069,5.15707) -- (16.3915,5.16411) -- (16.4762,5.17117) -- (16.5608,5.1782) -- (16.6455,5.18512) --
 (16.7302,5.19207) -- (16.8148,5.19892) -- (16.8995,5.20579) -- (16.9841,5.21263) -- (17.0688,5.21936) -- (17.1534,5.22613) -- (17.2381,5.2328) -- (17.3228,5.23949) -- (17.4074,5.24609) -- (17.4921,5.25272) -- (17.5767,5.25931) -- (17.6614,5.2658) --
 (17.746,5.27233) -- (17.8307,5.27876) -- (17.9153,5.28522) -- (18,5.29158);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,4.36891) node[scale=1.08185, color=c, rotate=0]{$d^\star \rightarrow 2X$};
\definecolor{c}{rgb}{1,0.2,0.2};
\draw [c,line width=3.6] (13.225,4.4914) -- (14.275,4.4914);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,3.8245) node[scale=1.08185, color=c, rotate=0]{$d^\star \rightarrow g + d$};
\definecolor{c}{rgb}{0.4,0.2,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (13.225,3.94699) -- (14.275,3.94699);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,3.28009) node[scale=1.08185, color=c, rotate=0]{$d^\star \rightarrow W + u$};
\definecolor{c}{rgb}{0.4,0.2,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (13.225,3.40258) -- (14.275,3.40258);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,2.73567) node[scale=1.08185, color=c, rotate=0]{$d^\star \rightarrow Z + d$};
\definecolor{c}{rgb}{0.4,0.6,0};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (13.225,2.85817) -- (14.275,2.85817);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,2.19126) node[scale=1.08185, color=c, rotate=0]{$d^\star \rightarrow \gamma + d$};
\definecolor{c}{rgb}{0,0.6,1};
\draw [c,dash pattern=on 2.40pt off 3.20pt on 0.80pt off 3.20pt ,line width=3.6] (13.225,2.31375) -- (14.275,2.31375);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (3,11.2285) node[scale=2.03642, color=c, rotate=0]{$\Lambda$ = m$_{d^\star} $};
\end{tikzpicture}


==> dw_ustar.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (2.7619,1.68768) -- (2.7619,1.36103);
\draw [c,line width=0.9] (3.10053,1.52436) -- (3.10053,1.36103);
\draw [c,line width=0.9] (3.43915,1.52436) -- (3.43915,1.36103);
\draw [c,line width=0.9] (3.77778,1.52436) -- (3.77778,1.36103);
\draw [c,line width=0.9] (4.1164,1.52436) -- (4.1164,1.36103);
\draw [c,line width=0.9] (4.45503,1.68768) -- (4.45503,1.36103);
\draw [c,line width=0.9] (4.79365,1.52436) -- (4.79365,1.36103);
\draw [c,line width=0.9] (5.13228,1.52436) -- (5.13228,1.36103);
\draw [c,line width=0.9] (5.4709,1.52436) -- (5.4709,1.36103);
\draw [c,line width=0.9] (5.80952,1.52436) -- (5.80952,1.36103);
\draw [c,line width=0.9] (6.14815,1.68768) -- (6.14815,1.36103);
\draw [c,line width=0.9] (6.48677,1.52436) -- (6.48677,1.36103);
\draw [c,line width=0.9] (6.8254,1.52436) -- (6.8254,1.36103);
\draw [c,line width=0.9] (7.16402,1.52436) -- (7.16402,1.36103);
\draw [c,line width=0.9] (7.50265,1.52436) -- (7.50265,1.36103);
\draw [c,line width=0.9] (7.84127,1.68768) -- (7.84127,1.36103);
\draw [c,line width=0.9] (8.17989,1.52436) -- (8.17989,1.36103);
\draw [c,line width=0.9] (8.51852,1.52436) -- (8.51852,1.36103);
\draw [c,line width=0.9] (8.85714,1.52436) -- (8.85714,1.36103);
\draw [c,line width=0.9] (9.19577,1.52436) -- (9.19577,1.36103);
\draw [c,line width=0.9] (9.53439,1.68768) -- (9.53439,1.36103);
\draw [c,line width=0.9] (9.87302,1.52436) -- (9.87302,1.36103);
\draw [c,line width=0.9] (10.2116,1.52436) -- (10.2116,1.36103);
\draw [c,line width=0.9] (10.5503,1.52436) -- (10.5503,1.36103);
\draw [c,line width=0.9] (10.8889,1.52436) -- (10.8889,1.36103);
\draw [c,line width=0.9] (11.2275,1.68768) -- (11.2275,1.36103);
\draw [c,line width=0.9] (11.5661,1.52436) -- (11.5661,1.36103);
\draw [c,line width=0.9] (11.9048,1.52436) -- (11.9048,1.36103);
\draw [c,line width=0.9] (12.2434,1.52436) -- (12.2434,1.36103);
\draw [c,line width=0.9] (12.582,1.52436) -- (12.582,1.36103);
\draw [c,line width=0.9] (12.9206,1.68768) -- (12.9206,1.36103);
\draw [c,line width=0.9] (13.2593,1.52436) -- (13.2593,1.36103);
\draw [c,line width=0.9] (13.5979,1.52436) -- (13.5979,1.36103);
\draw [c,line width=0.9] (13.9365,1.52436) -- (13.9365,1.36103);
\draw [c,line width=0.9] (14.2751,1.52436) -- (14.2751,1.36103);
\draw [c,line width=0.9] (14.6138,1.68768) -- (14.6138,1.36103);
\draw [c,line width=0.9] (14.9524,1.52436) -- (14.9524,1.36103);
\draw [c,line width=0.9] (15.291,1.52436) -- (15.291,1.36103);
\draw [c,line width=0.9] (15.6296,1.52436) -- (15.6296,1.36103);
\draw [c,line width=0.9] (15.9683,1.52436) -- (15.9683,1.36103);
\draw [c,line width=0.9] (16.3069,1.68768) -- (16.3069,1.36103);
\draw [c,line width=0.9] (16.6455,1.52436) -- (16.6455,1.36103);
\draw [c,line width=0.9] (16.9841,1.52436) -- (16.9841,1.36103);
\draw [c,line width=0.9] (17.3228,1.52436) -- (17.3228,1.36103);
\draw [c,line width=0.9] (17.6614,1.52436) -- (17.6614,1.36103);
\draw [c,line width=0.9] (18,1.68768) -- (18,1.36103);
\draw [c,line width=0.9] (2.7619,1.68768) -- (2.7619,1.36103);
\draw [c,line width=0.9] (2.42328,1.52436) -- (2.42328,1.36103);
\draw [c,line width=0.9] (2.08466,1.52436) -- (2.08466,1.36103);
\draw [anchor=base] (2.7619,0.911891) node[scale=1.08185, color=c, rotate=0]{10};
\draw [anchor=base] (4.45503,0.911891) node[scale=1.08185, color=c, rotate=0]{20};
\draw [anchor=base] (6.14815,0.911891) node[scale=1.08185, color=c, rotate=0]{30};
\draw [anchor=base] (7.84127,0.911891) node[scale=1.08185, color=c, rotate=0]{40};
\draw [anchor=base] (9.53439,0.911891) node[scale=1.08185, color=c, rotate=0]{50};
\draw [anchor=base] (11.2275,0.911891) node[scale=1.08185, color=c, rotate=0]{60};
\draw [anchor=base] (12.9206,0.911891) node[scale=1.08185, color=c, rotate=0]{70};
\draw [anchor=base] (14.6138,0.911891) node[scale=1.08185, color=c, rotate=0]{80};
\draw [anchor=base] (16.3069,0.911891) node[scale=1.08185, color=c, rotate=0]{90};
\draw [anchor=base] (18,0.911891) node[scale=1.08185, color=c, rotate=0]{100};
\draw (10,0.446418) node[scale=2.0, color=c, rotate=0]{m$_{u^\star}$ [TeV]};
\draw [c,line width=0.9] (2,12.2493) -- (18,12.2493);
\draw [c,line width=0.9] (2.7619,11.9226) -- (2.7619,12.2493);
\draw [c,line width=0.9] (3.10053,12.086) -- (3.10053,12.2493);
\draw [c,line width=0.9] (3.43915,12.086) -- (3.43915,12.2493);
\draw [c,line width=0.9] (3.77778,12.086) -- (3.77778,12.2493);
\draw [c,line width=0.9] (4.1164,12.086) -- (4.1164,12.2493);
\draw [c,line width=0.9] (4.45503,11.9226) -- (4.45503,12.2493);
\draw [c,line width=0.9] (4.79365,12.086) -- (4.79365,12.2493);
\draw [c,line width=0.9] (5.13228,12.086) -- (5.13228,12.2493);
\draw [c,line width=0.9] (5.4709,12.086) -- (5.4709,12.2493);
\draw [c,line width=0.9] (5.80952,12.086) -- (5.80952,12.2493);
\draw [c,line width=0.9] (6.14815,11.9226) -- (6.14815,12.2493);
\draw [c,line width=0.9] (6.48677,12.086) -- (6.48677,12.2493);
\draw [c,line width=0.9] (6.8254,12.086) -- (6.8254,12.2493);
\draw [c,line width=0.9] (7.16402,12.086) -- (7.16402,12.2493);
\draw [c,line width=0.9] (7.50265,12.086) -- (7.50265,12.2493);
\draw [c,line width=0.9] (7.84127,11.9226) -- (7.84127,12.2493);
\draw [c,line width=0.9] (8.17989,12.086) -- (8.17989,12.2493);
\draw [c,line width=0.9] (8.51852,12.086) -- (8.51852,12.2493);
\draw [c,line width=0.9] (8.85714,12.086) -- (8.85714,12.2493);
\draw [c,line width=0.9] (9.19577,12.086) -- (9.19577,12.2493);
\draw [c,line width=0.9] (9.53439,11.9226) -- (9.53439,12.2493);
\draw [c,line width=0.9] (9.87302,12.086) -- (9.87302,12.2493);
\draw [c,line width=0.9] (10.2116,12.086) -- (10.2116,12.2493);
\draw [c,line width=0.9] (10.5503,12.086) -- (10.5503,12.2493);
\draw [c,line width=0.9] (10.8889,12.086) -- (10.8889,12.2493);
\draw [c,line width=0.9] (11.2275,11.9226) -- (11.2275,12.2493);
\draw [c,line width=0.9] (11.5661,12.086) -- (11.5661,12.2493);
\draw [c,line width=0.9] (11.9048,12.086) -- (11.9048,12.2493);
\draw [c,line width=0.9] (12.2434,12.086) -- (12.2434,12.2493);
\draw [c,line width=0.9] (12.582,12.086) -- (12.582,12.2493);
\draw [c,line width=0.9] (12.9206,11.9226) -- (12.9206,12.2493);
\draw [c,line width=0.9] (13.2593,12.086) -- (13.2593,12.2493);
\draw [c,line width=0.9] (13.5979,12.086) -- (13.5979,12.2493);
\draw [c,line width=0.9] (13.9365,12.086) -- (13.9365,12.2493);
\draw [c,line width=0.9] (14.2751,12.086) -- (14.2751,12.2493);
\draw [c,line width=0.9] (14.6138,11.9226) -- (14.6138,12.2493);
\draw [c,line width=0.9] (14.9524,12.086) -- (14.9524,12.2493);
\draw [c,line width=0.9] (15.291,12.086) -- (15.291,12.2493);
\draw [c,line width=0.9] (15.6296,12.086) -- (15.6296,12.2493);
\draw [c,line width=0.9] (15.9683,12.086) -- (15.9683,12.2493);
\draw [c,line width=0.9] (16.3069,11.9226) -- (16.3069,12.2493);
\draw [c,line width=0.9] (16.6455,12.086) -- (16.6455,12.2493);
\draw [c,line width=0.9] (16.9841,12.086) -- (16.9841,12.2493);
\draw [c,line width=0.9] (17.3228,12.086) -- (17.3228,12.2493);
\draw [c,line width=0.9] (17.6614,12.086) -- (17.6614,12.2493);
\draw [c,line width=0.9] (18,11.9226) -- (18,12.2493);
\draw [c,line width=0.9] (2.7619,11.9226) -- (2.7619,12.2493);
\draw [c,line width=0.9] (2.42328,12.086) -- (2.42328,12.2493);
\draw [c,line width=0.9] (2.08466,12.086) -- (2.08466,12.2493);
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw [c,line width=0.9] (2.48,1.36103) -- (2,1.36103);
\draw [anchor= east] (1.844,1.36103) node[scale=1.08185, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (2.24,1.93554) -- (2,1.93554);
\draw [c,line width=0.9] (2.24,2.27161) -- (2,2.27161);
\draw [c,line width=0.9] (2.24,2.51005) -- (2,2.51005);
\draw [c,line width=0.9] (2.24,2.695) -- (2,2.695);
\draw [c,line width=0.9] (2.24,2.84612) -- (2,2.84612);
\draw [c,line width=0.9] (2.24,2.97388) -- (2,2.97388);
\draw [c,line width=0.9] (2.24,3.08456) -- (2,3.08456);
\draw [c,line width=0.9] (2.24,3.18218) -- (2,3.18218);
\draw [c,line width=0.9] (2.48,3.26951) -- (2,3.26951);
\draw [anchor= east] (1.844,3.26951) node[scale=1.08185, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (2.24,3.84402) -- (2,3.84402);
\draw [c,line width=0.9] (2.24,4.18008) -- (2,4.18008);
\draw [c,line width=0.9] (2.24,4.41853) -- (2,4.41853);
\draw [c,line width=0.9] (2.24,4.60348) -- (2,4.60348);
\draw [c,line width=0.9] (2.24,4.75459) -- (2,4.75459);
\draw [c,line width=0.9] (2.24,4.88236) -- (2,4.88236);
\draw [c,line width=0.9] (2.24,4.99304) -- (2,4.99304);
\draw [c,line width=0.9] (2.24,5.09066) -- (2,5.09066);
\draw [c,line width=0.9] (2.48,5.17799) -- (2,5.17799);
\draw [anchor= east] (1.844,5.17799) node[scale=1.08185, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.24,5.75249) -- (2,5.75249);
\draw [c,line width=0.9] (2.24,6.08856) -- (2,6.08856);
\draw [c,line width=0.9] (2.24,6.327) -- (2,6.327);
\draw [c,line width=0.9] (2.24,6.51195) -- (2,6.51195);
\draw [c,line width=0.9] (2.24,6.66307) -- (2,6.66307);
\draw [c,line width=0.9] (2.24,6.79083) -- (2,6.79083);
\draw [c,line width=0.9] (2.24,6.90151) -- (2,6.90151);
\draw [c,line width=0.9] (2.24,6.99913) -- (2,6.99913);
\draw [c,line width=0.9] (2.48,7.08646) -- (2,7.08646);
\draw [anchor= east] (1.844,7.08646) node[scale=1.08185, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.24,7.66097) -- (2,7.66097);
\draw [c,line width=0.9] (2.24,7.99704) -- (2,7.99704);
\draw [c,line width=0.9] (2.24,8.23548) -- (2,8.23548);
\draw [c,line width=0.9] (2.24,8.42043) -- (2,8.42043);
\draw [c,line width=0.9] (2.24,8.57154) -- (2,8.57154);
\draw [c,line width=0.9] (2.24,8.69931) -- (2,8.69931);
\draw [c,line width=0.9] (2.24,8.80999) -- (2,8.80999);
\draw [c,line width=0.9] (2.24,8.90761) -- (2,8.90761);
\draw [c,line width=0.9] (2.48,8.99494) -- (2,8.99494);
\draw [anchor= east] (1.844,8.99494) node[scale=1.08185, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,9.56945) -- (2,9.56945);
\draw [c,line width=0.9] (2.24,9.90551) -- (2,9.90551);
\draw [c,line width=0.9] (2.24,10.144) -- (2,10.144);
\draw [c,line width=0.9] (2.24,10.3289) -- (2,10.3289);
\draw [c,line width=0.9] (2.24,10.48) -- (2,10.48);
\draw [c,line width=0.9] (2.24,10.6078) -- (2,10.6078);
\draw [c,line width=0.9] (2.24,10.7185) -- (2,10.7185);
\draw [c,line width=0.9] (2.24,10.8161) -- (2,10.8161);
\draw [c,line width=0.9] (2.48,10.9034) -- (2,10.9034);
\draw [anchor= east] (1.844,10.9034) node[scale=1.08185, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,11.4779) -- (2,11.4779);
\draw [c,line width=0.9] (2.24,11.814) -- (2,11.814);
\draw [c,line width=0.9] (2.24,12.0524) -- (2,12.0524);
\draw [c,line width=0.9] (2.24,12.2374) -- (2,12.2374);
\draw (0.88,6.80516) node[scale=2.0, color=c, rotate=90]{$\Gamma$ [GeV]};
\draw [c,line width=0.9] (18,1.36103) -- (18,12.2493);
\draw [c,line width=0.9] (17.52,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (17.76,1.93554) -- (18,1.93554);
\draw [c,line width=0.9] (17.76,2.27161) -- (18,2.27161);
\draw [c,line width=0.9] (17.76,2.51005) -- (18,2.51005);
\draw [c,line width=0.9] (17.76,2.695) -- (18,2.695);
\draw [c,line width=0.9] (17.76,2.84612) -- (18,2.84612);
\draw [c,line width=0.9] (17.76,2.97388) -- (18,2.97388);
\draw [c,line width=0.9] (17.76,3.08456) -- (18,3.08456);
\draw [c,line width=0.9] (17.76,3.18218) -- (18,3.18218);
\draw [c,line width=0.9] (17.52,3.26951) -- (18,3.26951);
\draw [c,line width=0.9] (17.76,3.84402) -- (18,3.84402);
\draw [c,line width=0.9] (17.76,4.18008) -- (18,4.18008);
\draw [c,line width=0.9] (17.76,4.41853) -- (18,4.41853);
\draw [c,line width=0.9] (17.76,4.60348) -- (18,4.60348);
\draw [c,line width=0.9] (17.76,4.75459) -- (18,4.75459);
\draw [c,line width=0.9] (17.76,4.88236) -- (18,4.88236);
\draw [c,line width=0.9] (17.76,4.99304) -- (18,4.99304);
\draw [c,line width=0.9] (17.76,5.09066) -- (18,5.09066);
\draw [c,line width=0.9] (17.52,5.17799) -- (18,5.17799);
\draw [c,line width=0.9] (17.76,5.75249) -- (18,5.75249);
\draw [c,line width=0.9] (17.76,6.08856) -- (18,6.08856);
\draw [c,line width=0.9] (17.76,6.327) -- (18,6.327);
\draw [c,line width=0.9] (17.76,6.51195) -- (18,6.51195);
\draw [c,line width=0.9] (17.76,6.66307) -- (18,6.66307);
\draw [c,line width=0.9] (17.76,6.79083) -- (18,6.79083);
\draw [c,line width=0.9] (17.76,6.90151) -- (18,6.90151);
\draw [c,line width=0.9] (17.76,6.99913) -- (18,6.99913);
\draw [c,line width=0.9] (17.52,7.08646) -- (18,7.08646);
\draw [c,line width=0.9] (17.76,7.66097) -- (18,7.66097);
\draw [c,line width=0.9] (17.76,7.99704) -- (18,7.99704);
\draw [c,line width=0.9] (17.76,8.23548) -- (18,8.23548);
\draw [c,line width=0.9] (17.76,8.42043) -- (18,8.42043);
\draw [c,line width=0.9] (17.76,8.57154) -- (18,8.57154);
\draw [c,line width=0.9] (17.76,8.69931) -- (18,8.69931);
\draw [c,line width=0.9] (17.76,8.80999) -- (18,8.80999);
\draw [c,line width=0.9] (17.76,8.90761) -- (18,8.90761);
\draw [c,line width=0.9] (17.52,8.99494) -- (18,8.99494);
\draw [c,line width=0.9] (17.76,9.56945) -- (18,9.56945);
\draw [c,line width=0.9] (17.76,9.90551) -- (18,9.90551);
\draw [c,line width=0.9] (17.76,10.144) -- (18,10.144);
\draw [c,line width=0.9] (17.76,10.3289) -- (18,10.3289);
\draw [c,line width=0.9] (17.76,10.48) -- (18,10.48);
\draw [c,line width=0.9] (17.76,10.6078) -- (18,10.6078);
\draw [c,line width=0.9] (17.76,10.7185) -- (18,10.7185);
\draw [c,line width=0.9] (17.76,10.8161) -- (18,10.8161);
\draw [c,line width=0.9] (17.52,10.9034) -- (18,10.9034);
\draw [c,line width=0.9] (17.76,11.4779) -- (18,11.4779);
\draw [c,line width=0.9] (17.76,11.814) -- (18,11.814);
\draw [c,line width=0.9] (17.76,12.0524) -- (18,12.0524);
\draw [c,line width=0.9] (17.76,12.2374) -- (18,12.2374);
\definecolor{c}{rgb}{1,0.2,0.2};
\draw [c,line width=3.6] (2,4.9583) -- (2.08466,5.17466) -- (2.16931,5.37372) -- (2.25397,5.55796) -- (2.33862,5.72952) -- (2.42328,5.89) -- (2.50794,6.04073) -- (2.59259,6.18287) -- (2.67725,6.31732) -- (2.7619,6.44486) -- (2.84656,6.56618) --
 (2.93122,6.68184) -- (3.01587,6.79238) -- (3.10053,6.8982) -- (3.18519,6.99971) -- (3.26984,7.09723) -- (3.3545,7.19108) -- (3.43915,7.28153) -- (3.52381,7.36876) -- (3.60847,7.45306) -- (3.69312,7.5346) -- (3.77778,7.61355) -- (3.86243,7.69005) --
 (3.94709,7.76428) -- (4.03175,7.83637) -- (4.1164,7.90641) -- (4.20106,7.97454) -- (4.28571,8.04084) -- (4.37037,8.10543) -- (4.45503,8.16838) -- (4.53968,8.22978) -- (4.62434,8.2897) -- (4.70899,8.34821) -- (4.79365,8.40538) -- (4.87831,8.46126) --
 (4.96296,8.51591) -- (5.04762,8.56938) -- (5.13228,8.62174) -- (5.21693,8.673) -- (5.30159,8.72324) -- (5.38624,8.77248) -- (5.4709,8.82077) -- (5.55556,8.86813) -- (5.64021,8.9146) -- (5.72487,8.96023) -- (5.80952,9.00504) -- (5.89418,9.04905) --
 (5.97884,9.09229) -- (6.06349,9.13479) -- (6.14815,9.17659) -- (6.2328,9.2177) -- (6.31746,9.25815) -- (6.40212,9.29792) -- (6.48677,9.33704) -- (6.57143,9.3756) -- (6.65608,9.41357) -- (6.74074,9.45098) -- (6.8254,9.48781) -- (6.91005,9.52409) --
 (6.99471,9.55988) -- (7.07937,9.59516) -- (7.16402,9.62995) -- (7.24868,9.66425) -- (7.33333,9.69806) -- (7.41799,9.73145) -- (7.50265,9.76437) -- (7.5873,9.79687) -- (7.67196,9.82896) -- (7.75661,9.86063) -- (7.84127,9.89193) -- (7.92593,9.92281)
 -- (8.01058,9.95332) -- (8.09524,9.98345) -- (8.17989,10.0132) -- (8.26455,10.0427) -- (8.34921,10.0717) -- (8.43386,10.1005) -- (8.51852,10.1289) -- (8.60317,10.157) -- (8.68783,10.1848) -- (8.77249,10.2123) -- (8.85714,10.2394) -- (8.9418,10.2663)
 -- (9.02645,10.2929) -- (9.11111,10.3192) -- (9.19577,10.3453) -- (9.28042,10.371) -- (9.36508,10.3965) -- (9.44974,10.4218) -- (9.53439,10.4468) -- (9.61905,10.4715) -- (9.7037,10.496) -- (9.78836,10.5203) -- (9.87302,10.5443) -- (9.95767,10.5681)
 -- (10.0423,10.5917) -- (10.127,10.615) -- (10.2116,10.6381) -- (10.2963,10.661) -- (10.381,10.6838) -- (10.4656,10.7063) -- (10.5503,10.7286) -- (10.6349,10.7507) -- (10.7196,10.7726) -- (10.8042,10.7943) -- (10.8889,10.8158) -- (10.9735,10.8372)
 -- (11.0582,10.8583) -- (11.1429,10.8793) -- (11.2275,10.9001) -- (11.3122,10.9208) -- (11.3968,10.9412) -- (11.4815,10.9615) -- (11.5661,10.9816) -- (11.6508,11.0016) -- (11.7354,11.0214) -- (11.8201,11.0411) -- (11.9048,11.0606) --
 (11.9894,11.0799) -- (12.0741,11.0992) -- (12.1587,11.1182) -- (12.2434,11.1371) -- (12.328,11.1558) -- (12.4127,11.1745) -- (12.4974,11.193) -- (12.582,11.2114) -- (12.6667,11.2295) -- (12.7513,11.2476) -- (12.836,11.2656) -- (12.9206,11.2834) --
 (13.0053,11.3011) -- (13.0899,11.3187) -- (13.1746,11.3361) -- (13.2593,11.3535) -- (13.3439,11.3707) -- (13.4286,11.3877) -- (13.5132,11.4047) -- (13.5979,11.4216) -- (13.6825,11.4383) -- (13.7672,11.455) -- (13.8519,11.4715) -- (13.9365,11.4879)
 -- (14.0212,11.5042) -- (14.1058,11.5204) -- (14.1905,11.5365) -- (14.2751,11.5525) -- (14.3598,11.5684) -- (14.4444,11.5842) -- (14.5291,11.5998) -- (14.6138,11.6154) -- (14.6984,11.6309) -- (14.7831,11.6463) -- (14.8677,11.6616) --
 (14.9524,11.6769) -- (15.037,11.6919) -- (15.1217,11.707) -- (15.2063,11.7219) -- (15.291,11.7368) -- (15.3757,11.7515) -- (15.4603,11.7662) -- (15.545,11.7808) -- (15.6296,11.7953) -- (15.7143,11.8097) -- (15.7989,11.824) -- (15.8836,11.8383) --
 (15.9683,11.8524) -- (16.0529,11.8665) -- (16.1376,11.8805) -- (16.2222,11.8945) -- (16.3069,11.9083) -- (16.3915,11.9221) -- (16.4762,11.9358) -- (16.5608,11.9494) -- (16.6455,11.963) -- (16.7302,11.9764) -- (16.8148,11.9898) -- (16.8995,12.0032)
 -- (16.9841,12.0164) -- (17.0688,12.0296) -- (17.1534,12.0428) -- (17.2381,12.0558) -- (17.3228,12.0688) -- (17.4074,12.0817) -- (17.4921,12.0946) -- (17.5767,12.1073) -- (17.6614,12.1201) -- (17.746,12.1327) -- (17.8307,12.1453) --
 (17.9153,12.1578) -- (18,12.1703);
\definecolor{c}{rgb}{0.4,0.2,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2,4.82935) -- (2.08466,5.0457) -- (2.16931,5.24476) -- (2.25397,5.42899) -- (2.33862,5.60055) -- (2.42328,5.76103) --
 (2.50794,5.91175) -- (2.59259,6.05389) -- (2.67725,6.18834) -- (2.7619,6.31588) -- (2.84656,6.4372) -- (2.93122,6.55287) -- (3.01587,6.6634) -- (3.10053,6.76922) -- (3.18519,6.87072) -- (3.26984,6.96825) -- (3.3545,7.06209) -- (3.43915,7.15255) --
 (3.52381,7.23978) -- (3.60847,7.32407) -- (3.69312,7.40561) -- (3.77778,7.48457) -- (3.86243,7.56107) -- (3.94709,7.6353) -- (4.03175,7.70739) -- (4.1164,7.77742) -- (4.20106,7.84555) -- (4.28571,7.91185) -- (4.37037,7.97645) -- (4.45503,8.03939) --
 (4.53968,8.1008) -- (4.62434,8.16072) -- (4.70899,8.21922) -- (4.79365,8.27639) -- (4.87831,8.33227) -- (4.96296,8.38692) -- (5.04762,8.44039) -- (5.13228,8.49275) -- (5.21693,8.54402) -- (5.30159,8.59426) -- (5.38624,8.64349) -- (5.4709,8.69178) --
 (5.55556,8.73914) -- (5.64021,8.78562) -- (5.72487,8.83124) -- (5.80952,8.87605) -- (5.89418,8.92006) -- (5.97884,8.9633) -- (6.06349,9.00581) -- (6.14815,9.0476) -- (6.2328,9.08872) -- (6.31746,9.12917) -- (6.40212,9.16894) -- (6.48677,9.20805) --
 (6.57143,9.24662) -- (6.65608,9.28458) -- (6.74074,9.322) -- (6.8254,9.35882) -- (6.91005,9.3951) -- (6.99471,9.43088) -- (7.07937,9.46617) -- (7.16402,9.50097) -- (7.24868,9.53526) -- (7.33333,9.56907) -- (7.41799,9.60247) -- (7.50265,9.63538) --
 (7.5873,9.66788) -- (7.67196,9.69997) -- (7.75661,9.73164) -- (7.84127,9.76294) -- (7.92593,9.79382) -- (8.01058,9.82433) -- (8.09524,9.85446) -- (8.17989,9.88424) -- (8.26455,9.91368) -- (8.34921,9.94276) -- (8.43386,9.9715) -- (8.51852,9.99991) --
 (8.60317,10.028) -- (8.68783,10.0558) -- (8.77249,10.0833) -- (8.85714,10.1104) -- (8.9418,10.1373) -- (9.02645,10.1639) -- (9.11111,10.1902) -- (9.19577,10.2163) -- (9.28042,10.242) -- (9.36508,10.2675) -- (9.44974,10.2928) -- (9.53439,10.3178) --
 (9.61905,10.3425) -- (9.7037,10.367) -- (9.78836,10.3913) -- (9.87302,10.4153) -- (9.95767,10.4391) -- (10.0423,10.4627) -- (10.127,10.486) -- (10.2116,10.5091) -- (10.2963,10.5321) -- (10.381,10.5548) -- (10.4656,10.5773) -- (10.5503,10.5996) --
 (10.6349,10.6217) -- (10.7196,10.6436) -- (10.8042,10.6653) -- (10.8889,10.6868) -- (10.9735,10.7082) -- (11.0582,10.7293) -- (11.1429,10.7503) -- (11.2275,10.7711) -- (11.3122,10.7918) -- (11.3968,10.8122) -- (11.4815,10.8325) -- (11.5661,10.8527)
 -- (11.6508,10.8726) -- (11.7354,10.8924) -- (11.8201,10.9121) -- (11.9048,10.9316) -- (11.9894,10.9509) -- (12.0741,10.9702) -- (12.1587,10.9892) -- (12.2434,11.0082) -- (12.328,11.0269) -- (12.4127,11.0455) -- (12.4974,11.064) -- (12.582,11.0824)
 -- (12.6667,11.1005) -- (12.7513,11.1186) -- (12.836,11.1366) -- (12.9206,11.1544) -- (13.0053,11.1721) -- (13.0899,11.1897) -- (13.1746,11.2071) -- (13.2593,11.2245) -- (13.3439,11.2417) -- (13.4286,11.2588) -- (13.5132,11.2758) --
 (13.5979,11.2926) -- (13.6825,11.3093) -- (13.7672,11.326) -- (13.8519,11.3425) -- (13.9365,11.3589) -- (14.0212,11.3752) -- (14.1058,11.3914) -- (14.1905,11.4075) -- (14.2751,11.4235) -- (14.3598,11.4394) -- (14.4444,11.4552) -- (14.5291,11.4708)
 -- (14.6138,11.4865) -- (14.6984,11.5019) -- (14.7831,11.5173) -- (14.8677,11.5326) -- (14.9524,11.5479) -- (15.037,11.563) -- (15.1217,11.578) -- (15.2063,11.5929) -- (15.291,11.6078) -- (15.3757,11.6225) -- (15.4603,11.6372) -- (15.545,11.6518) --
 (15.6296,11.6663) -- (15.7143,11.6807) -- (15.7989,11.695) -- (15.8836,11.7093) -- (15.9683,11.7234) -- (16.0529,11.7375) -- (16.1376,11.7515) -- (16.2222,11.7655) -- (16.3069,11.7793) -- (16.3915,11.7931) -- (16.4762,11.8068) -- (16.5608,11.8204)
 -- (16.6455,11.834) -- (16.7302,11.8475) -- (16.8148,11.8608) -- (16.8995,11.8742) -- (16.9841,11.8874) -- (17.0688,11.9006) -- (17.1534,11.9138) -- (17.2381,11.9268) -- (17.3228,11.9398) -- (17.4074,11.9527) -- (17.4921,11.9656) --
 (17.5767,11.9784) -- (17.6614,11.9911) -- (17.746,12.0037) -- (17.8307,12.0163) -- (17.9153,12.0288) -- (18,12.0413);
\definecolor{c}{rgb}{0.4,0.2,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2,3.00769) -- (2.08466,3.22408) -- (2.16931,3.42318) -- (2.25397,3.60745) -- (2.33862,3.77904) -- (2.42328,3.9395) -- (2.50794,4.09027) --
 (2.59259,4.23241) -- (2.67725,4.36687) -- (2.7619,4.49441) -- (2.84656,4.61573) -- (2.93122,4.73141) -- (3.01587,4.84195) -- (3.10053,4.94778) -- (3.18519,5.04929) -- (3.26984,5.14681) -- (3.3545,5.2407) -- (3.43915,5.3311) -- (3.52381,5.41833) --
 (3.60847,5.50264) -- (3.69312,5.58421) -- (3.77778,5.66314) -- (3.86243,5.73963) -- (3.94709,5.8139) -- (4.03175,5.88595) -- (4.1164,5.956) -- (4.20106,6.02415) -- (4.28571,6.09046) -- (4.37037,6.15503) -- (4.45503,6.21801) -- (4.53968,6.27939) --
 (4.62434,6.33932) -- (4.70899,6.39782) -- (4.79365,6.45499) -- (4.87831,6.51087) -- (4.96296,6.56552) -- (5.04762,6.619) -- (5.13228,6.67134) -- (5.21693,6.72262) -- (5.30159,6.77286) -- (5.38624,6.82209) -- (5.4709,6.87038) -- (5.55556,6.91774) --
 (5.64021,6.96422) -- (5.72487,7.00985) -- (5.80952,7.05465) -- (5.89418,7.09864) -- (5.97884,7.14192) -- (6.06349,7.18438) -- (6.14815,7.22617) -- (6.2328,7.26729) -- (6.31746,7.30774) -- (6.40212,7.34751) -- (6.48677,7.38667) -- (6.57143,7.42523)
 -- (6.65608,7.46318) -- (6.74074,7.50057) -- (6.8254,7.53741) -- (6.91005,7.57373) -- (6.99471,7.60951) -- (7.07937,7.64477) -- (7.16402,7.67953) -- (7.24868,7.71387) -- (7.33333,7.74769) -- (7.41799,7.78105) -- (7.50265,7.81398) -- (7.5873,7.84648)
 -- (7.67196,7.87859) -- (7.75661,7.91026) -- (7.84127,7.94154) -- (7.92593,7.97242) -- (8.01058,8.00293) -- (8.09524,8.03307) -- (8.17989,8.06284) -- (8.26455,8.09227) -- (8.34921,8.12136) -- (8.43386,8.15011) -- (8.51852,8.17853) --
 (8.60317,8.20661) -- (8.68783,8.2344) -- (8.77249,8.26189) -- (8.85714,8.28905) -- (8.9418,8.31594) -- (9.02645,8.34253) -- (9.11111,8.36884) -- (9.19577,8.39489) -- (9.28042,8.42064) -- (9.36508,8.44615) -- (9.44974,8.47139) -- (9.53439,8.49639) --
 (9.61905,8.52113) -- (9.7037,8.54563) -- (9.78836,8.56988) -- (9.87302,8.59391) -- (9.95767,8.61771) -- (10.0423,8.64127) -- (10.127,8.66462) -- (10.2116,8.68776) -- (10.2963,8.71067) -- (10.381,8.73338) -- (10.4656,8.75589) -- (10.5503,8.77819) --
 (10.6349,8.80028) -- (10.7196,8.82219) -- (10.8042,8.84391) -- (10.8889,8.86544) -- (10.9735,8.88679) -- (11.0582,8.90794) -- (11.1429,8.92893) -- (11.2275,8.94974) -- (11.3122,8.97037) -- (11.3968,8.99084) -- (11.4815,9.01111) -- (11.5661,9.03126)
 -- (11.6508,9.05125) -- (11.7354,9.07107) -- (11.8201,9.09072) -- (11.9048,9.1102) -- (11.9894,9.12959) -- (12.0741,9.14874) -- (12.1587,9.1678) -- (12.2434,9.18676) -- (12.328,9.20548) -- (12.4127,9.22411) -- (12.4974,9.24263) -- (12.582,9.26093)
 -- (12.6667,9.27919) -- (12.7513,9.29728) -- (12.836,9.31522) -- (12.9206,9.33305) -- (13.0053,9.35071) -- (13.0899,9.36833) -- (13.1746,9.38574) -- (13.2593,9.40309) -- (13.3439,9.42028) -- (13.4286,9.43737) -- (13.5132,9.45435) --
 (13.5979,9.47123) -- (13.6825,9.48795) -- (13.7672,9.5046) -- (13.8519,9.52111) -- (13.9365,9.53751) -- (14.0212,9.55384) -- (14.1058,9.57003) -- (14.1905,9.5861) -- (14.2751,9.60211) -- (14.3598,9.61802) -- (14.4444,9.63377) -- (14.5291,9.64946) --
 (14.6138,9.66508) -- (14.6984,9.68055) -- (14.7831,9.69596) -- (14.8677,9.71125) -- (14.9524,9.72648) -- (15.037,9.74157) -- (15.1217,9.75661) -- (15.2063,9.77152) -- (15.291,9.78639) -- (15.3757,9.80113) -- (15.4603,9.81582) -- (15.545,9.8304) --
 (15.6296,9.84489) -- (15.7143,9.8593) -- (15.7989,9.87363) -- (15.8836,9.88789) -- (15.9683,9.90205) -- (16.0529,9.91614) -- (16.1376,9.93015) -- (16.2222,9.94408) -- (16.3069,9.95794) -- (16.3915,9.9717) -- (16.4762,9.98541) -- (16.5608,9.99905) --
 (16.6455,10.0126) -- (16.7302,10.0261) -- (16.8148,10.0395) -- (16.8995,10.0528) -- (16.9841,10.0661) -- (17.0688,10.0792) -- (17.1534,10.0924) -- (17.2381,10.1054) -- (17.3228,10.1184) -- (17.4074,10.1313) -- (17.4921,10.1442) -- (17.5767,10.157)
 -- (17.6614,10.1697) -- (17.746,10.1823) -- (17.8307,10.1949) -- (17.9153,10.2075) -- (18,10.2199);
\definecolor{c}{rgb}{0.4,0.6,0};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (2,2.05748) -- (2.08466,2.2739) -- (2.16931,2.47297) -- (2.25397,2.65727) -- (2.33862,2.82885) -- (2.42328,2.98934) -- (2.50794,3.14011) -- (2.59259,3.28226) -- (2.67725,3.41668) --
 (2.7619,3.54424) -- (2.84656,3.66557) -- (2.93122,3.78128) -- (3.01587,3.8918) -- (3.10053,3.99765) -- (3.18519,4.09915) -- (3.26984,4.19666) -- (3.3545,4.29052) -- (3.43915,4.38095) -- (3.52381,4.46821) -- (3.60847,4.55251) -- (3.69312,4.63405) --
 (3.77778,4.71299) -- (3.86243,4.78951) -- (3.94709,4.86374) -- (4.03175,4.93582) -- (4.1164,5.00587) -- (4.20106,5.074) -- (4.28571,5.14032) -- (4.37037,5.20489) -- (4.45503,5.26784) -- (4.53968,5.32924) -- (4.62434,5.38917) -- (4.70899,5.4477) --
 (4.79365,5.50483) -- (4.87831,5.56073) -- (4.96296,5.6154) -- (5.04762,5.66884) -- (5.13228,5.7212) -- (5.21693,5.77247) -- (5.30159,5.8227) -- (5.38624,5.87196) -- (5.4709,5.92026) -- (5.55556,5.96762) -- (5.64021,6.01409) -- (5.72487,6.05972) --
 (5.80952,6.10451) -- (5.89418,6.14853) -- (5.97884,6.19176) -- (6.06349,6.23427) -- (6.14815,6.27607) -- (6.2328,6.31716) -- (6.31746,6.35759) -- (6.40212,6.39738) -- (6.48677,6.43655) -- (6.57143,6.47511) -- (6.65608,6.51306) -- (6.74074,6.55046)
 -- (6.8254,6.58729) -- (6.91005,6.6236) -- (6.99471,6.65937) -- (7.07937,6.69464) -- (7.16402,6.72942) -- (7.24868,6.76372) -- (7.33333,6.79754) -- (7.41799,6.83092) -- (7.50265,6.86386) -- (7.5873,6.89637) -- (7.67196,6.92845) -- (7.75661,6.96012)
 -- (7.84127,6.99141) -- (7.92593,7.02229) -- (8.01058,7.05281) -- (8.09524,7.08294) -- (8.17989,7.11273) -- (8.26455,7.14215) -- (8.34921,7.17124) -- (8.43386,7.19999) -- (8.51852,7.22841) -- (8.60317,7.25649) -- (8.68783,7.28431) --
 (8.77249,7.31172) -- (8.85714,7.33894) -- (8.9418,7.36582) -- (9.02645,7.39242) -- (9.11111,7.41871) -- (9.19577,7.44477) -- (9.28042,7.47051) -- (9.36508,7.49603) -- (9.44974,7.52128) -- (9.53439,7.54626) -- (9.61905,7.57101) -- (9.7037,7.5955) --
 (9.78836,7.61976) -- (9.87302,7.6438) -- (9.95767,7.66757) -- (10.0423,7.69116) -- (10.127,7.71449) -- (10.2116,7.73763) -- (10.2963,7.76054) -- (10.381,7.78324) -- (10.4656,7.80574) -- (10.5503,7.82806) -- (10.6349,7.85015) -- (10.7196,7.87206) --
 (10.8042,7.89378) -- (10.8889,7.91531) -- (10.9735,7.93665) -- (11.0582,7.9578) -- (11.1429,7.9788) -- (11.2275,7.9996) -- (11.3122,8.02025) -- (11.3968,8.0407) -- (11.4815,8.061) -- (11.5661,8.08114) -- (11.6508,8.10112) -- (11.7354,8.12093) --
 (11.8201,8.14059) -- (11.9048,8.16008) -- (11.9894,8.17944) -- (12.0741,8.19864) -- (12.1587,8.2177) -- (12.2434,8.2366) -- (12.328,8.25536) -- (12.4127,8.27398) -- (12.4974,8.29249) -- (12.582,8.31083) -- (12.6667,8.32904) -- (12.7513,8.34713) --
 (12.836,8.36508) -- (12.9206,8.38291) -- (13.0053,8.4006) -- (13.0899,8.41817) -- (13.1746,8.43562) -- (13.2593,8.45295) -- (13.3439,8.47016) -- (13.4286,8.48725) -- (13.5132,8.50422) -- (13.5979,8.52108) -- (13.6825,8.53782) -- (13.7672,8.55446) --
 (13.8519,8.57098) -- (13.9365,8.58739) -- (14.0212,8.60369) -- (14.1058,8.61989) -- (14.1905,8.63598) -- (14.2751,8.65198) -- (14.3598,8.66786) -- (14.4444,8.68365) -- (14.5291,8.69935) -- (14.6138,8.71493) -- (14.6984,8.73043) -- (14.7831,8.74583)
 -- (14.8677,8.76112) -- (14.9524,8.77633) -- (15.037,8.79145) -- (15.1217,8.80648) -- (15.2063,8.82141) -- (15.291,8.83626) -- (15.3757,8.85101) -- (15.4603,8.86568) -- (15.545,8.88026) -- (15.6296,8.89476) -- (15.7143,8.90917) -- (15.7989,8.92351)
 -- (15.8836,8.93776) -- (15.9683,8.95193) -- (16.0529,8.96602) -- (16.1376,8.98003) -- (16.2222,8.99395) -- (16.3069,9.00777) -- (16.3915,9.02161) -- (16.4762,9.0353) -- (16.5608,9.04892) -- (16.6455,9.06248) -- (16.7302,9.07597) --
 (16.8148,9.08931) -- (16.8995,9.10267) -- (16.9841,9.11595) -- (17.0688,9.1291) -- (17.1534,9.14225) -- (17.2381,9.15532) -- (17.3228,9.16827) -- (17.4074,9.18121) -- (17.4921,9.19402) -- (17.5767,9.20683) -- (17.6614,9.21957) -- (17.746,9.23218) --
 (17.8307,9.24478) -- (17.9153,9.25732) -- (18,9.26978);
\definecolor{c}{rgb}{0,0.6,1};
\draw [c,dash pattern=on 2.40pt off 3.20pt on 0.80pt off 3.20pt ,line width=3.6] (2,1.66625) -- (2.08466,1.88258) -- (2.16931,2.0816) -- (2.25397,2.2659) -- (2.33862,2.43744) -- (2.42328,2.59791) -- (2.50794,2.74866) -- (2.59259,2.89078) --
 (2.67725,3.02522) -- (2.7619,3.15277) -- (2.84656,3.27405) -- (2.93122,3.38973) -- (3.01587,3.50031) -- (3.10053,3.60613) -- (3.18519,3.70761) -- (3.26984,3.80516) -- (3.3545,3.89897) -- (3.43915,3.98941) -- (3.52381,4.07667) -- (3.60847,4.16097) --
 (3.69312,4.24249) -- (3.77778,4.32145) -- (3.86243,4.39794) -- (3.94709,4.47218) -- (4.03175,4.54425) -- (4.1164,4.61431) -- (4.20106,4.68244) -- (4.28571,4.74874) -- (4.37037,4.81334) -- (4.45503,4.87629) -- (4.53968,4.93768) -- (4.62434,4.99761)
 -- (4.70899,5.05611) -- (4.79365,5.11328) -- (4.87831,5.16916) -- (4.96296,5.22377) -- (5.04762,5.2773) -- (5.13228,5.32965) -- (5.21693,5.38091) -- (5.30159,5.43113) -- (5.38624,5.48039) -- (5.4709,5.52867) -- (5.55556,5.57605) -- (5.64021,5.62251)
 -- (5.72487,5.66815) -- (5.80952,5.71294) -- (5.89418,5.75696) -- (5.97884,5.8002) -- (6.06349,5.84268) -- (6.14815,5.8845) -- (6.2328,5.92559) -- (6.31746,5.96602) -- (6.40212,6.00579) -- (6.48677,6.04497) -- (6.57143,6.08352) -- (6.65608,6.12149)
 -- (6.74074,6.15887) -- (6.8254,6.1957) -- (6.91005,6.23202) -- (6.99471,6.26779) -- (7.07937,6.30306) -- (7.16402,6.33783) -- (7.24868,6.37212) -- (7.33333,6.40596) -- (7.41799,6.43934) -- (7.50265,6.47228) -- (7.5873,6.50478) -- (7.67196,6.53687)
 -- (7.75661,6.56854) -- (7.84127,6.59982) -- (7.92593,6.6307) -- (8.01058,6.66121) -- (8.09524,6.69135) -- (8.17989,6.72113) -- (8.26455,6.75056) -- (8.34921,6.77964) -- (8.43386,6.80838) -- (8.51852,6.8368) -- (8.60317,6.86491) -- (8.68783,6.89269)
 -- (8.77249,6.92017) -- (8.85714,6.94734) -- (8.9418,6.97422) -- (9.02645,7.00081) -- (9.11111,7.02712) -- (9.19577,7.05316) -- (9.28042,7.07893) -- (9.36508,7.10442) -- (9.44974,7.12966) -- (9.53439,7.15469) -- (9.61905,7.17943) -- (9.7037,7.20389)
 -- (9.78836,7.2282) -- (9.87302,7.25216) -- (9.95767,7.27597) -- (10.0423,7.29957) -- (10.127,7.32289) -- (10.2116,7.34606) -- (10.2963,7.36895) -- (10.381,7.39168) -- (10.4656,7.41414) -- (10.5503,7.43644) -- (10.6349,7.45859) -- (10.7196,7.48046)
 -- (10.8042,7.50218) -- (10.8889,7.52373) -- (10.9735,7.54507) -- (11.0582,7.56624) -- (11.1429,7.58721) -- (11.2275,7.60801) -- (11.3122,7.62864) -- (11.3968,7.64912) -- (11.4815,7.66942) -- (11.5661,7.68956) -- (11.6508,7.7095) --
 (11.7354,7.72935) -- (11.8201,7.749) -- (11.9048,7.76848) -- (11.9894,7.78784) -- (12.0741,7.80703) -- (12.1587,7.82609) -- (12.2434,7.84499) -- (12.328,7.86376) -- (12.4127,7.8824) -- (12.4974,7.90088) -- (12.582,7.91923) -- (12.6667,7.93745) --
 (12.7513,7.95554) -- (12.836,7.9735) -- (12.9206,7.99132) -- (13.0053,8.00902) -- (13.0899,8.02659) -- (13.1746,8.04403) -- (13.2593,8.06136) -- (13.3439,8.07857) -- (13.4286,8.09566) -- (13.5132,8.11264) -- (13.5979,8.12948) -- (13.6825,8.14624) --
 (13.7672,8.16287) -- (13.8519,8.1794) -- (13.9365,8.1958) -- (14.0212,8.21211) -- (14.1058,8.2283) -- (14.1905,8.2444) -- (14.2751,8.26038) -- (14.3598,8.27627) -- (14.4444,8.29206) -- (14.5291,8.30776) -- (14.6138,8.32334) -- (14.6984,8.33883) --
 (14.7831,8.35423) -- (14.8677,8.36953) -- (14.9524,8.38474) -- (15.037,8.39985) -- (15.1217,8.41487) -- (15.2063,8.42981) -- (15.291,8.44465) -- (15.3757,8.45941) -- (15.4603,8.47409) -- (15.545,8.48867) -- (15.6296,8.50317) -- (15.7143,8.51758) --
 (15.7989,8.53192) -- (15.8836,8.54617) -- (15.9683,8.56033) -- (16.0529,8.57443) -- (16.1376,8.58843) -- (16.2222,8.60236) -- (16.3069,8.61621) -- (16.3915,8.62998) -- (16.4762,8.64368) -- (16.5608,8.65731) -- (16.6455,8.67086) -- (16.7302,8.68434)
 -- (16.8148,8.69775) -- (16.8995,8.71108) -- (16.9841,8.72434) -- (17.0688,8.73752) -- (17.1534,8.75065) -- (17.2381,8.7637) -- (17.3228,8.77669) -- (17.4074,8.78961) -- (17.4921,8.80245) -- (17.5767,8.81524) -- (17.6614,8.82796) -- (17.746,8.84061)
 -- (17.8307,8.8532) -- (17.9153,8.86573) -- (18,8.87819);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,4.36891) node[scale=1.08185, color=c, rotate=0]{$u^\star \rightarrow 2X$};
\definecolor{c}{rgb}{1,0.2,0.2};
\draw [c,line width=3.6] (13.225,4.4914) -- (14.275,4.4914);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,3.8245) node[scale=1.08185, color=c, rotate=0]{$u^\star \rightarrow g + u$};
\definecolor{c}{rgb}{0.4,0.2,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (13.225,3.94699) -- (14.275,3.94699);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,3.28009) node[scale=1.08185, color=c, rotate=0]{$u^\star \rightarrow W + d$};
\definecolor{c}{rgb}{0.4,0.2,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (13.225,3.40258) -- (14.275,3.40258);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,2.73567) node[scale=1.08185, color=c, rotate=0]{$u^\star \rightarrow Z + u$};
\definecolor{c}{rgb}{0.4,0.6,0};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (13.225,2.85817) -- (14.275,2.85817);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,2.19126) node[scale=1.08185, color=c, rotate=0]{$u^\star \rightarrow \gamma + u$};
\definecolor{c}{rgb}{0,0.6,1};
\draw [c,dash pattern=on 2.40pt off 3.20pt on 0.80pt off 3.20pt ,line width=3.6] (13.225,2.31375) -- (14.275,2.31375);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (3.5,10.8883) node[scale=2.0, color=c, rotate=0]{$\Lambda$ = 100 TeV};
\end{tikzpicture}


==> dw_ustar_LEM.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (2.7619,1.68768) -- (2.7619,1.36103);
\draw [c,line width=0.9] (3.10053,1.52436) -- (3.10053,1.36103);
\draw [c,line width=0.9] (3.43915,1.52436) -- (3.43915,1.36103);
\draw [c,line width=0.9] (3.77778,1.52436) -- (3.77778,1.36103);
\draw [c,line width=0.9] (4.1164,1.52436) -- (4.1164,1.36103);
\draw [c,line width=0.9] (4.45503,1.68768) -- (4.45503,1.36103);
\draw [c,line width=0.9] (4.79365,1.52436) -- (4.79365,1.36103);
\draw [c,line width=0.9] (5.13228,1.52436) -- (5.13228,1.36103);
\draw [c,line width=0.9] (5.4709,1.52436) -- (5.4709,1.36103);
\draw [c,line width=0.9] (5.80952,1.52436) -- (5.80952,1.36103);
\draw [c,line width=0.9] (6.14815,1.68768) -- (6.14815,1.36103);
\draw [c,line width=0.9] (6.48677,1.52436) -- (6.48677,1.36103);
\draw [c,line width=0.9] (6.8254,1.52436) -- (6.8254,1.36103);
\draw [c,line width=0.9] (7.16402,1.52436) -- (7.16402,1.36103);
\draw [c,line width=0.9] (7.50265,1.52436) -- (7.50265,1.36103);
\draw [c,line width=0.9] (7.84127,1.68768) -- (7.84127,1.36103);
\draw [c,line width=0.9] (8.17989,1.52436) -- (8.17989,1.36103);
\draw [c,line width=0.9] (8.51852,1.52436) -- (8.51852,1.36103);
\draw [c,line width=0.9] (8.85714,1.52436) -- (8.85714,1.36103);
\draw [c,line width=0.9] (9.19577,1.52436) -- (9.19577,1.36103);
\draw [c,line width=0.9] (9.53439,1.68768) -- (9.53439,1.36103);
\draw [c,line width=0.9] (9.87302,1.52436) -- (9.87302,1.36103);
\draw [c,line width=0.9] (10.2116,1.52436) -- (10.2116,1.36103);
\draw [c,line width=0.9] (10.5503,1.52436) -- (10.5503,1.36103);
\draw [c,line width=0.9] (10.8889,1.52436) -- (10.8889,1.36103);
\draw [c,line width=0.9] (11.2275,1.68768) -- (11.2275,1.36103);
\draw [c,line width=0.9] (11.5661,1.52436) -- (11.5661,1.36103);
\draw [c,line width=0.9] (11.9048,1.52436) -- (11.9048,1.36103);
\draw [c,line width=0.9] (12.2434,1.52436) -- (12.2434,1.36103);
\draw [c,line width=0.9] (12.582,1.52436) -- (12.582,1.36103);
\draw [c,line width=0.9] (12.9206,1.68768) -- (12.9206,1.36103);
\draw [c,line width=0.9] (13.2593,1.52436) -- (13.2593,1.36103);
\draw [c,line width=0.9] (13.5979,1.52436) -- (13.5979,1.36103);
\draw [c,line width=0.9] (13.9365,1.52436) -- (13.9365,1.36103);
\draw [c,line width=0.9] (14.2751,1.52436) -- (14.2751,1.36103);
\draw [c,line width=0.9] (14.6138,1.68768) -- (14.6138,1.36103);
\draw [c,line width=0.9] (14.9524,1.52436) -- (14.9524,1.36103);
\draw [c,line width=0.9] (15.291,1.52436) -- (15.291,1.36103);
\draw [c,line width=0.9] (15.6296,1.52436) -- (15.6296,1.36103);
\draw [c,line width=0.9] (15.9683,1.52436) -- (15.9683,1.36103);
\draw [c,line width=0.9] (16.3069,1.68768) -- (16.3069,1.36103);
\draw [c,line width=0.9] (16.6455,1.52436) -- (16.6455,1.36103);
\draw [c,line width=0.9] (16.9841,1.52436) -- (16.9841,1.36103);
\draw [c,line width=0.9] (17.3228,1.52436) -- (17.3228,1.36103);
\draw [c,line width=0.9] (17.6614,1.52436) -- (17.6614,1.36103);
\draw [c,line width=0.9] (18,1.68768) -- (18,1.36103);
\draw [c,line width=0.9] (2.7619,1.68768) -- (2.7619,1.36103);
\draw [c,line width=0.9] (2.42328,1.52436) -- (2.42328,1.36103);
\draw [c,line width=0.9] (2.08466,1.52436) -- (2.08466,1.36103);
\draw [anchor=base] (2.7619,0.911891) node[scale=1.08185, color=c, rotate=0]{10};
\draw [anchor=base] (4.45503,0.911891) node[scale=1.08185, color=c, rotate=0]{20};
\draw [anchor=base] (6.14815,0.911891) node[scale=1.08185, color=c, rotate=0]{30};
\draw [anchor=base] (7.84127,0.911891) node[scale=1.08185, color=c, rotate=0]{40};
\draw [anchor=base] (9.53439,0.911891) node[scale=1.08185, color=c, rotate=0]{50};
\draw [anchor=base] (11.2275,0.911891) node[scale=1.08185, color=c, rotate=0]{60};
\draw [anchor=base] (12.9206,0.911891) node[scale=1.08185, color=c, rotate=0]{70};
\draw [anchor=base] (14.6138,0.911891) node[scale=1.08185, color=c, rotate=0]{80};
\draw [anchor=base] (16.3069,0.911891) node[scale=1.08185, color=c, rotate=0]{90};
\draw [anchor=base] (18,0.911891) node[scale=1.08185, color=c, rotate=0]{100};
\draw (10,0.446418) node[scale=2.0, color=c, rotate=0]{m$_{u^\star}$ [TeV]};
\draw [c,line width=0.9] (2,12.2493) -- (18,12.2493);
\draw [c,line width=0.9] (2.7619,11.9226) -- (2.7619,12.2493);
\draw [c,line width=0.9] (3.10053,12.086) -- (3.10053,12.2493);
\draw [c,line width=0.9] (3.43915,12.086) -- (3.43915,12.2493);
\draw [c,line width=0.9] (3.77778,12.086) -- (3.77778,12.2493);
\draw [c,line width=0.9] (4.1164,12.086) -- (4.1164,12.2493);
\draw [c,line width=0.9] (4.45503,11.9226) -- (4.45503,12.2493);
\draw [c,line width=0.9] (4.79365,12.086) -- (4.79365,12.2493);
\draw [c,line width=0.9] (5.13228,12.086) -- (5.13228,12.2493);
\draw [c,line width=0.9] (5.4709,12.086) -- (5.4709,12.2493);
\draw [c,line width=0.9] (5.80952,12.086) -- (5.80952,12.2493);
\draw [c,line width=0.9] (6.14815,11.9226) -- (6.14815,12.2493);
\draw [c,line width=0.9] (6.48677,12.086) -- (6.48677,12.2493);
\draw [c,line width=0.9] (6.8254,12.086) -- (6.8254,12.2493);
\draw [c,line width=0.9] (7.16402,12.086) -- (7.16402,12.2493);
\draw [c,line width=0.9] (7.50265,12.086) -- (7.50265,12.2493);
\draw [c,line width=0.9] (7.84127,11.9226) -- (7.84127,12.2493);
\draw [c,line width=0.9] (8.17989,12.086) -- (8.17989,12.2493);
\draw [c,line width=0.9] (8.51852,12.086) -- (8.51852,12.2493);
\draw [c,line width=0.9] (8.85714,12.086) -- (8.85714,12.2493);
\draw [c,line width=0.9] (9.19577,12.086) -- (9.19577,12.2493);
\draw [c,line width=0.9] (9.53439,11.9226) -- (9.53439,12.2493);
\draw [c,line width=0.9] (9.87302,12.086) -- (9.87302,12.2493);
\draw [c,line width=0.9] (10.2116,12.086) -- (10.2116,12.2493);
\draw [c,line width=0.9] (10.5503,12.086) -- (10.5503,12.2493);
\draw [c,line width=0.9] (10.8889,12.086) -- (10.8889,12.2493);
\draw [c,line width=0.9] (11.2275,11.9226) -- (11.2275,12.2493);
\draw [c,line width=0.9] (11.5661,12.086) -- (11.5661,12.2493);
\draw [c,line width=0.9] (11.9048,12.086) -- (11.9048,12.2493);
\draw [c,line width=0.9] (12.2434,12.086) -- (12.2434,12.2493);
\draw [c,line width=0.9] (12.582,12.086) -- (12.582,12.2493);
\draw [c,line width=0.9] (12.9206,11.9226) -- (12.9206,12.2493);
\draw [c,line width=0.9] (13.2593,12.086) -- (13.2593,12.2493);
\draw [c,line width=0.9] (13.5979,12.086) -- (13.5979,12.2493);
\draw [c,line width=0.9] (13.9365,12.086) -- (13.9365,12.2493);
\draw [c,line width=0.9] (14.2751,12.086) -- (14.2751,12.2493);
\draw [c,line width=0.9] (14.6138,11.9226) -- (14.6138,12.2493);
\draw [c,line width=0.9] (14.9524,12.086) -- (14.9524,12.2493);
\draw [c,line width=0.9] (15.291,12.086) -- (15.291,12.2493);
\draw [c,line width=0.9] (15.6296,12.086) -- (15.6296,12.2493);
\draw [c,line width=0.9] (15.9683,12.086) -- (15.9683,12.2493);
\draw [c,line width=0.9] (16.3069,11.9226) -- (16.3069,12.2493);
\draw [c,line width=0.9] (16.6455,12.086) -- (16.6455,12.2493);
\draw [c,line width=0.9] (16.9841,12.086) -- (16.9841,12.2493);
\draw [c,line width=0.9] (17.3228,12.086) -- (17.3228,12.2493);
\draw [c,line width=0.9] (17.6614,12.086) -- (17.6614,12.2493);
\draw [c,line width=0.9] (18,11.9226) -- (18,12.2493);
\draw [c,line width=0.9] (2.7619,11.9226) -- (2.7619,12.2493);
\draw [c,line width=0.9] (2.42328,12.086) -- (2.42328,12.2493);
\draw [c,line width=0.9] (2.08466,12.086) -- (2.08466,12.2493);
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw [c,line width=0.9] (2.24,1.64802) -- (2,1.64802);
\draw [c,line width=0.9] (2.24,1.89067) -- (2,1.89067);
\draw [c,line width=0.9] (2.24,2.10086) -- (2,2.10086);
\draw [c,line width=0.9] (2.24,2.28626) -- (2,2.28626);
\draw [c,line width=0.9] (2.48,2.45211) -- (2,2.45211);
\draw [anchor= east] (1.844,2.45211) node[scale=1.08185, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.24,3.5432) -- (2,3.5432);
\draw [c,line width=0.9] (2.24,4.18144) -- (2,4.18144);
\draw [c,line width=0.9] (2.24,4.63428) -- (2,4.63428);
\draw [c,line width=0.9] (2.24,4.98553) -- (2,4.98553);
\draw [c,line width=0.9] (2.24,5.27253) -- (2,5.27253);
\draw [c,line width=0.9] (2.24,5.51518) -- (2,5.51518);
\draw [c,line width=0.9] (2.24,5.72537) -- (2,5.72537);
\draw [c,line width=0.9] (2.24,5.91077) -- (2,5.91077);
\draw [c,line width=0.9] (2.48,6.07662) -- (2,6.07662);
\draw [anchor= east] (1.844,6.07662) node[scale=1.08185, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,7.1677) -- (2,7.1677);
\draw [c,line width=0.9] (2.24,7.80595) -- (2,7.80595);
\draw [c,line width=0.9] (2.24,8.25879) -- (2,8.25879);
\draw [c,line width=0.9] (2.24,8.61004) -- (2,8.61004);
\draw [c,line width=0.9] (2.24,8.89703) -- (2,8.89703);
\draw [c,line width=0.9] (2.24,9.13968) -- (2,9.13968);
\draw [c,line width=0.9] (2.24,9.34987) -- (2,9.34987);
\draw [c,line width=0.9] (2.24,9.53528) -- (2,9.53528);
\draw [c,line width=0.9] (2.48,9.70112) -- (2,9.70112);
\draw [anchor= east] (1.844,9.70112) node[scale=1.08185, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,10.7922) -- (2,10.7922);
\draw [c,line width=0.9] (2.24,11.4305) -- (2,11.4305);
\draw [c,line width=0.9] (2.24,11.8833) -- (2,11.8833);
\draw [c,line width=0.9] (2.24,12.2345) -- (2,12.2345);
\draw (0.88,6.80516) node[scale=2.0, color=c, rotate=90]{$\Gamma$ [GeV]};
\draw [c,line width=0.9] (18,1.36103) -- (18,12.2493);
\draw [c,line width=0.9] (17.76,1.64802) -- (18,1.64802);
\draw [c,line width=0.9] (17.76,1.89067) -- (18,1.89067);
\draw [c,line width=0.9] (17.76,2.10086) -- (18,2.10086);
\draw [c,line width=0.9] (17.76,2.28626) -- (18,2.28626);
\draw [c,line width=0.9] (17.52,2.45211) -- (18,2.45211);
\draw [c,line width=0.9] (17.76,3.5432) -- (18,3.5432);
\draw [c,line width=0.9] (17.76,4.18144) -- (18,4.18144);
\draw [c,line width=0.9] (17.76,4.63428) -- (18,4.63428);
\draw [c,line width=0.9] (17.76,4.98553) -- (18,4.98553);
\draw [c,line width=0.9] (17.76,5.27253) -- (18,5.27253);
\draw [c,line width=0.9] (17.76,5.51518) -- (18,5.51518);
\draw [c,line width=0.9] (17.76,5.72537) -- (18,5.72537);
\draw [c,line width=0.9] (17.76,5.91077) -- (18,5.91077);
\draw [c,line width=0.9] (17.52,6.07662) -- (18,6.07662);
\draw [c,line width=0.9] (17.76,7.1677) -- (18,7.1677);
\draw [c,line width=0.9] (17.76,7.80595) -- (18,7.80595);
\draw [c,line width=0.9] (17.76,8.25879) -- (18,8.25879);
\draw [c,line width=0.9] (17.76,8.61004) -- (18,8.61004);
\draw [c,line width=0.9] (17.76,8.89703) -- (18,8.89703);
\draw [c,line width=0.9] (17.76,9.13968) -- (18,9.13968);
\draw [c,line width=0.9] (17.76,9.34987) -- (18,9.34987);
\draw [c,line width=0.9] (17.76,9.53528) -- (18,9.53528);
\draw [c,line width=0.9] (17.52,9.70112) -- (18,9.70112);
\draw [c,line width=0.9] (17.76,10.7922) -- (18,10.7922);
\draw [c,line width=0.9] (17.76,11.4305) -- (18,11.4305);
\draw [c,line width=0.9] (17.76,11.8833) -- (18,11.8833);
\draw [c,line width=0.9] (17.76,12.2345) -- (18,12.2345);
\definecolor{c}{rgb}{1,0.2,0.2};
\draw [c,line width=3.6] (2,7.54153) -- (2.08466,7.67848) -- (2.16931,7.80447) -- (2.25397,7.92116) -- (2.33862,8.02976) -- (2.42328,8.13133) -- (2.50794,8.22679) -- (2.59259,8.31676) -- (2.67725,8.40186) -- (2.7619,8.48262) -- (2.84656,8.55941) --
 (2.93122,8.63263) -- (3.01587,8.70262) -- (3.10053,8.76961) -- (3.18519,8.83386) -- (3.26984,8.89562) -- (3.3545,8.95502) -- (3.43915,9.01226) -- (3.52381,9.06751) -- (3.60847,9.12087) -- (3.69312,9.17248) -- (3.77778,9.22246) -- (3.86243,9.2709) --
 (3.94709,9.31788) -- (4.03175,9.36352) -- (4.1164,9.40786) -- (4.20106,9.45098) -- (4.28571,9.49298) -- (4.37037,9.53386) -- (4.45503,9.5737) -- (4.53968,9.61259) -- (4.62434,9.65051) -- (4.70899,9.68754) -- (4.79365,9.72374) -- (4.87831,9.75912) --
 (4.96296,9.79371) -- (5.04762,9.82757) -- (5.13228,9.8607) -- (5.21693,9.89315) -- (5.30159,9.92497) -- (5.38624,9.95614) -- (5.4709,9.98666) -- (5.55556,10.0167) -- (5.64021,10.0461) -- (5.72487,10.075) -- (5.80952,10.1034) -- (5.89418,10.1312) --
 (5.97884,10.1585) -- (6.06349,10.1855) -- (6.14815,10.212) -- (6.2328,10.2379) -- (6.31746,10.2636) -- (6.40212,10.2888) -- (6.48677,10.3135) -- (6.57143,10.338) -- (6.65608,10.362) -- (6.74074,10.3856) -- (6.8254,10.409) -- (6.91005,10.432) --
 (6.99471,10.4546) -- (7.07937,10.477) -- (7.16402,10.499) -- (7.24868,10.5206) -- (7.33333,10.5421) -- (7.41799,10.5632) -- (7.50265,10.584) -- (7.5873,10.6047) -- (7.67196,10.6249) -- (7.75661,10.645) -- (7.84127,10.6648) -- (7.92593,10.6844) --
 (8.01058,10.7036) -- (8.09524,10.7228) -- (8.17989,10.7416) -- (8.26455,10.7602) -- (8.34921,10.7787) -- (8.43386,10.7968) -- (8.51852,10.8148) -- (8.60317,10.8326) -- (8.68783,10.8502) -- (8.77249,10.8676) -- (8.85714,10.8848) -- (8.9418,10.9018)
 -- (9.02645,10.9186) -- (9.11111,10.9353) -- (9.19577,10.9518) -- (9.28042,10.9681) -- (9.36508,10.9843) -- (9.44974,11.0002) -- (9.53439,11.016) -- (9.61905,11.0317) -- (9.7037,11.0472) -- (9.78836,11.0626) -- (9.87302,11.0778) -- (9.95767,11.0929)
 -- (10.0423,11.1078) -- (10.127,11.1226) -- (10.2116,11.1372) -- (10.2963,11.1517) -- (10.381,11.1661) -- (10.4656,11.1803) -- (10.5503,11.1944) -- (10.6349,11.2085) -- (10.7196,11.2223) -- (10.8042,11.236) -- (10.8889,11.2497) -- (10.9735,11.2632)
 -- (11.0582,11.2766) -- (11.1429,11.2899) -- (11.2275,11.303) -- (11.3122,11.3161) -- (11.3968,11.3291) -- (11.4815,11.3419) -- (11.5661,11.3546) -- (11.6508,11.3673) -- (11.7354,11.3798) -- (11.8201,11.3923) -- (11.9048,11.4047) --
 (11.9894,11.4169) -- (12.0741,11.429) -- (12.1587,11.4411) -- (12.2434,11.4531) -- (12.328,11.4649) -- (12.4127,11.4768) -- (12.4974,11.4884) -- (12.582,11.5) -- (12.6667,11.5116) -- (12.7513,11.523) -- (12.836,11.5344) -- (12.9206,11.5457) --
 (13.0053,11.5569) -- (13.0899,11.568) -- (13.1746,11.5791) -- (13.2593,11.59) -- (13.3439,11.6009) -- (13.4286,11.6118) -- (13.5132,11.6225) -- (13.5979,11.6332) -- (13.6825,11.6438) -- (13.7672,11.6543) -- (13.8519,11.6647) -- (13.9365,11.6752) --
 (14.0212,11.6855) -- (14.1058,11.6957) -- (14.1905,11.7059) -- (14.2751,11.716) -- (14.3598,11.7261) -- (14.4444,11.7361) -- (14.5291,11.746) -- (14.6138,11.7559) -- (14.6984,11.7657) -- (14.7831,11.7754) -- (14.8677,11.7851) -- (14.9524,11.7948) --
 (15.037,11.8043) -- (15.1217,11.8138) -- (15.2063,11.8233) -- (15.291,11.8327) -- (15.3757,11.842) -- (15.4603,11.8513) -- (15.545,11.8605) -- (15.6296,11.8697) -- (15.7143,11.8789) -- (15.7989,11.8879) -- (15.8836,11.8969) -- (15.9683,11.9059) --
 (16.0529,11.9148) -- (16.1376,11.9237) -- (16.2222,11.9325) -- (16.3069,11.9413) -- (16.3915,11.95) -- (16.4762,11.9587) -- (16.5608,11.9673) -- (16.6455,11.9759) -- (16.7302,11.9844) -- (16.8148,11.9929) -- (16.8995,12.0013) -- (16.9841,12.0097) --
 (17.0688,12.0181) -- (17.1534,12.0264) -- (17.2381,12.0347) -- (17.3228,12.0429) -- (17.4074,12.051) -- (17.4921,12.0592) -- (17.5767,12.0673) -- (17.6614,12.0753) -- (17.746,12.0834) -- (17.8307,12.0913) -- (17.9153,12.0992) -- (18,12.1071);
\definecolor{c}{rgb}{0.4,0.2,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2,7.29663) -- (2.08466,7.43357) -- (2.16931,7.55954) -- (2.25397,7.67624) -- (2.33862,7.78482) -- (2.42328,7.88639) --
 (2.50794,7.98185) -- (2.59259,8.07181) -- (2.67725,8.15691) -- (2.7619,8.23767) -- (2.84656,8.31446) -- (2.93122,8.38768) -- (3.01587,8.45767) -- (3.10053,8.52465) -- (3.18519,8.5889) -- (3.26984,8.65066) -- (3.3545,8.71006) -- (3.43915,8.76729) --
 (3.52381,8.82255) -- (3.60847,8.8759) -- (3.69312,8.92751) -- (3.77778,8.9775) -- (3.86243,9.02593) -- (3.94709,9.07292) -- (4.03175,9.11856) -- (4.1164,9.1629) -- (4.20106,9.20602) -- (4.28571,9.24801) -- (4.37037,9.28889) -- (4.45503,9.32874) --
 (4.53968,9.36762) -- (4.62434,9.40555) -- (4.70899,9.44258) -- (4.79365,9.47878) -- (4.87831,9.51415) -- (4.96296,9.54874) -- (5.04762,9.5826) -- (5.13228,9.61574) -- (5.21693,9.64819) -- (5.30159,9.68) -- (5.38624,9.71117) -- (5.4709,9.74168) --
 (5.55556,9.77177) -- (5.64021,9.80114) -- (5.72487,9.82998) -- (5.80952,9.85843) -- (5.89418,9.88625) -- (5.97884,9.91358) -- (6.06349,9.94058) -- (6.14815,9.96699) -- (6.2328,9.99296) -- (6.31746,10.0186) -- (6.40212,10.0438) -- (6.48677,10.0685)
 -- (6.57143,10.093) -- (6.65608,10.117) -- (6.74074,10.1406) -- (6.8254,10.164) -- (6.91005,10.187) -- (6.99471,10.2096) -- (7.07937,10.232) -- (7.16402,10.254) -- (7.24868,10.2757) -- (7.33333,10.2971) -- (7.41799,10.3182) -- (7.50265,10.3391) --
 (7.5873,10.3597) -- (7.67196,10.38) -- (7.75661,10.4) -- (7.84127,10.4199) -- (7.92593,10.4394) -- (8.01058,10.4587) -- (8.09524,10.4778) -- (8.17989,10.4966) -- (8.26455,10.5152) -- (8.34921,10.5337) -- (8.43386,10.5519) -- (8.51852,10.5698) --
 (8.60317,10.5877) -- (8.68783,10.6052) -- (8.77249,10.6226) -- (8.85714,10.6399) -- (8.9418,10.6568) -- (9.02645,10.6737) -- (9.11111,10.6904) -- (9.19577,10.7068) -- (9.28042,10.7231) -- (9.36508,10.7393) -- (9.44974,10.7553) -- (9.53439,10.7711)
 -- (9.61905,10.7868) -- (9.7037,10.8023) -- (9.78836,10.8176) -- (9.87302,10.8328) -- (9.95767,10.8479) -- (10.0423,10.8628) -- (10.127,10.8776) -- (10.2116,10.8922) -- (10.2963,10.9067) -- (10.381,10.9211) -- (10.4656,10.9354) -- (10.5503,10.9494)
 -- (10.6349,10.9635) -- (10.7196,10.9773) -- (10.8042,10.9911) -- (10.8889,11.0047) -- (10.9735,11.0182) -- (11.0582,11.0316) -- (11.1429,11.0449) -- (11.2275,11.0581) -- (11.3122,11.0711) -- (11.3968,11.0841) -- (11.4815,11.0969) --
 (11.5661,11.1097) -- (11.6508,11.1224) -- (11.7354,11.1349) -- (11.8201,11.1473) -- (11.9048,11.1597) -- (11.9894,11.1719) -- (12.0741,11.184) -- (12.1587,11.1962) -- (12.2434,11.2081) -- (12.328,11.22) -- (12.4127,11.2318) -- (12.4974,11.2435) --
 (12.582,11.2551) -- (12.6667,11.2666) -- (12.7513,11.2781) -- (12.836,11.2894) -- (12.9206,11.3007) -- (13.0053,11.3119) -- (13.0899,11.323) -- (13.1746,11.3341) -- (13.2593,11.3451) -- (13.3439,11.3559) -- (13.4286,11.3668) -- (13.5132,11.3775) --
 (13.5979,11.3882) -- (13.6825,11.3988) -- (13.7672,11.4093) -- (13.8519,11.4198) -- (13.9365,11.4302) -- (14.0212,11.4405) -- (14.1058,11.4507) -- (14.1905,11.461) -- (14.2751,11.4711) -- (14.3598,11.4811) -- (14.4444,11.4911) -- (14.5291,11.501) --
 (14.6138,11.5109) -- (14.6984,11.5207) -- (14.7831,11.5305) -- (14.8677,11.5401) -- (14.9524,11.5498) -- (15.037,11.5594) -- (15.1217,11.5688) -- (15.2063,11.5783) -- (15.291,11.5877) -- (15.3757,11.597) -- (15.4603,11.6064) -- (15.545,11.6156) --
 (15.6296,11.6247) -- (15.7143,11.6339) -- (15.7989,11.643) -- (15.8836,11.652) -- (15.9683,11.661) -- (16.0529,11.6699) -- (16.1376,11.6787) -- (16.2222,11.6876) -- (16.3069,11.6963) -- (16.3915,11.705) -- (16.4762,11.7137) -- (16.5608,11.7223) --
 (16.6455,11.7309) -- (16.7302,11.7395) -- (16.8148,11.7479) -- (16.8995,11.7564) -- (16.9841,11.7648) -- (17.0688,11.7731) -- (17.1534,11.7814) -- (17.2381,11.7897) -- (17.3228,11.7979) -- (17.4074,11.8061) -- (17.4921,11.8142) -- (17.5767,11.8223)
 -- (17.6614,11.8303) -- (17.746,11.8384) -- (17.8307,11.8463) -- (17.9153,11.8543) -- (18,11.8622);
\definecolor{c}{rgb}{0.4,0.2,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2,3.837) -- (2.08466,3.97401) -- (2.16931,4.1001) -- (2.25397,4.21678) -- (2.33862,4.32545) -- (2.42328,4.42706) -- (2.50794,4.5225) --
 (2.59259,4.61253) -- (2.67725,4.69765) -- (2.7619,4.7784) -- (2.84656,4.85521) -- (2.93122,4.92844) -- (3.01587,4.99842) -- (3.10053,5.06545) -- (3.18519,5.12971) -- (3.26984,5.19146) -- (3.3545,5.25087) -- (3.43915,5.30812) -- (3.52381,5.36336) --
 (3.60847,5.41673) -- (3.69312,5.46834) -- (3.77778,5.51832) -- (3.86243,5.56676) -- (3.94709,5.61376) -- (4.03175,5.65939) -- (4.1164,5.70374) -- (4.20106,5.74687) -- (4.28571,5.78885) -- (4.37037,5.82974) -- (4.45503,5.86959) -- (4.53968,5.90846)
 -- (4.62434,5.9464) -- (4.70899,5.98344) -- (4.79365,6.01963) -- (4.87831,6.055) -- (4.96296,6.08963) -- (5.04762,6.12346) -- (5.13228,6.15657) -- (5.21693,6.189) -- (5.30159,6.22091) -- (5.38624,6.25206) -- (5.4709,6.2826) -- (5.55556,6.31255) --
 (5.64021,6.34195) -- (5.72487,6.37094) -- (5.80952,6.39928) -- (5.89418,6.42712) -- (5.97884,6.45447) -- (6.06349,6.48135) -- (6.14815,6.50791) -- (6.2328,6.5339) -- (6.31746,6.55947) -- (6.40212,6.58464) -- (6.48677,6.60941) -- (6.57143,6.6339) --
 (6.65608,6.65791) -- (6.74074,6.68156) -- (6.8254,6.70486) -- (6.91005,6.72782) -- (6.99471,6.75056) -- (7.07937,6.77286) -- (7.16402,6.79486) -- (7.24868,6.81655) -- (7.33333,6.83795) -- (7.41799,6.85916) -- (7.50265,6.87999) -- (7.5873,6.90055) --
 (7.67196,6.92084) -- (7.75661,6.94088) -- (7.84127,6.96075) -- (7.92593,6.98028) -- (8.01058,6.99958) -- (8.09524,7.01864) -- (8.17989,7.03748) -- (8.26455,7.05618) -- (8.34921,7.07457) -- (8.43386,7.09275) -- (8.51852,7.11073) -- (8.60317,7.1285)
 -- (8.68783,7.14615) -- (8.77249,7.16353) -- (8.85714,7.18072) -- (8.9418,7.19772) -- (9.02645,7.21454) -- (9.11111,7.23126) -- (9.19577,7.24773) -- (9.28042,7.26402) -- (9.36508,7.28015) -- (9.44974,7.29612) -- (9.53439,7.312) -- (9.61905,7.32765)
 -- (9.7037,7.34314) -- (9.78836,7.35849) -- (9.87302,7.37368) -- (9.95767,7.3888) -- (10.0423,7.40371) -- (10.127,7.41847) -- (10.2116,7.4331) -- (10.2963,7.4476) -- (10.381,7.46203) -- (10.4656,7.47626) -- (10.5503,7.49036) -- (10.6349,7.50434) --
 (10.7196,7.5182) -- (10.8042,7.532) -- (10.8889,7.54561) -- (10.9735,7.55911) -- (11.0582,7.5725) -- (11.1429,7.58577) -- (11.2275,7.59893) -- (11.3122,7.61204) -- (11.3968,7.62499) -- (11.4815,7.63783) -- (11.5661,7.65056) -- (11.6508,7.66319) --
 (11.7354,7.67578) -- (11.8201,7.68821) -- (11.9048,7.70055) -- (11.9894,7.71279) -- (12.0741,7.72493) -- (12.1587,7.73704) -- (12.2434,7.749) -- (12.328,7.76087) -- (12.4127,7.77265) -- (12.4974,7.78434) -- (12.582,7.796) -- (12.6667,7.80752) --
 (12.7513,7.81896) -- (12.836,7.83032) -- (12.9206,7.84159) -- (13.0053,7.85283) -- (13.0899,7.86395) -- (13.1746,7.87498) -- (13.2593,7.88594) -- (13.3439,7.89683) -- (13.4286,7.90769) -- (13.5132,7.91842) -- (13.5979,7.92908) -- (13.6825,7.93967)
 -- (13.7672,7.95019) -- (13.8519,7.96069) -- (13.9365,7.97107) -- (14.0212,7.98139) -- (14.1058,7.99163) -- (14.1905,8.00181) -- (14.2751,8.01197) -- (14.3598,8.02202) -- (14.4444,8.03201) -- (14.5291,8.04193) -- (14.6138,8.05179) --
 (14.6984,8.06163) -- (14.7831,8.07137) -- (14.8677,8.08105) -- (14.9524,8.09067) -- (15.037,8.10023) -- (15.1217,8.10977) -- (15.2063,8.11922) -- (15.291,8.12861) -- (15.3757,8.13794) -- (15.4603,8.14722) -- (15.545,8.15649) -- (15.6296,8.16566) --
 (15.7143,8.17477) -- (15.7989,8.18384) -- (15.8836,8.19285) -- (15.9683,8.20185) -- (16.0529,8.21076) -- (16.1376,8.21962) -- (16.2222,8.22843) -- (16.3069,8.2372) -- (16.3915,8.24591) -- (16.4762,8.25461) -- (16.5608,8.26323) -- (16.6455,8.2718) --
 (16.7302,8.28032) -- (16.8148,8.2888) -- (16.8995,8.29727) -- (16.9841,8.30566) -- (17.0688,8.31401) -- (17.1534,8.3223) -- (17.2381,8.33056) -- (17.3228,8.33881) -- (17.4074,8.34698) -- (17.4921,8.35511) -- (17.5767,8.36319) -- (17.6614,8.37124) --
 (17.746,8.37928) -- (17.8307,8.38724) -- (17.9153,8.39516) -- (18,8.40305);
\definecolor{c}{rgb}{0.4,0.6,0};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (2,2.0324) -- (2.08466,2.16946) -- (2.16931,2.29555) -- (2.25397,2.41226) -- (2.33862,2.52095) -- (2.42328,2.62248) -- (2.50794,2.71798) -- (2.59259,2.80802) -- (2.67725,2.89319) --
 (2.7619,2.97387) -- (2.84656,3.05072) -- (2.93122,3.124) -- (3.01587,3.19392) -- (3.10053,3.26095) -- (3.18519,3.32525) -- (3.26984,3.38694) -- (3.3545,3.44639) -- (3.43915,3.50367) -- (3.52381,3.55886) -- (3.60847,3.61226) -- (3.69312,3.66391) --
 (3.77778,3.71384) -- (3.86243,3.76231) -- (3.94709,3.80926) -- (4.03175,3.85492) -- (4.1164,3.89929) -- (4.20106,3.94239) -- (4.28571,3.98439) -- (4.37037,4.0253) -- (4.45503,4.06512) -- (4.53968,4.10401) -- (4.62434,4.14197) -- (4.70899,4.17898) --
 (4.79365,4.21519) -- (4.87831,4.25053) -- (4.96296,4.28515) -- (5.04762,4.31902) -- (5.13228,4.35213) -- (5.21693,4.38461) -- (5.30159,4.41638) -- (5.38624,4.44757) -- (5.4709,4.47816) -- (5.55556,4.50812) -- (5.64021,4.53756) -- (5.72487,4.56646)
 -- (5.80952,4.5948) -- (5.89418,4.62267) -- (5.97884,4.65003) -- (6.06349,4.67695) -- (6.14815,4.70342) -- (6.2328,4.72942) -- (6.31746,4.75503) -- (6.40212,4.78019) -- (6.48677,4.805) -- (6.57143,4.82942) -- (6.65608,4.85343) -- (6.74074,4.87711)
 -- (6.8254,4.90045) -- (6.91005,4.92341) -- (6.99471,4.94607) -- (7.07937,4.96838) -- (7.16402,4.99041) -- (7.24868,5.01213) -- (7.33333,5.03353) -- (7.41799,5.05467) -- (7.50265,5.0755) -- (7.5873,5.09609) -- (7.67196,5.11642) -- (7.75661,5.13645)
 -- (7.84127,5.15626) -- (7.92593,5.1758) -- (8.01058,5.19513) -- (8.09524,5.21422) -- (8.17989,5.23305) -- (8.26455,5.25169) -- (8.34921,5.27009) -- (8.43386,5.2883) -- (8.51852,5.3063) -- (8.60317,5.32407) -- (8.68783,5.34167) -- (8.77249,5.35907)
 -- (8.85714,5.37626) -- (8.9418,5.39328) -- (9.02645,5.41011) -- (9.11111,5.42677) -- (9.19577,5.44326) -- (9.28042,5.45956) -- (9.36508,5.47572) -- (9.44974,5.49168) -- (9.53439,5.50751) -- (9.61905,5.52319) -- (9.7037,5.53868) -- (9.78836,5.55405)
 -- (9.87302,5.56924) -- (9.95767,5.58431) -- (10.0423,5.59924) -- (10.127,5.61401) -- (10.2116,5.62866) -- (10.2963,5.64316) -- (10.381,5.65754) -- (10.4656,5.67179) -- (10.5503,5.6859) -- (10.6349,5.6999) -- (10.7196,5.71376) -- (10.8042,5.72751)
 -- (10.8889,5.74115) -- (10.9735,5.75465) -- (11.0582,5.76805) -- (11.1429,5.78135) -- (11.2275,5.79451) -- (11.3122,5.80758) -- (11.3968,5.82052) -- (11.4815,5.83338) -- (11.5661,5.84613) -- (11.6508,5.85876) -- (11.7354,5.87131) --
 (11.8201,5.88375) -- (11.9048,5.8961) -- (11.9894,5.90836) -- (12.0741,5.9205) -- (12.1587,5.93257) -- (12.2434,5.94453) -- (12.328,5.95642) -- (12.4127,5.96822) -- (12.4974,5.97991) -- (12.582,5.99153) -- (12.6667,6.00305) -- (12.7513,6.01451) --
 (12.836,6.02588) -- (12.9206,6.03716) -- (13.0053,6.04837) -- (13.0899,6.05948) -- (13.1746,6.07053) -- (13.2593,6.08149) -- (13.3439,6.09244) -- (13.4286,6.10316) -- (13.5132,6.11395) -- (13.5979,6.12468) -- (13.6825,6.13518) -- (13.7672,6.14576)
 -- (13.8519,6.15627) -- (13.9365,6.16656) -- (14.0212,6.17693) -- (14.1058,6.18724) -- (14.1905,6.19733) -- (14.2751,6.2075) -- (14.3598,6.21761) -- (14.4444,6.22751) -- (14.5291,6.23749) -- (14.6138,6.2474) -- (14.6984,6.25712) -- (14.7831,6.26691)
 -- (14.8677,6.27665) -- (14.9524,6.28618) -- (15.037,6.2958) -- (15.1217,6.30536) -- (15.2063,6.31472) -- (15.291,6.32416) -- (15.3757,6.33355) -- (15.4603,6.34275) -- (15.545,6.35203) -- (15.6296,6.36125) -- (15.7143,6.37029) -- (15.7989,6.37941)
 -- (15.8836,6.38847) -- (15.9683,6.39735) -- (16.0529,6.40632) -- (16.1376,6.41523) -- (16.2222,6.42396) -- (16.3069,6.43278) -- (16.3915,6.44154) -- (16.4762,6.45013) -- (16.5608,6.4588) -- (16.6455,6.46729) -- (16.7302,6.47587) --
 (16.8148,6.48439) -- (16.8995,6.49275) -- (16.9841,6.50119) -- (17.0688,6.50958) -- (17.1534,6.51781) -- (17.2381,6.52611) -- (17.3228,6.53437) -- (17.4074,6.54247) -- (17.4921,6.55065) -- (17.5767,6.55878) -- (17.6614,6.56676) -- (17.746,6.57481)
 -- (17.8307,6.58281) -- (17.9153,6.59067) -- (18,6.5986);
\definecolor{c}{rgb}{0,0.6,1};
\draw [c,dash pattern=on 2.40pt off 3.20pt on 0.80pt off 3.20pt ,line width=3.6] (2.04431,1.36103) -- (2.08466,1.42631);
\draw [c,dash pattern=on 2.40pt off 3.20pt on 0.80pt off 3.20pt ,line width=3.6] (2.08466,1.42631) -- (2.16931,1.5523) -- (2.25397,1.66895) -- (2.33862,1.77755) -- (2.42328,1.87914) -- (2.50794,1.97457) -- (2.59259,2.06456) -- (2.67725,2.14967) --
 (2.7619,2.2304) -- (2.84656,2.3072) -- (2.93122,2.38043) -- (3.01587,2.4504) -- (3.10053,2.51733) -- (3.18519,2.58169) -- (3.26984,2.64338) -- (3.3545,2.70275) -- (3.43915,2.76009) -- (3.52381,2.81528) -- (3.60847,2.86861) -- (3.69312,2.92031) --
 (3.77778,2.97025) -- (3.86243,3.01865) -- (3.94709,3.06561) -- (4.03175,3.11131) -- (4.1164,3.15562) -- (4.20106,3.19872) -- (4.28571,3.24077) -- (4.37037,3.28163) -- (4.45503,3.32145) -- (4.53968,3.36038) -- (4.62434,3.39829) -- (4.70899,3.4353) --
 (4.79365,3.47155) -- (4.87831,3.5069) -- (4.96296,3.54147) -- (5.04762,3.57537) -- (5.13228,3.60849) -- (5.21693,3.64092) -- (5.30159,3.6727) -- (5.38624,3.70392) -- (5.4709,3.73447) -- (5.55556,3.76443) -- (5.64021,3.7939) -- (5.72487,3.82276) --
 (5.80952,3.85111) -- (5.89418,3.87901) -- (5.97884,3.90637) -- (6.06349,3.93326) -- (6.14815,3.95976) -- (6.2328,3.98576) -- (6.31746,4.01133) -- (6.40212,4.0365) -- (6.48677,4.06133) -- (6.57143,4.08572) -- (6.65608,4.10974) -- (6.74074,4.13344) --
 (6.8254,4.15675) -- (6.91005,4.17971) -- (6.99471,4.2024) -- (7.07937,4.22471) -- (7.16402,4.24671) -- (7.24868,4.26846) -- (7.33333,4.28986) -- (7.41799,4.31097) -- (7.50265,4.33181) -- (7.5873,4.35242) -- (7.67196,4.37271) -- (7.75661,4.39275) --
 (7.84127,4.41258) -- (7.92593,4.43212) -- (8.01058,4.45142) -- (8.09524,4.47053) -- (8.17989,4.48937) -- (8.26455,4.50799) -- (8.34921,4.52643) -- (8.43386,4.54461) -- (8.51852,4.56259) -- (8.60317,4.58036) -- (8.68783,4.59798) -- (8.77249,4.61536)
 -- (8.85714,4.63255) -- (8.9418,4.6496) -- (9.02645,4.66642) -- (9.11111,4.68307) -- (9.19577,4.69958) -- (9.28042,4.71588) -- (9.36508,4.73201) -- (9.44974,4.74802) -- (9.53439,4.76382) -- (9.61905,4.77948) -- (9.7037,4.79497) -- (9.78836,4.81036)
 -- (9.87302,4.82555) -- (9.95767,4.84061) -- (10.0423,4.85555) -- (10.127,4.87032) -- (10.2116,4.88495) -- (10.2963,4.89948) -- (10.381,4.91385) -- (10.4656,4.92808) -- (10.5503,4.94222) -- (10.6349,4.95621) -- (10.7196,4.97007) -- (10.8042,4.98384)
 -- (10.8889,4.99745) -- (10.9735,5.01096) -- (11.0582,5.02434) -- (11.1429,5.03765) -- (11.2275,5.05081) -- (11.3122,5.06387) -- (11.3968,5.07684) -- (11.4815,5.08968) -- (11.5661,5.10242) -- (11.6508,5.11508) -- (11.7354,5.12762) --
 (11.8201,5.14005) -- (11.9048,5.15242) -- (11.9894,5.16466) -- (12.0741,5.1768) -- (12.1587,5.18886) -- (12.2434,5.20085) -- (12.328,5.21272) -- (12.4127,5.2245) -- (12.4974,5.23622) -- (12.582,5.24783) -- (12.6667,5.25936) -- (12.7513,5.27082) --
 (12.836,5.28218) -- (12.9206,5.29346) -- (13.0053,5.30468) -- (13.0899,5.31579) -- (13.1746,5.32683) -- (13.2593,5.33779) -- (13.3439,5.3487) -- (13.4286,5.35952) -- (13.5132,5.37025) -- (13.5979,5.38094) -- (13.6825,5.39153) -- (13.7672,5.40206) --
 (13.8519,5.41253) -- (13.9365,5.42291) -- (14.0212,5.43323) -- (14.1058,5.4435) -- (14.1905,5.45368) -- (14.2751,5.4638) -- (14.3598,5.47385) -- (14.4444,5.48386) -- (14.5291,5.49378) -- (14.6138,5.50364) -- (14.6984,5.51347) -- (14.7831,5.52321) --
 (14.8677,5.53289) -- (14.9524,5.54253) -- (15.037,5.55209) -- (15.1217,5.5616) -- (15.2063,5.57107) -- (15.291,5.58046) -- (15.3757,5.58979) -- (15.4603,5.59907) -- (15.545,5.60832) -- (15.6296,5.61749) -- (15.7143,5.62661) -- (15.7989,5.6357) --
 (15.8836,5.64471) -- (15.9683,5.65367) -- (16.0529,5.66261) -- (16.1376,5.67147) -- (16.2222,5.68028) -- (16.3069,5.68906) -- (16.3915,5.69778) -- (16.4762,5.70645) -- (16.5608,5.71507) -- (16.6455,5.72366) -- (16.7302,5.73218) -- (16.8148,5.74066)
 -- (16.8995,5.74912) -- (16.9841,5.75751) -- (17.0688,5.76585) -- (17.1534,5.77417) -- (17.2381,5.78243) -- (17.3228,5.79064) -- (17.4074,5.79883) -- (17.4921,5.80696) -- (17.5767,5.81505) -- (17.6614,5.82311) -- (17.746,5.83112) --
 (17.8307,5.83908) -- (17.9153,5.84701) -- (18,5.85491);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,4.36891) node[scale=1.08185, color=c, rotate=0]{$u^\star \rightarrow 2X$};
\definecolor{c}{rgb}{1,0.2,0.2};
\draw [c,line width=3.6] (13.225,4.4914) -- (14.275,4.4914);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,3.8245) node[scale=1.08185, color=c, rotate=0]{$u^\star \rightarrow g + u$};
\definecolor{c}{rgb}{0.4,0.2,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (13.225,3.94699) -- (14.275,3.94699);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,3.28009) node[scale=1.08185, color=c, rotate=0]{$u^\star \rightarrow W + d$};
\definecolor{c}{rgb}{0.4,0.2,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (13.225,3.40258) -- (14.275,3.40258);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,2.73567) node[scale=1.08185, color=c, rotate=0]{$u^\star \rightarrow Z + u$};
\definecolor{c}{rgb}{0.4,0.6,0};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (13.225,2.85817) -- (14.275,2.85817);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,2.19126) node[scale=1.08185, color=c, rotate=0]{$u^\star \rightarrow \gamma + u$};
\definecolor{c}{rgb}{0,0.6,1};
\draw [c,dash pattern=on 2.40pt off 3.20pt on 0.80pt off 3.20pt ,line width=3.6] (13.225,2.31375) -- (14.275,2.31375);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (3,11.2285) node[scale=2.03642, color=c, rotate=0]{$\Lambda = m_{u^\star} $};
\end{tikzpicture}


==> gammajet1.tex <==

\begin{tikzpicture}
\begin{feynman}
		\coordinate[label=left:$u$] (e1);
		\coordinate[right=of e1,dot] (aux1);
		\coordinate[right =of aux1,label=right:$\gamma$] (e2);
		\coordinate[below=2.0cm of aux1,dot] (aux2);
		\coordinate[right=of aux2,label=right:$u$] (e3);
		\coordinate[left=of aux2,label=left:$g$] (e4);
		
		\draw[particle] (e1) -- (aux1);
		\draw[photon] (aux1) -- (e2);
		\draw[particle] (aux2) -- (e3);
		\draw[gluon] (e4) -- (aux2);
		\draw[antiparticle] (aux2) -- node[label=right:$u^{\star}$] {} (aux1);
		\end{feynman}
		\end{tikzpicture}

==> gammajet2.tex <==
	\begin{tikzpicture}
		\begin{feynman}
		\coordinate[label=left:$u$] (e1);
		\coordinate[below right=of e1,dot] (aux1);
		\coordinate[below left=of aux1,label=left:$g$] (e2);
		\coordinate[right=1.25cm of aux1,dot] (aux2) {};
		\coordinate[above right=of aux2,label=right:$u$] (e3);
		\coordinate[below right=of aux2,label=right:$\gamma$] (e4);
		
		\draw[particle] (e1) -- (aux1);
		\draw[gluon] (aux1) -- (e2);
		\draw[particle] (aux2) -- (e3);
		\draw[photon] (aux2) -- (e4);
		\draw[particle] (aux1) -- node[label=above:$u^{\star}$] {} (aux2);
		\end{feynman}
		\end{tikzpicture}

==> gammajet3.tex <==
	\begin{tikzpicture}
	\begin{feynman}
	\coordinate[label=left:$g$] (e1);
	\coordinate[right=of e1,dot] (aux1);
	\coordinate[right =of aux1,label=right:$u$] (e2);
	\coordinate[below=2.0cm of aux1,dot] (aux2);
	\coordinate[right=of aux2,label=right:$\gamma$] (e3);
	\coordinate[left=of aux2,label=left:$u$] (e4);
	
	\draw[gluon] (e1) -- (aux1);
	\draw[particle] (aux1) -- (e2);
	\draw[photon] (aux2) -- (e3);
	\draw[particle] (e4) -- (aux2);
	\draw[particle] (aux2) -- node[label=right:$u^{\star}$] {} (aux1);
	\end{feynman}
	\end{tikzpicture}

==> gammajet4.tex <==
	\begin{tikzpicture}
	\begin{feynman}
	\coordinate[label=left:$g$] (e1);
	\coordinate[below right=of e1,dot] (aux1);
	\coordinate[below left=of aux1,label=left:$u$] (e2);
	\coordinate[right=1.25cm of aux1,dot] (aux2) {};
	\coordinate[above right=of aux2,label=right:$u$] (e3);
	\coordinate[below right=of aux2,label=right:$\gamma$] (e4);
	
	\draw[gluon] (e1) -- (aux1);
	\draw[particle] (e2) -- (aux1);
	\draw[particle] (aux2) -- (e3);
	\draw[photon] (aux2) -- (e4);
	\draw[particle] (aux1) -- node[label=above:$u^{\star}$] {} (aux2);
	\end{feynman}
	\end{tikzpicture}

==> pp_Aj_FCC_Cross_Sections.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.6103);
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (3.3211,1.68768) -- (3.3211,1.36103);
\draw [c,line width=0.9] (3.90826,1.52436) -- (3.90826,1.36103);
\draw [c,line width=0.9] (4.49541,1.52436) -- (4.49541,1.36103);
\draw [c,line width=0.9] (5.08257,1.52436) -- (5.08257,1.36103);
\draw [c,line width=0.9] (5.66972,1.52436) -- (5.66972,1.36103);
\draw [c,line width=0.9] (6.25688,1.68768) -- (6.25688,1.36103);
\draw [c,line width=0.9] (6.84404,1.52436) -- (6.84404,1.36103);
\draw [c,line width=0.9] (7.43119,1.52436) -- (7.43119,1.36103);
\draw [c,line width=0.9] (8.01835,1.52436) -- (8.01835,1.36103);
\draw [c,line width=0.9] (8.6055,1.52436) -- (8.6055,1.36103);
\draw [c,line width=0.9] (9.19266,1.68768) -- (9.19266,1.36103);
\draw [c,line width=0.9] (9.77982,1.52436) -- (9.77982,1.36103);
\draw [c,line width=0.9] (10.367,1.52436) -- (10.367,1.36103);
\draw [c,line width=0.9] (10.9541,1.52436) -- (10.9541,1.36103);
\draw [c,line width=0.9] (11.5413,1.52436) -- (11.5413,1.36103);
\draw [c,line width=0.9] (12.1284,1.68768) -- (12.1284,1.36103);
\draw [c,line width=0.9] (12.7156,1.52436) -- (12.7156,1.36103);
\draw [c,line width=0.9] (13.3028,1.52436) -- (13.3028,1.36103);
\draw [c,line width=0.9] (13.8899,1.52436) -- (13.8899,1.36103);
\draw [c,line width=0.9] (14.4771,1.52436) -- (14.4771,1.36103);
\draw [c,line width=0.9] (15.0642,1.68768) -- (15.0642,1.36103);
\draw [c,line width=0.9] (15.6514,1.52436) -- (15.6514,1.36103);
\draw [c,line width=0.9] (16.2385,1.52436) -- (16.2385,1.36103);
\draw [c,line width=0.9] (16.8257,1.52436) -- (16.8257,1.36103);
\draw [c,line width=0.9] (17.4128,1.52436) -- (17.4128,1.36103);
\draw [c,line width=0.9] (18,1.68768) -- (18,1.36103);
\draw [c,line width=0.9] (3.3211,1.68768) -- (3.3211,1.36103);
\draw [c,line width=0.9] (2.73395,1.52436) -- (2.73395,1.36103);
\draw [c,line width=0.9] (2.14679,1.52436) -- (2.14679,1.36103);
\draw [c,line width=0.9] (18,1.68768) -- (18,1.36103);
\draw [anchor=base] (3.3211,0.911891) node[scale=1.08185, color=c, rotate=0]{10};
\draw [anchor=base] (6.25688,0.911891) node[scale=1.08185, color=c, rotate=0]{20};
\draw [anchor=base] (9.19266,0.911891) node[scale=1.08185, color=c, rotate=0]{30};
\draw [anchor=base] (12.1284,0.911891) node[scale=1.08185, color=c, rotate=0]{40};
\draw [anchor=base] (15.0642,0.911891) node[scale=1.08185, color=c, rotate=0]{50};
\draw [anchor=base] (18,0.911891) node[scale=1.08185, color=c, rotate=0]{60};
\draw (10,0.398854) node[scale=2.5, color=c, rotate=0]{Mass [TeV]};
\draw [c,line width=0.9] (2,12.2493) -- (18,12.2493);
\draw [c,line width=0.9] (3.3211,11.9226) -- (3.3211,12.2493);
\draw [c,line width=0.9] (3.90826,12.086) -- (3.90826,12.2493);
\draw [c,line width=0.9] (4.49541,12.086) -- (4.49541,12.2493);
\draw [c,line width=0.9] (5.08257,12.086) -- (5.08257,12.2493);
\draw [c,line width=0.9] (5.66972,12.086) -- (5.66972,12.2493);
\draw [c,line width=0.9] (6.25688,11.9226) -- (6.25688,12.2493);
\draw [c,line width=0.9] (6.84404,12.086) -- (6.84404,12.2493);
\draw [c,line width=0.9] (7.43119,12.086) -- (7.43119,12.2493);
\draw [c,line width=0.9] (8.01835,12.086) -- (8.01835,12.2493);
\draw [c,line width=0.9] (8.6055,12.086) -- (8.6055,12.2493);
\draw [c,line width=0.9] (9.19266,11.9226) -- (9.19266,12.2493);
\draw [c,line width=0.9] (9.77982,12.086) -- (9.77982,12.2493);
\draw [c,line width=0.9] (10.367,12.086) -- (10.367,12.2493);
\draw [c,line width=0.9] (10.9541,12.086) -- (10.9541,12.2493);
\draw [c,line width=0.9] (11.5413,12.086) -- (11.5413,12.2493);
\draw [c,line width=0.9] (12.1284,11.9226) -- (12.1284,12.2493);
\draw [c,line width=0.9] (12.7156,12.086) -- (12.7156,12.2493);
\draw [c,line width=0.9] (13.3028,12.086) -- (13.3028,12.2493);
\draw [c,line width=0.9] (13.8899,12.086) -- (13.8899,12.2493);
\draw [c,line width=0.9] (14.4771,12.086) -- (14.4771,12.2493);
\draw [c,line width=0.9] (15.0642,11.9226) -- (15.0642,12.2493);
\draw [c,line width=0.9] (15.6514,12.086) -- (15.6514,12.2493);
\draw [c,line width=0.9] (16.2385,12.086) -- (16.2385,12.2493);
\draw [c,line width=0.9] (16.8257,12.086) -- (16.8257,12.2493);
\draw [c,line width=0.9] (17.4128,12.086) -- (17.4128,12.2493);
\draw [c,line width=0.9] (18,11.9226) -- (18,12.2493);
\draw [c,line width=0.9] (3.3211,11.9226) -- (3.3211,12.2493);
\draw [c,line width=0.9] (2.73395,12.086) -- (2.73395,12.2493);
\draw [c,line width=0.9] (2.14679,12.086) -- (2.14679,12.2493);
\draw [c,line width=0.9] (18,11.9226) -- (18,12.2493);
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw [c,line width=0.9] (2.48,1.36103) -- (2,1.36103);
\draw [anchor= east] (1.844,1.36103) node[scale=1.08185, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (2.24,1.80997) -- (2,1.80997);
\draw [c,line width=0.9] (2.24,2.07258) -- (2,2.07258);
\draw [c,line width=0.9] (2.24,2.2589) -- (2,2.2589);
\draw [c,line width=0.9] (2.24,2.40343) -- (2,2.40343);
\draw [c,line width=0.9] (2.24,2.52151) -- (2,2.52151);
\draw [c,line width=0.9] (2.24,2.62135) -- (2,2.62135);
\draw [c,line width=0.9] (2.24,2.70784) -- (2,2.70784);
\draw [c,line width=0.9] (2.24,2.78412) -- (2,2.78412);
\draw [c,line width=0.9] (2.48,2.85236) -- (2,2.85236);
\draw [anchor= east] (1.844,2.85236) node[scale=1.08185, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (2.24,3.3013) -- (2,3.3013);
\draw [c,line width=0.9] (2.24,3.56391) -- (2,3.56391);
\draw [c,line width=0.9] (2.24,3.75023) -- (2,3.75023);
\draw [c,line width=0.9] (2.24,3.89476) -- (2,3.89476);
\draw [c,line width=0.9] (2.24,4.01284) -- (2,4.01284);
\draw [c,line width=0.9] (2.24,4.11268) -- (2,4.11268);
\draw [c,line width=0.9] (2.24,4.19917) -- (2,4.19917);
\draw [c,line width=0.9] (2.24,4.27545) -- (2,4.27545);
\draw [c,line width=0.9] (2.48,4.34369) -- (2,4.34369);
\draw [anchor= east] (1.844,4.34369) node[scale=1.08185, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (2.24,4.79263) -- (2,4.79263);
\draw [c,line width=0.9] (2.24,5.05524) -- (2,5.05524);
\draw [c,line width=0.9] (2.24,5.24157) -- (2,5.24157);
\draw [c,line width=0.9] (2.24,5.38609) -- (2,5.38609);
\draw [c,line width=0.9] (2.24,5.50418) -- (2,5.50418);
\draw [c,line width=0.9] (2.24,5.60402) -- (2,5.60402);
\draw [c,line width=0.9] (2.24,5.6905) -- (2,5.6905);
\draw [c,line width=0.9] (2.24,5.76679) -- (2,5.76679);
\draw [c,line width=0.9] (2.48,5.83503) -- (2,5.83503);
\draw [anchor= east] (1.844,5.83503) node[scale=1.08185, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (2.24,6.28396) -- (2,6.28396);
\draw [c,line width=0.9] (2.24,6.54657) -- (2,6.54657);
\draw [c,line width=0.9] (2.24,6.7329) -- (2,6.7329);
\draw [c,line width=0.9] (2.24,6.87742) -- (2,6.87742);
\draw [c,line width=0.9] (2.24,6.99551) -- (2,6.99551);
\draw [c,line width=0.9] (2.24,7.09535) -- (2,7.09535);
\draw [c,line width=0.9] (2.24,7.18183) -- (2,7.18183);
\draw [c,line width=0.9] (2.24,7.25812) -- (2,7.25812);
\draw [c,line width=0.9] (2.48,7.32636) -- (2,7.32636);
\draw [anchor= east] (1.844,7.32636) node[scale=1.08185, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (2.24,7.77529) -- (2,7.77529);
\draw [c,line width=0.9] (2.24,8.0379) -- (2,8.0379);
\draw [c,line width=0.9] (2.24,8.22423) -- (2,8.22423);
\draw [c,line width=0.9] (2.24,8.36875) -- (2,8.36875);
\draw [c,line width=0.9] (2.24,8.48684) -- (2,8.48684);
\draw [c,line width=0.9] (2.24,8.58668) -- (2,8.58668);
\draw [c,line width=0.9] (2.24,8.67316) -- (2,8.67316);
\draw [c,line width=0.9] (2.24,8.74945) -- (2,8.74945);
\draw [c,line width=0.9] (2.48,8.81769) -- (2,8.81769);
\draw [anchor= east] (1.844,8.81769) node[scale=1.08185, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (2.24,9.26662) -- (2,9.26662);
\draw [c,line width=0.9] (2.24,9.52923) -- (2,9.52923);
\draw [c,line width=0.9] (2.24,9.71556) -- (2,9.71556);
\draw [c,line width=0.9] (2.24,9.86008) -- (2,9.86008);
\draw [c,line width=0.9] (2.24,9.97817) -- (2,9.97817);
\draw [c,line width=0.9] (2.24,10.078) -- (2,10.078);
\draw [c,line width=0.9] (2.24,10.1645) -- (2,10.1645);
\draw [c,line width=0.9] (2.24,10.2408) -- (2,10.2408);
\draw [c,line width=0.9] (2.48,10.309) -- (2,10.309);
\draw [anchor= east] (1.844,10.309) node[scale=1.08185, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (2.24,10.758) -- (2,10.758);
\draw [c,line width=0.9] (2.24,11.0206) -- (2,11.0206);
\draw [c,line width=0.9] (2.24,11.2069) -- (2,11.2069);
\draw [c,line width=0.9] (2.24,11.3514) -- (2,11.3514);
\draw [c,line width=0.9] (2.24,11.4695) -- (2,11.4695);
\draw [c,line width=0.9] (2.24,11.5693) -- (2,11.5693);
\draw [c,line width=0.9] (2.24,11.6558) -- (2,11.6558);
\draw [c,line width=0.9] (2.24,11.7321) -- (2,11.7321);
\draw [c,line width=0.9] (2.48,11.8003) -- (2,11.8003);
\draw [anchor= east] (1.844,11.8003) node[scale=1.08185, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.24,12.2493) -- (2,12.2493);
\draw (0.055014,6.80516) node[scale=2.5, color=c, rotate=90]{$\sigma [pb]$};
\draw [c,line width=0.9] (18,1.36103) -- (18,12.2493);
\draw [c,line width=0.9] (17.52,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (17.76,1.80997) -- (18,1.80997);
\draw [c,line width=0.9] (17.76,2.07258) -- (18,2.07258);
\draw [c,line width=0.9] (17.76,2.2589) -- (18,2.2589);
\draw [c,line width=0.9] (17.76,2.40343) -- (18,2.40343);
\draw [c,line width=0.9] (17.76,2.52151) -- (18,2.52151);
\draw [c,line width=0.9] (17.76,2.62135) -- (18,2.62135);
\draw [c,line width=0.9] (17.76,2.70784) -- (18,2.70784);
\draw [c,line width=0.9] (17.76,2.78412) -- (18,2.78412);
\draw [c,line width=0.9] (17.52,2.85236) -- (18,2.85236);
\draw [c,line width=0.9] (17.76,3.3013) -- (18,3.3013);
\draw [c,line width=0.9] (17.76,3.56391) -- (18,3.56391);
\draw [c,line width=0.9] (17.76,3.75023) -- (18,3.75023);
\draw [c,line width=0.9] (17.76,3.89476) -- (18,3.89476);
\draw [c,line width=0.9] (17.76,4.01284) -- (18,4.01284);
\draw [c,line width=0.9] (17.76,4.11268) -- (18,4.11268);
\draw [c,line width=0.9] (17.76,4.19917) -- (18,4.19917);
\draw [c,line width=0.9] (17.76,4.27545) -- (18,4.27545);
\draw [c,line width=0.9] (17.52,4.34369) -- (18,4.34369);
\draw [c,line width=0.9] (17.76,4.79263) -- (18,4.79263);
\draw [c,line width=0.9] (17.76,5.05524) -- (18,5.05524);
\draw [c,line width=0.9] (17.76,5.24157) -- (18,5.24157);
\draw [c,line width=0.9] (17.76,5.38609) -- (18,5.38609);
\draw [c,line width=0.9] (17.76,5.50418) -- (18,5.50418);
\draw [c,line width=0.9] (17.76,5.60402) -- (18,5.60402);
\draw [c,line width=0.9] (17.76,5.6905) -- (18,5.6905);
\draw [c,line width=0.9] (17.76,5.76679) -- (18,5.76679);
\draw [c,line width=0.9] (17.52,5.83503) -- (18,5.83503);
\draw [c,line width=0.9] (17.76,6.28396) -- (18,6.28396);
\draw [c,line width=0.9] (17.76,6.54657) -- (18,6.54657);
\draw [c,line width=0.9] (17.76,6.7329) -- (18,6.7329);
\draw [c,line width=0.9] (17.76,6.87742) -- (18,6.87742);
\draw [c,line width=0.9] (17.76,6.99551) -- (18,6.99551);
\draw [c,line width=0.9] (17.76,7.09535) -- (18,7.09535);
\draw [c,line width=0.9] (17.76,7.18183) -- (18,7.18183);
\draw [c,line width=0.9] (17.76,7.25812) -- (18,7.25812);
\draw [c,line width=0.9] (17.52,7.32636) -- (18,7.32636);
\draw [c,line width=0.9] (17.76,7.77529) -- (18,7.77529);
\draw [c,line width=0.9] (17.76,8.0379) -- (18,8.0379);
\draw [c,line width=0.9] (17.76,8.22423) -- (18,8.22423);
\draw [c,line width=0.9] (17.76,8.36875) -- (18,8.36875);
\draw [c,line width=0.9] (17.76,8.48684) -- (18,8.48684);
\draw [c,line width=0.9] (17.76,8.58668) -- (18,8.58668);
\draw [c,line width=0.9] (17.76,8.67316) -- (18,8.67316);
\draw [c,line width=0.9] (17.76,8.74945) -- (18,8.74945);
\draw [c,line width=0.9] (17.52,8.81769) -- (18,8.81769);
\draw [c,line width=0.9] (17.76,9.26662) -- (18,9.26662);
\draw [c,line width=0.9] (17.76,9.52923) -- (18,9.52923);
\draw [c,line width=0.9] (17.76,9.71556) -- (18,9.71556);
\draw [c,line width=0.9] (17.76,9.86008) -- (18,9.86008);
\draw [c,line width=0.9] (17.76,9.97817) -- (18,9.97817);
\draw [c,line width=0.9] (17.76,10.078) -- (18,10.078);
\draw [c,line width=0.9] (17.76,10.1645) -- (18,10.1645);
\draw [c,line width=0.9] (17.76,10.2408) -- (18,10.2408);
\draw [c,line width=0.9] (17.52,10.309) -- (18,10.309);
\draw [c,line width=0.9] (17.76,10.758) -- (18,10.758);
\draw [c,line width=0.9] (17.76,11.0206) -- (18,11.0206);
\draw [c,line width=0.9] (17.76,11.2069) -- (18,11.2069);
\draw [c,line width=0.9] (17.76,11.3514) -- (18,11.3514);
\draw [c,line width=0.9] (17.76,11.4695) -- (18,11.4695);
\draw [c,line width=0.9] (17.76,11.5693) -- (18,11.5693);
\draw [c,line width=0.9] (17.76,11.6558) -- (18,11.6558);
\draw [c,line width=0.9] (17.76,11.7321) -- (18,11.7321);
\draw [c,line width=0.9] (17.52,11.8003) -- (18,11.8003);
\draw [c,line width=0.9] (17.76,12.2493) -- (18,12.2493);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2,7.95813) -- (2.14679,7.82795);
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2.14679,7.82795) -- (2.44037,7.5925) -- (2.73395,7.37494) -- (3.02752,7.17159) -- (3.3211,6.97974) -- (3.61468,6.79655) -- (3.90826,6.62045) -- (4.20184,6.45054) -- (4.49541,6.28535) --
 (4.78899,6.12507) -- (5.08257,5.96784) -- (5.37615,5.81425) -- (5.66972,5.66258) -- (5.9633,5.51348) -- (6.25688,5.36615) -- (6.55046,5.22035) -- (6.84404,5.07583) -- (7.13761,4.93232) -- (7.43119,4.78955) -- (7.72477,4.64774) -- (8.01835,4.5059) --
 (8.31193,4.36441) -- (8.6055,4.22386) -- (8.89908,4.08304) -- (9.19266,3.94177) -- (9.48624,3.80059) -- (9.77982,3.65912) -- (10.0734,3.51763) -- (10.367,3.37519) -- (10.6606,3.23194) -- (10.9541,3.08894) -- (11.2477,2.94378) -- (11.5413,2.79896) --
 (11.8349,2.65329) -- (12.1284,2.50654) -- (12.422,2.35836) -- (12.7156,2.2093) -- (13.0092,2.05958) -- (13.3028,1.90863) -- (13.5963,1.75663) -- (13.8899,1.60302) -- (14.1835,1.44907) -- (14.3503,1.36103);
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=3.6] (2,11.7331) -- (2.14679,11.4813);
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=3.6] (2.14679,11.4813) -- (2.44037,11.0403) -- (2.73395,10.6458) -- (3.02752,10.2873) -- (3.3211,9.95549) -- (3.61468,9.64593) -- (3.90826,9.35539) -- (4.20184,9.08056) --
 (4.49541,8.81758) -- (4.78899,8.56639) -- (5.08257,8.32468) -- (5.37615,8.09167) -- (5.66972,7.86519) -- (5.9633,7.64585) -- (6.25688,7.43169) -- (6.55046,7.22294) -- (6.84404,7.01867) -- (7.13761,6.81745) -- (7.43119,6.62051) -- (7.72477,6.4261) --
 (8.01835,6.23486) -- (8.31193,6.04593) -- (8.6055,5.85955) -- (8.89908,5.67413) -- (9.19266,5.49166) -- (9.48624,5.31025) -- (9.77982,5.13001) -- (10.0734,4.95079) -- (10.367,4.7728) -- (10.6606,4.59638) -- (10.9541,4.42021) -- (11.2477,4.24456) --
 (11.5413,4.06968) -- (11.8349,3.89499) -- (12.1284,3.72109) -- (12.422,3.5476) -- (12.7156,3.37493) -- (13.0092,3.2015) -- (13.3028,3.02938) -- (13.5963,2.85791) -- (13.8899,2.68631) -- (14.1835,2.51547) -- (14.4771,2.34465) -- (14.7706,2.17521) --
 (15.0642,2.00668) -- (15.3578,1.83885) -- (15.6514,1.67293) -- (15.945,1.50804) -- (16.2112,1.36103);
\definecolor{c}{rgb}{1,0.2,0.6};
\draw [c,dash pattern=on 2.40pt off 3.20pt on 0.80pt off 3.20pt ,line width=3.6] (2,6.59362) -- (2.14679,6.45379);
\draw [c,dash pattern=on 2.40pt off 3.20pt on 0.80pt off 3.20pt ,line width=3.6] (2.14679,6.45379) -- (2.44037,6.20076) -- (2.73395,5.96773) -- (3.02752,5.74948) -- (3.3211,5.54245) -- (3.61468,5.34559) -- (3.90826,5.15665) -- (4.20184,4.9735) --
 (4.49541,4.79673) -- (4.78899,4.62348) -- (5.08257,4.45391) -- (5.37615,4.28809) -- (5.66972,4.12504) -- (5.9633,3.96433) -- (6.25688,3.80511) -- (6.55046,3.6476) -- (6.84404,3.49175) -- (7.13761,3.33659) -- (7.43119,3.18249) -- (7.72477,3.02898) --
 (8.01835,2.87577) -- (8.31193,2.72319) -- (8.6055,2.57064) -- (8.89908,2.41788) -- (9.19266,2.26544) -- (9.48624,2.11276) -- (9.77982,1.95896) -- (10.0734,1.8048) -- (10.367,1.65008) -- (10.6606,1.49537) -- (10.913,1.36103);
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2,10.3635) -- (2.14679,10.1027);
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2.14679,10.1027) -- (2.44037,9.64488) -- (2.73395,9.2352) -- (3.02752,8.86084) -- (3.3211,8.51547) -- (3.61468,8.19272) --
 (3.90826,7.88915) -- (4.20184,7.60116) -- (4.49541,7.32674) -- (4.78899,7.06332) -- (5.08257,6.81007) -- (5.37615,6.56532) -- (5.66972,6.32775) -- (5.9633,6.0966) -- (6.25688,5.87111) -- (6.55046,5.6513) -- (6.84404,5.4356) -- (7.13761,5.22397) --
 (7.43119,5.01551) -- (7.72477,4.81051) -- (8.01835,4.60824) -- (8.31193,4.40877) -- (8.6055,4.21118) -- (8.89908,4.01567) -- (9.19266,3.82159) -- (9.48624,3.6293) -- (9.77982,3.43808) -- (10.0734,3.24821) -- (10.367,3.05979) -- (10.6606,2.87201) --
 (10.9541,2.68517) -- (11.2477,2.4988) -- (11.5413,2.31316) -- (11.8349,2.12833) -- (12.1284,1.94433) -- (12.422,1.76066) -- (12.7156,1.57747) -- (13.0092,1.39571) -- (13.0651,1.36103);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (2,8.0323) -- (2.14679,7.90113);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (2.14679,7.90113) -- (2.44037,7.66391) -- (2.73395,7.44476) -- (3.02752,7.24001) -- (3.3211,7.04669) -- (3.61468,6.86191) -- (3.90826,6.68492) -- (4.20184,6.51351) -- (4.49541,6.34784) --
 (4.78899,6.18601) -- (5.08257,6.02781) -- (5.37615,5.87276) -- (5.66972,5.72044) -- (5.9633,5.57004) -- (6.25688,5.42159) -- (6.55046,5.27484) -- (6.84404,5.12966) -- (7.13761,4.98513) -- (7.43119,4.84121) -- (7.72477,4.69889) -- (8.01835,4.55614)
 -- (8.31193,4.41449) -- (8.6055,4.27222) -- (8.89908,4.13069) -- (9.19266,3.98848) -- (9.48624,3.84696) -- (9.77982,3.70441) -- (10.0734,3.56183) -- (10.367,3.41857) -- (10.6606,3.2752) -- (10.9541,3.13046) -- (11.2477,2.98555) -- (11.5413,2.83961)
 -- (11.8349,2.69313) -- (12.1284,2.54544) -- (12.422,2.39702) -- (12.7156,2.24702) -- (13.0092,2.09642) -- (13.3028,1.94439) -- (13.5963,1.79194) -- (13.8899,1.63786) -- (14.1835,1.48278) -- (14.413,1.36103);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=3.6] (2,11.8069) -- (2.14679,11.5542);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=3.6] (2.14679,11.5542) -- (2.44037,11.1118) -- (2.73395,10.7156) -- (3.02752,10.3547) -- (3.3211,10.0218) -- (3.61468,9.71122) -- (3.90826,9.41926) -- (4.20184,9.14289) -- (4.49541,8.87912) --
 (4.78899,8.62747) -- (5.08257,8.38407) -- (5.37615,8.14995) -- (5.66972,7.92292) -- (5.9633,7.7021) -- (6.25688,7.48761) -- (6.55046,7.27727) -- (6.84404,7.07198) -- (7.13761,6.8704) -- (7.43119,6.67243) -- (7.72477,6.47747) -- (8.01835,6.28522) --
 (8.31193,6.09565) -- (8.6055,5.90819) -- (8.89908,5.72228) -- (9.19266,5.53892) -- (9.48624,5.35676) -- (9.77982,5.17611) -- (10.0734,4.99634) -- (10.367,4.81747) -- (10.6606,4.64016) -- (10.9541,4.46318) -- (11.2477,4.28691) -- (11.5413,4.11118) --
 (11.8349,3.93626) -- (12.1284,3.76149) -- (12.422,3.58748) -- (12.7156,3.41366) -- (13.0092,3.24046) -- (13.3028,3.06774) -- (13.5963,2.89491) -- (13.8899,2.72317) -- (14.1835,2.55172) -- (14.4771,2.38102) -- (14.7706,2.21127) -- (15.0642,2.04224)
 -- (15.3578,1.87496) -- (15.6514,1.70843) -- (15.945,1.54383) -- (16.2385,1.382) -- (16.277,1.36103);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (6,10) node[scale=3.14549, color=c, rotate=0]{FCC}; 
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14,11.1576) node[scale=1.14549, color=c, rotate=0]{$q^\star$ ($\Lambda$  = m$_{q^\star}$)};
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=3.6] (12.3,11.2852) -- (13.7,11.2852);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14,10.5905) node[scale=1.14549, color=c, rotate=0]{$u^\star$ ($\Lambda$ = m$_{u^\star}$)};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=3.6] (12.3,10.7181) -- (13.7,10.7181);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14,10.0234) node[scale=1.14549, color=c, rotate=0]{$d^\star$ ($\Lambda$  = m$_{d^\star}$)};
\definecolor{c}{rgb}{1,0.2,0.6};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (12.3,10.151) -- (13.7,10.151);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14,9.45633) node[scale=1.14549, color=c, rotate=0]{$q^\star$ ($\Lambda$ = 100 TeV)};
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (12.3,9.58393) -- (13.7,9.58393);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14,8.88924) node[scale=1.14549, color=c, rotate=0]{$u^\star $ ($\Lambda$  = 100 TeV)};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (12.3,9.01683) -- (13.7,9.01683);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14,8.32214) node[scale=1.14549, color=c, rotate=0]{$d^\star$ ($\Lambda$ = 100 TeV)};
\definecolor{c}{rgb}{1,0.2,0.6};
\draw [c,dash pattern=on 2.40pt off 3.20pt on 0.80pt off 3.20pt ,line width=3.6] (12.3,8.44974) -- (13.7,8.44974);
\end{tikzpicture}


==> pp_Aj_SppC_Cross_Sections.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.6103);
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (2.96644,1.68768) -- (2.96644,1.36103);
\draw [c,line width=0.9] (3.39597,1.52436) -- (3.39597,1.36103);
\draw [c,line width=0.9] (3.8255,1.52436) -- (3.8255,1.36103);
\draw [c,line width=0.9] (4.25503,1.52436) -- (4.25503,1.36103);
\draw [c,line width=0.9] (4.68456,1.52436) -- (4.68456,1.36103);
\draw [c,line width=0.9] (5.11409,1.68768) -- (5.11409,1.36103);
\draw [c,line width=0.9] (5.54362,1.52436) -- (5.54362,1.36103);
\draw [c,line width=0.9] (5.97315,1.52436) -- (5.97315,1.36103);
\draw [c,line width=0.9] (6.40268,1.52436) -- (6.40268,1.36103);
\draw [c,line width=0.9] (6.83221,1.52436) -- (6.83221,1.36103);
\draw [c,line width=0.9] (7.26174,1.68768) -- (7.26174,1.36103);
\draw [c,line width=0.9] (7.69128,1.52436) -- (7.69128,1.36103);
\draw [c,line width=0.9] (8.12081,1.52436) -- (8.12081,1.36103);
\draw [c,line width=0.9] (8.55034,1.52436) -- (8.55034,1.36103);
\draw [c,line width=0.9] (8.97987,1.52436) -- (8.97987,1.36103);
\draw [c,line width=0.9] (9.4094,1.68768) -- (9.4094,1.36103);
\draw [c,line width=0.9] (9.83893,1.52436) -- (9.83893,1.36103);
\draw [c,line width=0.9] (10.2685,1.52436) -- (10.2685,1.36103);
\draw [c,line width=0.9] (10.698,1.52436) -- (10.698,1.36103);
\draw [c,line width=0.9] (11.1275,1.52436) -- (11.1275,1.36103);
\draw [c,line width=0.9] (11.557,1.68768) -- (11.557,1.36103);
\draw [c,line width=0.9] (11.9866,1.52436) -- (11.9866,1.36103);
\draw [c,line width=0.9] (12.4161,1.52436) -- (12.4161,1.36103);
\draw [c,line width=0.9] (12.8456,1.52436) -- (12.8456,1.36103);
\draw [c,line width=0.9] (13.2752,1.52436) -- (13.2752,1.36103);
\draw [c,line width=0.9] (13.7047,1.68768) -- (13.7047,1.36103);
\draw [c,line width=0.9] (14.1342,1.52436) -- (14.1342,1.36103);
\draw [c,line width=0.9] (14.5638,1.52436) -- (14.5638,1.36103);
\draw [c,line width=0.9] (14.9933,1.52436) -- (14.9933,1.36103);
\draw [c,line width=0.9] (15.4228,1.52436) -- (15.4228,1.36103);
\draw [c,line width=0.9] (15.8523,1.68768) -- (15.8523,1.36103);
\draw [c,line width=0.9] (16.2819,1.52436) -- (16.2819,1.36103);
\draw [c,line width=0.9] (16.7114,1.52436) -- (16.7114,1.36103);
\draw [c,line width=0.9] (17.1409,1.52436) -- (17.1409,1.36103);
\draw [c,line width=0.9] (17.5705,1.52436) -- (17.5705,1.36103);
\draw [c,line width=0.9] (18,1.68768) -- (18,1.36103);
\draw [c,line width=0.9] (2.96644,1.68768) -- (2.96644,1.36103);
\draw [c,line width=0.9] (2.53691,1.52436) -- (2.53691,1.36103);
\draw [c,line width=0.9] (2.10738,1.52436) -- (2.10738,1.36103);
\draw [anchor=base] (2.96644,0.911891) node[scale=1.08185, color=c, rotate=0]{10};
\draw [anchor=base] (5.11409,0.911891) node[scale=1.08185, color=c, rotate=0]{20};
\draw [anchor=base] (7.26174,0.911891) node[scale=1.08185, color=c, rotate=0]{30};
\draw [anchor=base] (9.4094,0.911891) node[scale=1.08185, color=c, rotate=0]{40};
\draw [anchor=base] (11.557,0.911891) node[scale=1.08185, color=c, rotate=0]{50};
\draw [anchor=base] (13.7047,0.911891) node[scale=1.08185, color=c, rotate=0]{60};
\draw [anchor=base] (15.8523,0.911891) node[scale=1.08185, color=c, rotate=0]{70};
\draw [anchor=base] (18,0.911891) node[scale=1.08185, color=c, rotate=0]{80};
\draw (10,0.398854) node[scale=2.5, color=c, rotate=0]{Mass [TeV]};
\draw [c,line width=0.9] (2,12.2493) -- (18,12.2493);
\draw [c,line width=0.9] (2.96644,11.9226) -- (2.96644,12.2493);
\draw [c,line width=0.9] (3.39597,12.086) -- (3.39597,12.2493);
\draw [c,line width=0.9] (3.8255,12.086) -- (3.8255,12.2493);
\draw [c,line width=0.9] (4.25503,12.086) -- (4.25503,12.2493);
\draw [c,line width=0.9] (4.68456,12.086) -- (4.68456,12.2493);
\draw [c,line width=0.9] (5.11409,11.9226) -- (5.11409,12.2493);
\draw [c,line width=0.9] (5.54362,12.086) -- (5.54362,12.2493);
\draw [c,line width=0.9] (5.97315,12.086) -- (5.97315,12.2493);
\draw [c,line width=0.9] (6.40268,12.086) -- (6.40268,12.2493);
\draw [c,line width=0.9] (6.83221,12.086) -- (6.83221,12.2493);
\draw [c,line width=0.9] (7.26174,11.9226) -- (7.26174,12.2493);
\draw [c,line width=0.9] (7.69128,12.086) -- (7.69128,12.2493);
\draw [c,line width=0.9] (8.12081,12.086) -- (8.12081,12.2493);
\draw [c,line width=0.9] (8.55034,12.086) -- (8.55034,12.2493);
\draw [c,line width=0.9] (8.97987,12.086) -- (8.97987,12.2493);
\draw [c,line width=0.9] (9.4094,11.9226) -- (9.4094,12.2493);
\draw [c,line width=0.9] (9.83893,12.086) -- (9.83893,12.2493);
\draw [c,line width=0.9] (10.2685,12.086) -- (10.2685,12.2493);
\draw [c,line width=0.9] (10.698,12.086) -- (10.698,12.2493);
\draw [c,line width=0.9] (11.1275,12.086) -- (11.1275,12.2493);
\draw [c,line width=0.9] (11.557,11.9226) -- (11.557,12.2493);
\draw [c,line width=0.9] (11.9866,12.086) -- (11.9866,12.2493);
\draw [c,line width=0.9] (12.4161,12.086) -- (12.4161,12.2493);
\draw [c,line width=0.9] (12.8456,12.086) -- (12.8456,12.2493);
\draw [c,line width=0.9] (13.2752,12.086) -- (13.2752,12.2493);
\draw [c,line width=0.9] (13.7047,11.9226) -- (13.7047,12.2493);
\draw [c,line width=0.9] (14.1342,12.086) -- (14.1342,12.2493);
\draw [c,line width=0.9] (14.5638,12.086) -- (14.5638,12.2493);
\draw [c,line width=0.9] (14.9933,12.086) -- (14.9933,12.2493);
\draw [c,line width=0.9] (15.4228,12.086) -- (15.4228,12.2493);
\draw [c,line width=0.9] (15.8523,11.9226) -- (15.8523,12.2493);
\draw [c,line width=0.9] (16.2819,12.086) -- (16.2819,12.2493);
\draw [c,line width=0.9] (16.7114,12.086) -- (16.7114,12.2493);
\draw [c,line width=0.9] (17.1409,12.086) -- (17.1409,12.2493);
\draw [c,line width=0.9] (17.5705,12.086) -- (17.5705,12.2493);
\draw [c,line width=0.9] (18,11.9226) -- (18,12.2493);
\draw [c,line width=0.9] (2.96644,11.9226) -- (2.96644,12.2493);
\draw [c,line width=0.9] (2.53691,12.086) -- (2.53691,12.2493);
\draw [c,line width=0.9] (2.10738,12.086) -- (2.10738,12.2493);
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw [c,line width=0.9] (2.48,1.36103) -- (2,1.36103);
\draw [anchor= east] (1.844,1.36103) node[scale=1.08185, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (2.24,1.80997) -- (2,1.80997);
\draw [c,line width=0.9] (2.24,2.07258) -- (2,2.07258);
\draw [c,line width=0.9] (2.24,2.2589) -- (2,2.2589);
\draw [c,line width=0.9] (2.24,2.40343) -- (2,2.40343);
\draw [c,line width=0.9] (2.24,2.52151) -- (2,2.52151);
\draw [c,line width=0.9] (2.24,2.62135) -- (2,2.62135);
\draw [c,line width=0.9] (2.24,2.70784) -- (2,2.70784);
\draw [c,line width=0.9] (2.24,2.78412) -- (2,2.78412);
\draw [c,line width=0.9] (2.48,2.85236) -- (2,2.85236);
\draw [anchor= east] (1.844,2.85236) node[scale=1.08185, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (2.24,3.3013) -- (2,3.3013);
\draw [c,line width=0.9] (2.24,3.56391) -- (2,3.56391);
\draw [c,line width=0.9] (2.24,3.75023) -- (2,3.75023);
\draw [c,line width=0.9] (2.24,3.89476) -- (2,3.89476);
\draw [c,line width=0.9] (2.24,4.01284) -- (2,4.01284);
\draw [c,line width=0.9] (2.24,4.11268) -- (2,4.11268);
\draw [c,line width=0.9] (2.24,4.19917) -- (2,4.19917);
\draw [c,line width=0.9] (2.24,4.27545) -- (2,4.27545);
\draw [c,line width=0.9] (2.48,4.34369) -- (2,4.34369);
\draw [anchor= east] (1.844,4.34369) node[scale=1.08185, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (2.24,4.79263) -- (2,4.79263);
\draw [c,line width=0.9] (2.24,5.05524) -- (2,5.05524);
\draw [c,line width=0.9] (2.24,5.24157) -- (2,5.24157);
\draw [c,line width=0.9] (2.24,5.38609) -- (2,5.38609);
\draw [c,line width=0.9] (2.24,5.50418) -- (2,5.50418);
\draw [c,line width=0.9] (2.24,5.60402) -- (2,5.60402);
\draw [c,line width=0.9] (2.24,5.6905) -- (2,5.6905);
\draw [c,line width=0.9] (2.24,5.76679) -- (2,5.76679);
\draw [c,line width=0.9] (2.48,5.83503) -- (2,5.83503);
\draw [anchor= east] (1.844,5.83503) node[scale=1.08185, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (2.24,6.28396) -- (2,6.28396);
\draw [c,line width=0.9] (2.24,6.54657) -- (2,6.54657);
\draw [c,line width=0.9] (2.24,6.7329) -- (2,6.7329);
\draw [c,line width=0.9] (2.24,6.87742) -- (2,6.87742);
\draw [c,line width=0.9] (2.24,6.99551) -- (2,6.99551);
\draw [c,line width=0.9] (2.24,7.09535) -- (2,7.09535);
\draw [c,line width=0.9] (2.24,7.18183) -- (2,7.18183);
\draw [c,line width=0.9] (2.24,7.25812) -- (2,7.25812);
\draw [c,line width=0.9] (2.48,7.32636) -- (2,7.32636);
\draw [anchor= east] (1.844,7.32636) node[scale=1.08185, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (2.24,7.77529) -- (2,7.77529);
\draw [c,line width=0.9] (2.24,8.0379) -- (2,8.0379);
\draw [c,line width=0.9] (2.24,8.22423) -- (2,8.22423);
\draw [c,line width=0.9] (2.24,8.36875) -- (2,8.36875);
\draw [c,line width=0.9] (2.24,8.48684) -- (2,8.48684);
\draw [c,line width=0.9] (2.24,8.58668) -- (2,8.58668);
\draw [c,line width=0.9] (2.24,8.67316) -- (2,8.67316);
\draw [c,line width=0.9] (2.24,8.74945) -- (2,8.74945);
\draw [c,line width=0.9] (2.48,8.81769) -- (2,8.81769);
\draw [anchor= east] (1.844,8.81769) node[scale=1.08185, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (2.24,9.26662) -- (2,9.26662);
\draw [c,line width=0.9] (2.24,9.52923) -- (2,9.52923);
\draw [c,line width=0.9] (2.24,9.71556) -- (2,9.71556);
\draw [c,line width=0.9] (2.24,9.86008) -- (2,9.86008);
\draw [c,line width=0.9] (2.24,9.97817) -- (2,9.97817);
\draw [c,line width=0.9] (2.24,10.078) -- (2,10.078);
\draw [c,line width=0.9] (2.24,10.1645) -- (2,10.1645);
\draw [c,line width=0.9] (2.24,10.2408) -- (2,10.2408);
\draw [c,line width=0.9] (2.48,10.309) -- (2,10.309);
\draw [anchor= east] (1.844,10.309) node[scale=1.08185, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (2.24,10.758) -- (2,10.758);
\draw [c,line width=0.9] (2.24,11.0206) -- (2,11.0206);
\draw [c,line width=0.9] (2.24,11.2069) -- (2,11.2069);
\draw [c,line width=0.9] (2.24,11.3514) -- (2,11.3514);
\draw [c,line width=0.9] (2.24,11.4695) -- (2,11.4695);
\draw [c,line width=0.9] (2.24,11.5693) -- (2,11.5693);
\draw [c,line width=0.9] (2.24,11.6558) -- (2,11.6558);
\draw [c,line width=0.9] (2.24,11.7321) -- (2,11.7321);
\draw [c,line width=0.9] (2.48,11.8003) -- (2,11.8003);
\draw [anchor= east] (1.844,11.8003) node[scale=1.08185, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.24,12.2493) -- (2,12.2493);
\draw (0.055014,6.80516) node[scale=2.5, color=c, rotate=90]{$\sigma [pb]$};
\draw [c,line width=0.9] (18,1.36103) -- (18,12.2493);
\draw [c,line width=0.9] (17.52,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (17.76,1.80997) -- (18,1.80997);
\draw [c,line width=0.9] (17.76,2.07258) -- (18,2.07258);
\draw [c,line width=0.9] (17.76,2.2589) -- (18,2.2589);
\draw [c,line width=0.9] (17.76,2.40343) -- (18,2.40343);
\draw [c,line width=0.9] (17.76,2.52151) -- (18,2.52151);
\draw [c,line width=0.9] (17.76,2.62135) -- (18,2.62135);
\draw [c,line width=0.9] (17.76,2.70784) -- (18,2.70784);
\draw [c,line width=0.9] (17.76,2.78412) -- (18,2.78412);
\draw [c,line width=0.9] (17.52,2.85236) -- (18,2.85236);
\draw [c,line width=0.9] (17.76,3.3013) -- (18,3.3013);
\draw [c,line width=0.9] (17.76,3.56391) -- (18,3.56391);
\draw [c,line width=0.9] (17.76,3.75023) -- (18,3.75023);
\draw [c,line width=0.9] (17.76,3.89476) -- (18,3.89476);
\draw [c,line width=0.9] (17.76,4.01284) -- (18,4.01284);
\draw [c,line width=0.9] (17.76,4.11268) -- (18,4.11268);
\draw [c,line width=0.9] (17.76,4.19917) -- (18,4.19917);
\draw [c,line width=0.9] (17.76,4.27545) -- (18,4.27545);
\draw [c,line width=0.9] (17.52,4.34369) -- (18,4.34369);
\draw [c,line width=0.9] (17.76,4.79263) -- (18,4.79263);
\draw [c,line width=0.9] (17.76,5.05524) -- (18,5.05524);
\draw [c,line width=0.9] (17.76,5.24157) -- (18,5.24157);
\draw [c,line width=0.9] (17.76,5.38609) -- (18,5.38609);
\draw [c,line width=0.9] (17.76,5.50418) -- (18,5.50418);
\draw [c,line width=0.9] (17.76,5.60402) -- (18,5.60402);
\draw [c,line width=0.9] (17.76,5.6905) -- (18,5.6905);
\draw [c,line width=0.9] (17.76,5.76679) -- (18,5.76679);
\draw [c,line width=0.9] (17.52,5.83503) -- (18,5.83503);
\draw [c,line width=0.9] (17.76,6.28396) -- (18,6.28396);
\draw [c,line width=0.9] (17.76,6.54657) -- (18,6.54657);
\draw [c,line width=0.9] (17.76,6.7329) -- (18,6.7329);
\draw [c,line width=0.9] (17.76,6.87742) -- (18,6.87742);
\draw [c,line width=0.9] (17.76,6.99551) -- (18,6.99551);
\draw [c,line width=0.9] (17.76,7.09535) -- (18,7.09535);
\draw [c,line width=0.9] (17.76,7.18183) -- (18,7.18183);
\draw [c,line width=0.9] (17.76,7.25812) -- (18,7.25812);
\draw [c,line width=0.9] (17.52,7.32636) -- (18,7.32636);
\draw [c,line width=0.9] (17.76,7.77529) -- (18,7.77529);
\draw [c,line width=0.9] (17.76,8.0379) -- (18,8.0379);
\draw [c,line width=0.9] (17.76,8.22423) -- (18,8.22423);
\draw [c,line width=0.9] (17.76,8.36875) -- (18,8.36875);
\draw [c,line width=0.9] (17.76,8.48684) -- (18,8.48684);
\draw [c,line width=0.9] (17.76,8.58668) -- (18,8.58668);
\draw [c,line width=0.9] (17.76,8.67316) -- (18,8.67316);
\draw [c,line width=0.9] (17.76,8.74945) -- (18,8.74945);
\draw [c,line width=0.9] (17.52,8.81769) -- (18,8.81769);
\draw [c,line width=0.9] (17.76,9.26662) -- (18,9.26662);
\draw [c,line width=0.9] (17.76,9.52923) -- (18,9.52923);
\draw [c,line width=0.9] (17.76,9.71556) -- (18,9.71556);
\draw [c,line width=0.9] (17.76,9.86008) -- (18,9.86008);
\draw [c,line width=0.9] (17.76,9.97817) -- (18,9.97817);
\draw [c,line width=0.9] (17.76,10.078) -- (18,10.078);
\draw [c,line width=0.9] (17.76,10.1645) -- (18,10.1645);
\draw [c,line width=0.9] (17.76,10.2408) -- (18,10.2408);
\draw [c,line width=0.9] (17.52,10.309) -- (18,10.309);
\draw [c,line width=0.9] (17.76,10.758) -- (18,10.758);
\draw [c,line width=0.9] (17.76,11.0206) -- (18,11.0206);
\draw [c,line width=0.9] (17.76,11.2069) -- (18,11.2069);
\draw [c,line width=0.9] (17.76,11.3514) -- (18,11.3514);
\draw [c,line width=0.9] (17.76,11.4695) -- (18,11.4695);
\draw [c,line width=0.9] (17.76,11.5693) -- (18,11.5693);
\draw [c,line width=0.9] (17.76,11.6558) -- (18,11.6558);
\draw [c,line width=0.9] (17.76,11.7321) -- (18,11.7321);
\draw [c,line width=0.9] (17.52,11.8003) -- (18,11.8003);
\draw [c,line width=0.9] (17.76,12.2493) -- (18,12.2493);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2,8.36281) -- (2.10738,8.24569);
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2.10738,8.24569) -- (2.32215,8.03513) -- (2.53691,7.84314) -- (2.75168,7.66448) -- (2.96644,7.49748) -- (3.18121,7.33969) -- (3.39597,7.18885) -- (3.61074,7.04461) -- (3.8255,6.90543) --
 (4.04027,6.77117) -- (4.25503,6.64012) -- (4.4698,6.5133) -- (4.68456,6.38855) -- (4.89933,6.26769) -- (5.11409,6.14848) -- (5.32886,6.03131) -- (5.54362,5.91653) -- (5.75839,5.80238) -- (5.97315,5.6901) -- (6.18792,5.57938) -- (6.40268,5.46931) --
 (6.61745,5.36069) -- (6.83221,5.25258) -- (7.04698,5.14563) -- (7.26174,5.03893) -- (7.47651,4.93263) -- (7.69128,4.82743) -- (7.90604,4.72252) -- (8.12081,4.61803) -- (8.33557,4.51312) -- (8.55034,4.40883) -- (8.7651,4.30531) -- (8.97987,4.2009) --
 (9.19463,4.09682) -- (9.4094,3.99315) -- (9.62416,3.88927) -- (9.83893,3.78496) -- (10.0537,3.68126) -- (10.2685,3.57676) -- (10.4832,3.47232) -- (10.698,3.36731) -- (10.9128,3.26256) -- (11.1275,3.15681) -- (11.3423,3.05185) -- (11.557,2.9453) --
 (11.7718,2.83915) -- (11.9866,2.73255) -- (12.2013,2.62607) -- (12.4161,2.5185) -- (12.6309,2.41055) -- (12.8456,2.30295) -- (13.0604,2.19425) -- (13.2752,2.08517) -- (13.4899,1.97572) -- (13.7047,1.86608) -- (13.9195,1.7561) -- (14.1342,1.64592) --
 (14.349,1.53518) -- (14.5638,1.42417) -- (14.6864,1.36103);
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=3.6] (2,12.1504) -- (2.10738,11.9103);
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=3.6] (2.10738,11.9103) -- (2.32215,11.4945) -- (2.53691,11.1241) -- (2.75168,10.7887) -- (2.96644,10.4822) -- (3.18121,10.1974) -- (3.39597,9.93148) -- (3.61074,9.68133) --
 (3.8255,9.44427) -- (4.04027,9.21812) -- (4.25503,9.00331) -- (4.4698,8.79603) -- (4.68456,8.59644) -- (4.89933,8.40452) -- (5.11409,8.21754) -- (5.32886,8.03645) -- (5.54362,7.86061) -- (5.75839,7.68855) -- (5.97315,7.52149) -- (6.18792,7.35728) --
 (6.40268,7.19625) -- (6.61745,7.03815) -- (6.83221,6.88357) -- (7.04698,6.73027) -- (7.26174,6.58043) -- (7.47651,6.43246) -- (7.69128,6.28629) -- (7.90604,6.14146) -- (8.12081,5.99864) -- (8.33557,5.85806) -- (8.55034,5.71721) -- (8.7651,5.57883)
 -- (8.97987,5.44141) -- (9.19463,5.30528) -- (9.4094,5.16977) -- (9.62416,5.03567) -- (9.83893,4.90186) -- (10.0537,4.76908) -- (10.2685,4.63642) -- (10.4832,4.50454) -- (10.698,4.37344) -- (10.9128,4.24294) -- (11.1275,4.11257) -- (11.3423,3.98329)
 -- (11.557,3.85323) -- (11.7718,3.72442) -- (11.9866,3.59594) -- (12.2013,3.467) -- (12.4161,3.33888) -- (12.6309,3.21106) -- (12.8456,3.08375) -- (13.0604,2.95582) -- (13.2752,2.82838) -- (13.4899,2.70087) -- (13.7047,2.57431) -- (13.9195,2.44794)
 -- (14.1342,2.32112) -- (14.349,2.19525) -- (14.5638,2.06916) -- (14.7785,1.94378) -- (14.9933,1.81894) -- (15.2081,1.69418) -- (15.4228,1.57029) -- (15.6376,1.44703) -- (15.7881,1.36103);
\definecolor{c}{rgb}{1,0.2,0.6};
\draw [c,dash pattern=on 2.40pt off 3.20pt on 0.80pt off 3.20pt ,line width=3.6] (2,7.02811) -- (2.10738,6.90217);
\draw [c,dash pattern=on 2.40pt off 3.20pt on 0.80pt off 3.20pt ,line width=3.6] (2.10738,6.90217) -- (2.32215,6.67639) -- (2.53691,6.47046) -- (2.75168,6.27853) -- (2.96644,6.09962) -- (3.18121,5.9297) -- (3.39597,5.76777) -- (3.61074,5.61278) --
 (3.8255,5.46331) -- (4.04027,5.31867) -- (4.25503,5.17888) -- (4.4698,5.04171) -- (4.68456,4.90817) -- (4.89933,4.77713) -- (5.11409,4.64903) -- (5.32886,4.52326) -- (5.54362,4.39927) -- (5.75839,4.27671) -- (5.97315,4.15557) -- (6.18792,4.03671) --
 (6.40268,3.91774) -- (6.61745,3.80035) -- (6.83221,3.68411) -- (7.04698,3.56813) -- (7.26174,3.45316) -- (7.47651,3.33892) -- (7.69128,3.22422) -- (7.90604,3.11147) -- (8.12081,2.99834) -- (8.33557,2.88538) -- (8.55034,2.77223) -- (8.7651,2.65982)
 -- (8.97987,2.54761) -- (9.19463,2.43516) -- (9.4094,2.3225) -- (9.62416,2.20998) -- (9.83893,2.09763) -- (10.0537,1.98444) -- (10.2685,1.87143) -- (10.4832,1.75846) -- (10.698,1.64471) -- (10.9128,1.53081) -- (11.1275,1.41691) -- (11.2324,1.36103);
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2,10.8089) -- (2.10738,10.5613);
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (2.10738,10.5613) -- (2.32215,10.1302) -- (2.53691,9.74628) -- (2.75168,9.39893) -- (2.96644,9.07999) -- (3.18121,8.78381) --
 (3.39597,8.50756) -- (3.61074,8.24613) -- (3.8255,7.99925) -- (4.04027,7.76412) -- (4.25503,7.53885) -- (4.4698,7.32255) -- (4.68456,7.11447) -- (4.89933,6.91251) -- (5.11409,6.71731) -- (5.32886,6.52753) -- (5.54362,6.34286) -- (5.75839,6.1625) --
 (5.97315,5.98635) -- (6.18792,5.81389) -- (6.40268,5.64449) -- (6.61745,5.47852) -- (6.83221,5.3156) -- (7.04698,5.15482) -- (7.26174,4.99631) -- (7.47651,4.84001) -- (7.69128,4.68584) -- (7.90604,4.5333) -- (8.12081,4.38259) -- (8.33557,4.23345) --
 (8.55034,4.08516) -- (8.7651,3.93885) -- (8.97987,3.79304) -- (9.19463,3.64873) -- (9.4094,3.50536) -- (9.62416,3.36276) -- (9.83893,3.22104) -- (10.0537,3.07998) -- (10.2685,2.94006) -- (10.4832,2.8) -- (10.698,2.66104) -- (10.9128,2.52217) --
 (11.1275,2.38415) -- (11.3423,2.24671) -- (11.557,2.10936) -- (11.7718,1.97291) -- (11.9866,1.83593) -- (12.2013,1.69981) -- (12.4161,1.56393) -- (12.6309,1.42897) -- (12.7388,1.36103);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (2,8.44068) -- (2.10738,8.32232);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (2.10738,8.32232) -- (2.32215,8.11053) -- (2.53691,7.91633) -- (2.75168,7.7368) -- (2.96644,7.56844) -- (3.18121,7.40889) -- (3.39597,7.25757) -- (3.61074,7.11182) -- (3.8255,6.97193) --
 (4.04027,6.83659) -- (4.25503,6.70489) -- (4.4698,6.57669) -- (4.68456,6.45197) -- (4.89933,6.32947) -- (5.11409,6.20976) -- (5.32886,6.09156) -- (5.54362,5.97565) -- (5.75839,5.86092) -- (5.97315,5.74843) -- (6.18792,5.63671) -- (6.40268,5.52605)
 -- (6.61745,5.41627) -- (6.83221,5.30793) -- (7.04698,5.19978) -- (7.26174,5.09267) -- (7.47651,4.98577) -- (7.69128,4.87985) -- (7.90604,4.77404) -- (8.12081,4.66898) -- (8.33557,4.56379) -- (8.55034,4.4587) -- (8.7651,4.3541) -- (8.97987,4.24928)
 -- (9.19463,4.14495) -- (9.4094,4.04037) -- (9.62416,3.9358) -- (9.83893,3.83107) -- (10.0537,3.72657) -- (10.2685,3.62144) -- (10.4832,3.51635) -- (10.698,3.41107) -- (10.9128,3.30566) -- (11.1275,3.19942) -- (11.3423,3.09382) -- (11.557,2.98712)
 -- (11.7718,2.88044) -- (11.9866,2.77339) -- (12.2013,2.66583) -- (12.4161,2.55764) -- (12.6309,2.44958) -- (12.8456,2.34106) -- (13.0604,2.23211) -- (13.2752,2.12256) -- (13.4899,2.01242) -- (13.7047,1.9024) -- (13.9195,1.79211) -- (14.1342,1.6812)
 -- (14.349,1.5702) -- (14.5638,1.45911) -- (14.7533,1.36103);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=3.6] (2,12.2272) -- (2.10738,11.9867);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=3.6] (2.10738,11.9867) -- (2.32215,11.5689) -- (2.53691,11.1969) -- (2.75168,10.8604) -- (2.96644,10.5522) -- (3.18121,10.2667) -- (3.39597,9.99968) -- (3.61074,9.74816) -- (3.8255,9.51017) --
 (4.04027,9.28372) -- (4.25503,9.06704) -- (4.4698,8.85951) -- (4.68456,8.65938) -- (4.89933,8.46589) -- (5.11409,8.27881) -- (5.32886,8.09692) -- (5.54362,7.91997) -- (5.75839,7.74733) -- (5.97315,7.57883) -- (6.18792,7.41456) -- (6.40268,7.25232)
 -- (6.61745,7.09419) -- (6.83221,6.93877) -- (7.04698,6.78517) -- (7.26174,6.63425) -- (7.47651,6.48539) -- (7.69128,6.3385) -- (7.90604,6.19369) -- (8.12081,6.05063) -- (8.33557,5.90842) -- (8.55034,5.76798) -- (8.7651,5.62857) -- (8.97987,5.49077)
 -- (9.19463,5.3537) -- (9.4094,5.21775) -- (9.62416,5.0829) -- (9.83893,4.94825) -- (10.0537,4.8146) -- (10.2685,4.68205) -- (10.4832,4.54971) -- (10.698,4.41808) -- (10.9128,4.28689) -- (11.1275,4.15625) -- (11.3423,4.02597) -- (11.557,3.89579) --
 (11.7718,3.76643) -- (11.9866,3.63729) -- (12.2013,3.5084) -- (12.4161,3.37968) -- (12.6309,3.25133) -- (12.8456,3.12278) -- (13.0604,2.99507) -- (13.2752,2.86722) -- (13.4899,2.73984) -- (13.7047,2.61239) -- (13.9195,2.48538) -- (14.1342,2.35879)
 -- (14.349,2.23189) -- (14.5638,2.10598) -- (14.7785,1.98062) -- (14.9933,1.85551) -- (15.2081,1.73026) -- (15.4228,1.60645) -- (15.6376,1.48256) -- (15.8523,1.36103) -- (15.8523,1.36103);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (6,10) node[scale=3.14549, color=c, rotate=0]{S$pp$C}; 
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14,11.1576) node[scale=1.14549, color=c, rotate=0]{$q^\star$ ($\Lambda$  = m$_{q^\star}$)};
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=3.6] (12.3,11.2852) -- (13.7,11.2852);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14,10.5905) node[scale=1.14549, color=c, rotate=0]{$u^\star$ ($\Lambda$ = m$_{u^\star}$)};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=3.6] (12.3,10.7181) -- (13.7,10.7181);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14,10.0234) node[scale=1.14549, color=c, rotate=0]{$d^\star$ ($\Lambda$  = m$_{d^\star}$)};
\definecolor{c}{rgb}{1,0.2,0.6};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=3.6] (12.3,10.151) -- (13.7,10.151);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14,9.45633) node[scale=1.14549, color=c, rotate=0]{$q^\star$ ($\Lambda$ = 100 TeV)};
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (12.3,9.58393) -- (13.7,9.58393);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14,8.88924) node[scale=1.14549, color=c, rotate=0]{$u^\star $ ($\Lambda$  = 100 TeV)};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (12.3,9.01683) -- (13.7,9.01683);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14,8.32214) node[scale=1.14549, color=c, rotate=0]{$d^\star$ ($\Lambda$ = 100 TeV)};
\definecolor{c}{rgb}{1,0.2,0.6};
\draw [c,dash pattern=on 2.40pt off 3.20pt on 0.80pt off 3.20pt ,line width=3.6] (12.3,8.44974) -- (13.7,8.44974);
\end{tikzpicture}


==> qstar_FCC_LEM_Aj_f_par_search.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,16.3606);
\draw [color=c, fill=c] (2,1.63606) rectangle (18,14.7245);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.63606) -- (2,14.7245) -- (18,14.7245) -- (18,1.63606) -- (2,1.63606);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.63606) rectangle (18,14.7245);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.63606) -- (2,14.7245) -- (18,14.7245) -- (18,1.63606) -- (2,1.63606);
\draw [c,line width=0.9] (2,1.63606) -- (18,1.63606);
\draw [c,line width=0.9] (2.78674,2.02871) -- (2.78674,1.63606);
\draw [c,line width=0.9] (3.18012,1.83239) -- (3.18012,1.63606);
\draw [c,line width=0.9] (3.57349,1.83239) -- (3.57349,1.63606);
\draw [c,line width=0.9] (3.96686,1.83239) -- (3.96686,1.63606);
\draw [c,line width=0.9] (4.36023,1.83239) -- (4.36023,1.63606);
\draw [c,line width=0.9] (4.7536,2.02871) -- (4.7536,1.63606);
\draw [c,line width=0.9] (5.14697,1.83239) -- (5.14697,1.63606);
\draw [c,line width=0.9] (5.54035,1.83239) -- (5.54035,1.63606);
\draw [c,line width=0.9] (5.93372,1.83239) -- (5.93372,1.63606);
\draw [c,line width=0.9] (6.32709,1.83239) -- (6.32709,1.63606);
\draw [c,line width=0.9] (6.72046,2.02871) -- (6.72046,1.63606);
\draw [c,line width=0.9] (7.11383,1.83239) -- (7.11383,1.63606);
\draw [c,line width=0.9] (7.5072,1.83239) -- (7.5072,1.63606);
\draw [c,line width=0.9] (7.90058,1.83239) -- (7.90058,1.63606);
\draw [c,line width=0.9] (8.29395,1.83239) -- (8.29395,1.63606);
\draw [c,line width=0.9] (8.68732,2.02871) -- (8.68732,1.63606);
\draw [c,line width=0.9] (9.08069,1.83239) -- (9.08069,1.63606);
\draw [c,line width=0.9] (9.47406,1.83239) -- (9.47406,1.63606);
\draw [c,line width=0.9] (9.86743,1.83239) -- (9.86743,1.63606);
\draw [c,line width=0.9] (10.2608,1.83239) -- (10.2608,1.63606);
\draw [c,line width=0.9] (10.6542,2.02871) -- (10.6542,1.63606);
\draw [c,line width=0.9] (11.0475,1.83239) -- (11.0475,1.63606);
\draw [c,line width=0.9] (11.4409,1.83239) -- (11.4409,1.63606);
\draw [c,line width=0.9] (11.8343,1.83239) -- (11.8343,1.63606);
\draw [c,line width=0.9] (12.2277,1.83239) -- (12.2277,1.63606);
\draw [c,line width=0.9] (12.621,2.02871) -- (12.621,1.63606);
\draw [c,line width=0.9] (13.0144,1.83239) -- (13.0144,1.63606);
\draw [c,line width=0.9] (13.4078,1.83239) -- (13.4078,1.63606);
\draw [c,line width=0.9] (13.8012,1.83239) -- (13.8012,1.63606);
\draw [c,line width=0.9] (14.1945,1.83239) -- (14.1945,1.63606);
\draw [c,line width=0.9] (14.5879,2.02871) -- (14.5879,1.63606);
\draw [c,line width=0.9] (14.9813,1.83239) -- (14.9813,1.63606);
\draw [c,line width=0.9] (15.3746,1.83239) -- (15.3746,1.63606);
\draw [c,line width=0.9] (15.768,1.83239) -- (15.768,1.63606);
\draw [c,line width=0.9] (16.1614,1.83239) -- (16.1614,1.63606);
\draw [c,line width=0.9] (16.5548,2.02871) -- (16.5548,1.63606);
\draw [c,line width=0.9] (2.78674,2.02871) -- (2.78674,1.63606);
\draw [c,line width=0.9] (2.39337,1.83239) -- (2.39337,1.63606);
\draw [c,line width=0.9] (2,1.83239) -- (2,1.63606);
\draw [c,line width=0.9] (16.5548,2.02871) -- (16.5548,1.63606);
\draw [c,line width=0.9] (16.9481,1.83239) -- (16.9481,1.63606);
\draw [c,line width=0.9] (17.3415,1.83239) -- (17.3415,1.63606);
\draw [c,line width=0.9] (17.7349,1.83239) -- (17.7349,1.63606);
\draw [anchor=base] (2.78674,1.09616) node[scale=1.26065, color=c, rotate=0]{10};
\draw [anchor=base] (4.7536,1.09616) node[scale=1.26065, color=c, rotate=0]{15};
\draw [anchor=base] (6.72046,1.09616) node[scale=1.26065, color=c, rotate=0]{20};
\draw [anchor=base] (8.68732,1.09616) node[scale=1.26065, color=c, rotate=0]{25};
\draw [anchor=base] (10.6542,1.09616) node[scale=1.26065, color=c, rotate=0]{30};
\draw [anchor=base] (12.621,1.09616) node[scale=1.26065, color=c, rotate=0]{35};
\draw [anchor=base] (14.5879,1.09616) node[scale=1.26065, color=c, rotate=0]{40};
\draw [anchor=base] (16.5548,1.09616) node[scale=1.26065, color=c, rotate=0]{45};
\draw (10,0.719867) node[scale=1.26065, color=c, rotate=0]{m$_{q^\star}$[TeV]};
\draw [c,line width=0.9] (2,14.7245) -- (18,14.7245);
\draw [c,line width=0.9] (2.78674,14.3319) -- (2.78674,14.7245);
\draw [c,line width=0.9] (3.18012,14.5282) -- (3.18012,14.7245);
\draw [c,line width=0.9] (3.57349,14.5282) -- (3.57349,14.7245);
\draw [c,line width=0.9] (3.96686,14.5282) -- (3.96686,14.7245);
\draw [c,line width=0.9] (4.36023,14.5282) -- (4.36023,14.7245);
\draw [c,line width=0.9] (4.7536,14.3319) -- (4.7536,14.7245);
\draw [c,line width=0.9] (5.14697,14.5282) -- (5.14697,14.7245);
\draw [c,line width=0.9] (5.54035,14.5282) -- (5.54035,14.7245);
\draw [c,line width=0.9] (5.93372,14.5282) -- (5.93372,14.7245);
\draw [c,line width=0.9] (6.32709,14.5282) -- (6.32709,14.7245);
\draw [c,line width=0.9] (6.72046,14.3319) -- (6.72046,14.7245);
\draw [c,line width=0.9] (7.11383,14.5282) -- (7.11383,14.7245);
\draw [c,line width=0.9] (7.5072,14.5282) -- (7.5072,14.7245);
\draw [c,line width=0.9] (7.90058,14.5282) -- (7.90058,14.7245);
\draw [c,line width=0.9] (8.29395,14.5282) -- (8.29395,14.7245);
\draw [c,line width=0.9] (8.68732,14.3319) -- (8.68732,14.7245);
\draw [c,line width=0.9] (9.08069,14.5282) -- (9.08069,14.7245);
\draw [c,line width=0.9] (9.47406,14.5282) -- (9.47406,14.7245);
\draw [c,line width=0.9] (9.86743,14.5282) -- (9.86743,14.7245);
\draw [c,line width=0.9] (10.2608,14.5282) -- (10.2608,14.7245);
\draw [c,line width=0.9] (10.6542,14.3319) -- (10.6542,14.7245);
\draw [c,line width=0.9] (11.0475,14.5282) -- (11.0475,14.7245);
\draw [c,line width=0.9] (11.4409,14.5282) -- (11.4409,14.7245);
\draw [c,line width=0.9] (11.8343,14.5282) -- (11.8343,14.7245);
\draw [c,line width=0.9] (12.2277,14.5282) -- (12.2277,14.7245);
\draw [c,line width=0.9] (12.621,14.3319) -- (12.621,14.7245);
\draw [c,line width=0.9] (13.0144,14.5282) -- (13.0144,14.7245);
\draw [c,line width=0.9] (13.4078,14.5282) -- (13.4078,14.7245);
\draw [c,line width=0.9] (13.8012,14.5282) -- (13.8012,14.7245);
\draw [c,line width=0.9] (14.1945,14.5282) -- (14.1945,14.7245);
\draw [c,line width=0.9] (14.5879,14.3319) -- (14.5879,14.7245);
\draw [c,line width=0.9] (14.9813,14.5282) -- (14.9813,14.7245);
\draw [c,line width=0.9] (15.3746,14.5282) -- (15.3746,14.7245);
\draw [c,line width=0.9] (15.768,14.5282) -- (15.768,14.7245);
\draw [c,line width=0.9] (16.1614,14.5282) -- (16.1614,14.7245);
\draw [c,line width=0.9] (16.5548,14.3319) -- (16.5548,14.7245);
\draw [c,line width=0.9] (2.78674,14.3319) -- (2.78674,14.7245);
\draw [c,line width=0.9] (2.39337,14.5282) -- (2.39337,14.7245);
\draw [c,line width=0.9] (2,14.5282) -- (2,14.7245);
\draw [c,line width=0.9] (16.5548,14.3319) -- (16.5548,14.7245);
\draw [c,line width=0.9] (16.9481,14.5282) -- (16.9481,14.7245);
\draw [c,line width=0.9] (17.3415,14.5282) -- (17.3415,14.7245);
\draw [c,line width=0.9] (17.7349,14.5282) -- (17.7349,14.7245);
\draw [c,line width=0.9] (2,1.63606) -- (2,14.7245);
\draw [c,line width=0.9] (2.48,1.63606) -- (2,1.63606);
\draw [c,line width=0.9] (2.24,1.89783) -- (2,1.89783);
\draw [c,line width=0.9] (2.24,2.1596) -- (2,2.1596);
\draw [c,line width=0.9] (2.24,2.42137) -- (2,2.42137);
\draw [c,line width=0.9] (2.24,2.68314) -- (2,2.68314);
\draw [c,line width=0.9] (2.48,2.94491) -- (2,2.94491);
\draw [c,line width=0.9] (2.24,3.20668) -- (2,3.20668);
\draw [c,line width=0.9] (2.24,3.46845) -- (2,3.46845);
\draw [c,line width=0.9] (2.24,3.73022) -- (2,3.73022);
\draw [c,line width=0.9] (2.24,3.99199) -- (2,3.99199);
\draw [c,line width=0.9] (2.48,4.25376) -- (2,4.25376);
\draw [c,line width=0.9] (2.24,4.51553) -- (2,4.51553);
\draw [c,line width=0.9] (2.24,4.7773) -- (2,4.7773);
\draw [c,line width=0.9] (2.24,5.03907) -- (2,5.03907);
\draw [c,line width=0.9] (2.24,5.30084) -- (2,5.30084);
\draw [c,line width=0.9] (2.48,5.5626) -- (2,5.5626);
\draw [c,line width=0.9] (2.24,5.82437) -- (2,5.82437);
\draw [c,line width=0.9] (2.24,6.08614) -- (2,6.08614);
\draw [c,line width=0.9] (2.24,6.34791) -- (2,6.34791);
\draw [c,line width=0.9] (2.24,6.60968) -- (2,6.60968);
\draw [c,line width=0.9] (2.48,6.87145) -- (2,6.87145);
\draw [c,line width=0.9] (2.24,7.13322) -- (2,7.13322);
\draw [c,line width=0.9] (2.24,7.39499) -- (2,7.39499);
\draw [c,line width=0.9] (2.24,7.65676) -- (2,7.65676);
\draw [c,line width=0.9] (2.24,7.91853) -- (2,7.91853);
\draw [c,line width=0.9] (2.48,8.1803) -- (2,8.1803);
\draw [c,line width=0.9] (2.24,8.44207) -- (2,8.44207);
\draw [c,line width=0.9] (2.24,8.70384) -- (2,8.70384);
\draw [c,line width=0.9] (2.24,8.96561) -- (2,8.96561);
\draw [c,line width=0.9] (2.24,9.22738) -- (2,9.22738);
\draw [c,line width=0.9] (2.48,9.48915) -- (2,9.48915);
\draw [c,line width=0.9] (2.24,9.75092) -- (2,9.75092);
\draw [c,line width=0.9] (2.24,10.0127) -- (2,10.0127);
\draw [c,line width=0.9] (2.24,10.2745) -- (2,10.2745);
\draw [c,line width=0.9] (2.24,10.5362) -- (2,10.5362);
\draw [c,line width=0.9] (2.48,10.798) -- (2,10.798);
\draw [c,line width=0.9] (2.24,11.0598) -- (2,11.0598);
\draw [c,line width=0.9] (2.24,11.3215) -- (2,11.3215);
\draw [c,line width=0.9] (2.24,11.5833) -- (2,11.5833);
\draw [c,line width=0.9] (2.24,11.8451) -- (2,11.8451);
\draw [c,line width=0.9] (2.48,12.1068) -- (2,12.1068);
\draw [c,line width=0.9] (2.24,12.3686) -- (2,12.3686);
\draw [c,line width=0.9] (2.24,12.6304) -- (2,12.6304);
\draw [c,line width=0.9] (2.24,12.8922) -- (2,12.8922);
\draw [c,line width=0.9] (2.24,13.1539) -- (2,13.1539);
\draw [c,line width=0.9] (2.48,13.4157) -- (2,13.4157);
\draw [c,line width=0.9] (2.24,13.6775) -- (2,13.6775);
\draw [c,line width=0.9] (2.24,13.9392) -- (2,13.9392);
\draw [c,line width=0.9] (2.24,14.201) -- (2,14.201);
\draw [c,line width=0.9] (2.24,14.4628) -- (2,14.4628);
\draw [c,line width=0.9] (2.48,14.7245) -- (2,14.7245);
\draw [anchor= east] (1.9,1.63606) node[scale=1.26065, color=c, rotate=0]{0};
\draw [anchor= east] (1.9,2.94491) node[scale=1.26065, color=c, rotate=0]{0.1};
\draw [anchor= east] (1.9,4.25376) node[scale=1.26065, color=c, rotate=0]{0.2};
\draw [anchor= east] (1.9,5.5626) node[scale=1.26065, color=c, rotate=0]{0.3};
\draw [anchor= east] (1.9,6.87145) node[scale=1.26065, color=c, rotate=0]{0.4};
\draw [anchor= east] (1.9,8.1803) node[scale=1.26065, color=c, rotate=0]{0.5};
\draw [anchor= east] (1.9,9.48915) node[scale=1.26065, color=c, rotate=0]{0.6};
\draw [anchor= east] (1.9,10.798) node[scale=1.26065, color=c, rotate=0]{0.7};
\draw [anchor= east] (1.9,12.1068) node[scale=1.26065, color=c, rotate=0]{0.8};
\draw [anchor= east] (1.9,13.4157) node[scale=1.26065, color=c, rotate=0]{0.9};
\draw [anchor= east] (1.9,14.7245) node[scale=1.26065, color=c, rotate=0]{1};
\draw (0.432,8.1803) node[scale=1.26065, color=c, rotate=90]{Free Parameters[$f = f_{s} = f'$]};
\draw [c,line width=0.9] (18,1.63606) -- (18,14.7245);
\draw [c,line width=0.9] (17.52,1.63606) -- (18,1.63606);
\draw [c,line width=0.9] (17.76,1.89783) -- (18,1.89783);
\draw [c,line width=0.9] (17.76,2.1596) -- (18,2.1596);
\draw [c,line width=0.9] (17.76,2.42137) -- (18,2.42137);
\draw [c,line width=0.9] (17.76,2.68314) -- (18,2.68314);
\draw [c,line width=0.9] (17.52,2.94491) -- (18,2.94491);
\draw [c,line width=0.9] (17.76,3.20668) -- (18,3.20668);
\draw [c,line width=0.9] (17.76,3.46845) -- (18,3.46845);
\draw [c,line width=0.9] (17.76,3.73022) -- (18,3.73022);
\draw [c,line width=0.9] (17.76,3.99199) -- (18,3.99199);
\draw [c,line width=0.9] (17.52,4.25376) -- (18,4.25376);
\draw [c,line width=0.9] (17.76,4.51553) -- (18,4.51553);
\draw [c,line width=0.9] (17.76,4.7773) -- (18,4.7773);
\draw [c,line width=0.9] (17.76,5.03907) -- (18,5.03907);
\draw [c,line width=0.9] (17.76,5.30084) -- (18,5.30084);
\draw [c,line width=0.9] (17.52,5.5626) -- (18,5.5626);
\draw [c,line width=0.9] (17.76,5.82437) -- (18,5.82437);
\draw [c,line width=0.9] (17.76,6.08614) -- (18,6.08614);
\draw [c,line width=0.9] (17.76,6.34791) -- (18,6.34791);
\draw [c,line width=0.9] (17.76,6.60968) -- (18,6.60968);
\draw [c,line width=0.9] (17.52,6.87145) -- (18,6.87145);
\draw [c,line width=0.9] (17.76,7.13322) -- (18,7.13322);
\draw [c,line width=0.9] (17.76,7.39499) -- (18,7.39499);
\draw [c,line width=0.9] (17.76,7.65676) -- (18,7.65676);
\draw [c,line width=0.9] (17.76,7.91853) -- (18,7.91853);
\draw [c,line width=0.9] (17.52,8.1803) -- (18,8.1803);
\draw [c,line width=0.9] (17.76,8.44207) -- (18,8.44207);
\draw [c,line width=0.9] (17.76,8.70384) -- (18,8.70384);
\draw [c,line width=0.9] (17.76,8.96561) -- (18,8.96561);
\draw [c,line width=0.9] (17.76,9.22738) -- (18,9.22738);
\draw [c,line width=0.9] (17.52,9.48915) -- (18,9.48915);
\draw [c,line width=0.9] (17.76,9.75092) -- (18,9.75092);
\draw [c,line width=0.9] (17.76,10.0127) -- (18,10.0127);
\draw [c,line width=0.9] (17.76,10.2745) -- (18,10.2745);
\draw [c,line width=0.9] (17.76,10.5362) -- (18,10.5362);
\draw [c,line width=0.9] (17.52,10.798) -- (18,10.798);
\draw [c,line width=0.9] (17.76,11.0598) -- (18,11.0598);
\draw [c,line width=0.9] (17.76,11.3215) -- (18,11.3215);
\draw [c,line width=0.9] (17.76,11.5833) -- (18,11.5833);
\draw [c,line width=0.9] (17.76,11.8451) -- (18,11.8451);
\draw [c,line width=0.9] (17.52,12.1068) -- (18,12.1068);
\draw [c,line width=0.9] (17.76,12.3686) -- (18,12.3686);
\draw [c,line width=0.9] (17.76,12.6304) -- (18,12.6304);
\draw [c,line width=0.9] (17.76,12.8922) -- (18,12.8922);
\draw [c,line width=0.9] (17.76,13.1539) -- (18,13.1539);
\draw [c,line width=0.9] (17.52,13.4157) -- (18,13.4157);
\draw [c,line width=0.9] (17.76,13.6775) -- (18,13.6775);
\draw [c,line width=0.9] (17.76,13.9392) -- (18,13.9392);
\draw [c,line width=0.9] (17.76,14.201) -- (18,14.201);
\draw [c,line width=0.9] (17.76,14.4628) -- (18,14.4628);
\draw [c,line width=0.9] (17.52,14.7245) -- (18,14.7245);
\definecolor{c}{rgb}{0.0, 0.45, 0.81};
\draw [c,dash pattern=on 6.00pt off 2.40pt on 0.40pt off 2.40pt on 0.40pt off 2.40pt, line width=3.4] (2.12116,1.89783) -- (3.42141,2.0192) -- (4.59586,2.1596) -- (5.83161,2.33662) -- (6.33614,2.42137) -- (7.39127,2.62543) -- (7.6555,2.68314) -- (8.72154,2.94491) -- (9.61292,3.20668) -- (10.3525,3.46845) -- (10.985,3.73022)
 -- (11.5491,3.99199) -- (12.0412,4.25376) -- (12.4767,4.51553) -- (12.8645,4.7773) -- (13.2209,5.03907) -- (13.5415,5.30084) -- (13.8255,5.5626) -- (14.0907,5.82437) -- (14.3338,6.08614) -- (14.5533,6.34791) -- (14.7763,6.60968) -- (14.9624,6.87145)
 -- (15.1599,7.13322) -- (15.3266,7.39499) -- (15.4856,7.65676) -- (15.6394,7.91853) -- (15.7818,8.1803) -- (15.9187,8.44207) -- (16.0516,8.70384) -- (16.1755,8.96561) -- (16.2951,9.22738) -- (16.4131,9.48915) -- (16.5103,9.75092) --
 (16.6244,10.0127) -- (16.7223,10.2745) -- (16.8163,10.5362) -- (16.9108,10.798) -- (16.9989,11.0598) -- (17.0905,11.3215) -- (17.1723,11.5833) -- (17.2487,11.8451) -- (17.3317,12.1068) -- (17.4048,12.3686) -- (17.478,12.6304) -- (17.552,12.8922) --
 (17.6153,13.1539) -- (17.6853,13.4157) -- (17.7494,13.6775) -- (17.8151,13.9392) -- (17.8725,14.201) -- (17.9426,14.4628) -- (18,14.7245);
\definecolor{c}{rgb}{0.31, 0.78, 0.47};
\draw [c,dash pattern=on \pgflinewidth off .85mm ,line width=3.4]  (2,1.94854) -- (2.74868,2.02484);
\draw [c,dash pattern=on \pgflinewidth off .85mm ,line width=3.4]  (2.74868,2.02484) -- (3.79653,2.1596) -- (4.97065,2.33862) -- (5.43413,2.42137) -- (6.46623,2.63465) -- (6.67719,2.68314) --(7.70979,2.94491) -- (8.56223,3.20668) -- (9.28682,3.46845) -- (9.90048,3.73022) -- (10.4571,3.99199) -- (10.9358,4.25376) -- (11.365,4.51553) -- (11.7497,4.7773) -- (12.1022,5.03907) -- (12.4196,5.30084) -- (12.7044,5.5626) -- (12.9644,5.82437) --
 (13.2115,6.08614) -- (13.4318,6.34791) -- (13.6536,6.60968) -- (13.8397,6.87145) -- (14.0352,7.13322) -- (14.1981,7.39499) -- (14.3601,7.65676) -- (14.5112,7.91853) -- (14.6591,8.1803) -- (14.7948,8.44207) -- (14.927,8.70384) -- (15.0576,8.96561) --
 (15.1768,9.22738) -- (15.2948,9.48915) -- (15.3939,9.75092) -- (15.5119,10.0127) -- (15.6067,10.2745) -- (15.6984,10.5362) -- (15.7936,10.798) -- (15.8856,11.0598) -- (15.9761,11.3215) -- (16.0571,11.5833) -- (16.1327,11.8451) -- (16.2227,12.1068)
 -- (16.2967,12.3686) -- (16.3691,12.6304) -- (16.4422,12.8922) -- (16.5052,13.1539) -- (16.5784,13.4157) -- (16.6499,13.6775) -- (16.716,13.9392) -- (16.7735,14.201) -- (16.8439,14.4628) -- (16.9013,14.7245);
\definecolor{c}{rgb}{0.99, 0.05, 0.21};
\draw [c,dash pattern=on 12.00pt off 2.40pt, line width=3.4] (2,2.05133) -- (2.86856,2.1596);
\draw [c,dash pattern=on 12.00pt off 2.40pt, line width=3.4]  (2.86856,2.1596) -- (3.85963,2.32457) -- (4.3559,2.42137) -- (5.34701,2.64159) -- (5.51596,2.68314) -- (6.48601,2.94491) -- (7.29242,3.20668) -- (7.97689,3.46845) --
 (8.57363,3.73022) -- (9.10154,3.99199) -- (9.5728,4.25376) -- (9.99174,4.51553) -- (10.3635,4.7773) -- (10.703,5.03907) -- (11.0141,5.30084) -- (11.3005,5.5626) -- (11.5558,5.82437) -- (11.7934,6.08614) -- (12.0196,6.34791) -- (12.2273,6.60968) --
 (12.4228,6.87145) -- (12.6053,7.13322) -- (12.78,7.39499) -- (12.9349,7.65676) -- (13.0888,7.91853) -- (13.2406,8.1803) -- (13.3688,8.44207) -- (13.5061,8.70384) -- (13.6367,8.96561) -- (13.7492,9.22738) -- (13.8688,9.48915) -- (13.9742,9.75092) --
 (14.0871,10.0127) -- (14.1776,10.2745) -- (14.2752,10.5362) -- (14.3755,10.798) -- (14.4632,11.0598) -- (14.5493,11.3215) -- (14.6327,11.5833) -- (14.7161,11.8451) -- (14.8066,12.1068) -- (14.8782,12.3686) -- (14.9478,12.6304) -- (15.0241,12.8922)
 -- (15.0942,13.1539) -- (15.1713,13.4157) -- (15.2397,13.6775) -- (15.3027,13.9392) -- (15.3573,14.201) -- (15.4309,14.4628) -- (15.4934,14.7245);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.9,13.05952) node[scale=1.5202, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.99, 0.05, 0.21};
\draw [c,dash pattern=on 12.00pt off 2.40pt ,line width=3.4] (3.825,13.3172) -- (5.825,13.3172);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.9,11.91427) node[scale=1.5202, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.31, 0.78, 0.47};
\draw [c,dash pattern=on \pgflinewidth off .85mm ,line width=3.4] (3.825,12.17195) -- (5.825,12.17195);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.9,10.76903) node[scale=1.5202, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0.0, 0.45, 0.81};
\draw [c,dash pattern=on 6.00pt off 2.40pt on 0.40pt off 2.40pt on 0.40pt off 2.40pt, line width=3.4] (3.825,11.02671) -- (5.825,11.02671);
\definecolor{c}{rgb}{0,0,0};
\draw (10,15.5576) node[scale=1.4, color=c, rotate=0]{FCC ($pp\rightarrow \gamma j +X$), $\mathcal{L}_{int}$ = 17500 fb$^{-1}$, $\sqrt{s}$ = 100 TeV, $\Lambda$ = m$_{q^\star}$};
\end{tikzpicture}


==> qstar_SppC_LEM_Aj_f_par_search.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,16.3606);
\draw [color=c, fill=c] (2,1.63606) rectangle (18,14.7245);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.63606) -- (2,14.7245) -- (18,14.7245) -- (18,1.63606) -- (2,1.63606);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.63606) rectangle (18,14.7245);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.63606) -- (2,14.7245) -- (18,14.7245) -- (18,1.63606) -- (2,1.63606);
\draw [c,line width=0.9] (2,1.63606) -- (18,1.63606);
\draw [c,line width=0.9] (2.08921,2.02871) -- (2.08921,1.63606);
\draw [c,line width=0.9] (2.67613,1.83239) -- (2.67613,1.63606);
\draw [c,line width=0.9] (3.26305,1.83239) -- (3.26305,1.63606);
\draw [c,line width=0.9] (3.84997,1.83239) -- (3.84997,1.63606);
\draw [c,line width=0.9] (4.43689,1.83239) -- (4.43689,1.63606);
\draw [c,line width=0.9] (5.02381,2.02871) -- (5.02381,1.63606);
\draw [c,line width=0.9] (5.61073,1.83239) -- (5.61073,1.63606);
\draw [c,line width=0.9] (6.19765,1.83239) -- (6.19765,1.63606);
\draw [c,line width=0.9] (6.78456,1.83239) -- (6.78456,1.63606);
\draw [c,line width=0.9] (7.37148,1.83239) -- (7.37148,1.63606);
\draw [c,line width=0.9] (7.9584,2.02871) -- (7.9584,1.63606);
\draw [c,line width=0.9] (8.54532,1.83239) -- (8.54532,1.63606);
\draw [c,line width=0.9] (9.13224,1.83239) -- (9.13224,1.63606);
\draw [c,line width=0.9] (9.71916,1.83239) -- (9.71916,1.63606);
\draw [c,line width=0.9] (10.3061,1.83239) -- (10.3061,1.63606);
\draw [c,line width=0.9] (10.893,2.02871) -- (10.893,1.63606);
\draw [c,line width=0.9] (11.4799,1.83239) -- (11.4799,1.63606);
\draw [c,line width=0.9] (12.0668,1.83239) -- (12.0668,1.63606);
\draw [c,line width=0.9] (12.6538,1.83239) -- (12.6538,1.63606);
\draw [c,line width=0.9] (13.2407,1.83239) -- (13.2407,1.63606);
\draw [c,line width=0.9] (13.8276,2.02871) -- (13.8276,1.63606);
\draw [c,line width=0.9] (14.4145,1.83239) -- (14.4145,1.63606);
\draw [c,line width=0.9] (15.0014,1.83239) -- (15.0014,1.63606);
\draw [c,line width=0.9] (15.5883,1.83239) -- (15.5883,1.63606);
\draw [c,line width=0.9] (16.1753,1.83239) -- (16.1753,1.63606);
\draw [c,line width=0.9] (16.7622,2.02871) -- (16.7622,1.63606);
\draw [c,line width=0.9] (2.08921,2.02871) -- (2.08921,1.63606);
\draw [c,line width=0.9] (16.7622,2.02871) -- (16.7622,1.63606);
\draw [c,line width=0.9] (17.3491,1.83239) -- (17.3491,1.63606);
\draw [c,line width=0.9] (17.936,1.83239) -- (17.936,1.63606);
\draw [anchor=base] (2.08921,1.09616) node[scale=1.26065, color=c, rotate=0]{10};
\draw [anchor=base] (5.02381,1.09616) node[scale=1.26065, color=c, rotate=0]{20};
\draw [anchor=base] (7.9584,1.09616) node[scale=1.26065, color=c, rotate=0]{30};
\draw [anchor=base] (10.893,1.09616) node[scale=1.26065, color=c, rotate=0]{40};
\draw [anchor=base] (13.8276,1.09616) node[scale=1.26065, color=c, rotate=0]{50};
\draw [anchor=base] (16.7622,1.09616) node[scale=1.26065, color=c, rotate=0]{60};
\draw (10,0.719867) node[scale=1.26065, color=c, rotate=0]{m$_{q^\star}[TeV]$};
\draw [c,line width=0.9] (2,14.7245) -- (18,14.7245);
\draw [c,line width=0.9] (2.08921,14.3319) -- (2.08921,14.7245);
\draw [c,line width=0.9] (2.67613,14.5282) -- (2.67613,14.7245);
\draw [c,line width=0.9] (3.26305,14.5282) -- (3.26305,14.7245);
\draw [c,line width=0.9] (3.84997,14.5282) -- (3.84997,14.7245);
\draw [c,line width=0.9] (4.43689,14.5282) -- (4.43689,14.7245);
\draw [c,line width=0.9] (5.02381,14.3319) -- (5.02381,14.7245);
\draw [c,line width=0.9] (5.61073,14.5282) -- (5.61073,14.7245);
\draw [c,line width=0.9] (6.19765,14.5282) -- (6.19765,14.7245);
\draw [c,line width=0.9] (6.78456,14.5282) -- (6.78456,14.7245);
\draw [c,line width=0.9] (7.37148,14.5282) -- (7.37148,14.7245);
\draw [c,line width=0.9] (7.9584,14.3319) -- (7.9584,14.7245);
\draw [c,line width=0.9] (8.54532,14.5282) -- (8.54532,14.7245);
\draw [c,line width=0.9] (9.13224,14.5282) -- (9.13224,14.7245);
\draw [c,line width=0.9] (9.71916,14.5282) -- (9.71916,14.7245);
\draw [c,line width=0.9] (10.3061,14.5282) -- (10.3061,14.7245);
\draw [c,line width=0.9] (10.893,14.3319) -- (10.893,14.7245);
\draw [c,line width=0.9] (11.4799,14.5282) -- (11.4799,14.7245);
\draw [c,line width=0.9] (12.0668,14.5282) -- (12.0668,14.7245);
\draw [c,line width=0.9] (12.6538,14.5282) -- (12.6538,14.7245);
\draw [c,line width=0.9] (13.2407,14.5282) -- (13.2407,14.7245);
\draw [c,line width=0.9] (13.8276,14.3319) -- (13.8276,14.7245);
\draw [c,line width=0.9] (14.4145,14.5282) -- (14.4145,14.7245);
\draw [c,line width=0.9] (15.0014,14.5282) -- (15.0014,14.7245);
\draw [c,line width=0.9] (15.5883,14.5282) -- (15.5883,14.7245);
\draw [c,line width=0.9] (16.1753,14.5282) -- (16.1753,14.7245);
\draw [c,line width=0.9] (16.7622,14.3319) -- (16.7622,14.7245);
\draw [c,line width=0.9] (2.08921,14.3319) -- (2.08921,14.7245);
\draw [c,line width=0.9] (16.7622,14.3319) -- (16.7622,14.7245);
\draw [c,line width=0.9] (17.3491,14.5282) -- (17.3491,14.7245);
\draw [c,line width=0.9] (17.936,14.5282) -- (17.936,14.7245);
\draw [c,line width=0.9] (2,1.63606) -- (2,14.7245);
\draw [c,line width=0.9] (2.48,1.63606) -- (2,1.63606);
\draw [c,line width=0.9] (2.24,1.89783) -- (2,1.89783);
\draw [c,line width=0.9] (2.24,2.1596) -- (2,2.1596);
\draw [c,line width=0.9] (2.24,2.42137) -- (2,2.42137);
\draw [c,line width=0.9] (2.24,2.68314) -- (2,2.68314);
\draw [c,line width=0.9] (2.48,2.94491) -- (2,2.94491);
\draw [c,line width=0.9] (2.24,3.20668) -- (2,3.20668);
\draw [c,line width=0.9] (2.24,3.46845) -- (2,3.46845);
\draw [c,line width=0.9] (2.24,3.73022) -- (2,3.73022);
\draw [c,line width=0.9] (2.24,3.99199) -- (2,3.99199);
\draw [c,line width=0.9] (2.48,4.25376) -- (2,4.25376);
\draw [c,line width=0.9] (2.24,4.51553) -- (2,4.51553);
\draw [c,line width=0.9] (2.24,4.7773) -- (2,4.7773);
\draw [c,line width=0.9] (2.24,5.03907) -- (2,5.03907);
\draw [c,line width=0.9] (2.24,5.30084) -- (2,5.30084);
\draw [c,line width=0.9] (2.48,5.5626) -- (2,5.5626);
\draw [c,line width=0.9] (2.24,5.82437) -- (2,5.82437);
\draw [c,line width=0.9] (2.24,6.08614) -- (2,6.08614);
\draw [c,line width=0.9] (2.24,6.34791) -- (2,6.34791);
\draw [c,line width=0.9] (2.24,6.60968) -- (2,6.60968);
\draw [c,line width=0.9] (2.48,6.87145) -- (2,6.87145);
\draw [c,line width=0.9] (2.24,7.13322) -- (2,7.13322);
\draw [c,line width=0.9] (2.24,7.39499) -- (2,7.39499);
\draw [c,line width=0.9] (2.24,7.65676) -- (2,7.65676);
\draw [c,line width=0.9] (2.24,7.91853) -- (2,7.91853);
\draw [c,line width=0.9] (2.48,8.1803) -- (2,8.1803);
\draw [c,line width=0.9] (2.24,8.44207) -- (2,8.44207);
\draw [c,line width=0.9] (2.24,8.70384) -- (2,8.70384);
\draw [c,line width=0.9] (2.24,8.96561) -- (2,8.96561);
\draw [c,line width=0.9] (2.24,9.22738) -- (2,9.22738);
\draw [c,line width=0.9] (2.48,9.48915) -- (2,9.48915);
\draw [c,line width=0.9] (2.24,9.75092) -- (2,9.75092);
\draw [c,line width=0.9] (2.24,10.0127) -- (2,10.0127);
\draw [c,line width=0.9] (2.24,10.2745) -- (2,10.2745);
\draw [c,line width=0.9] (2.24,10.5362) -- (2,10.5362);
\draw [c,line width=0.9] (2.48,10.798) -- (2,10.798);
\draw [c,line width=0.9] (2.24,11.0598) -- (2,11.0598);
\draw [c,line width=0.9] (2.24,11.3215) -- (2,11.3215);
\draw [c,line width=0.9] (2.24,11.5833) -- (2,11.5833);
\draw [c,line width=0.9] (2.24,11.8451) -- (2,11.8451);
\draw [c,line width=0.9] (2.48,12.1068) -- (2,12.1068);
\draw [c,line width=0.9] (2.24,12.3686) -- (2,12.3686);
\draw [c,line width=0.9] (2.24,12.6304) -- (2,12.6304);
\draw [c,line width=0.9] (2.24,12.8922) -- (2,12.8922);
\draw [c,line width=0.9] (2.24,13.1539) -- (2,13.1539);
\draw [c,line width=0.9] (2.48,13.4157) -- (2,13.4157);
\draw [c,line width=0.9] (2.24,13.6775) -- (2,13.6775);
\draw [c,line width=0.9] (2.24,13.9392) -- (2,13.9392);
\draw [c,line width=0.9] (2.24,14.201) -- (2,14.201);
\draw [c,line width=0.9] (2.24,14.4628) -- (2,14.4628);
\draw [c,line width=0.9] (2.48,14.7245) -- (2,14.7245);
\draw [anchor= east] (1.9,1.63606) node[scale=1.26065, color=c, rotate=0]{0};
\draw [anchor= east] (1.9,2.94491) node[scale=1.26065, color=c, rotate=0]{0.1};
\draw [anchor= east] (1.9,4.25376) node[scale=1.26065, color=c, rotate=0]{0.2};
\draw [anchor= east] (1.9,5.5626) node[scale=1.26065, color=c, rotate=0]{0.3};
\draw [anchor= east] (1.9,6.87145) node[scale=1.26065, color=c, rotate=0]{0.4};
\draw [anchor= east] (1.9,8.1803) node[scale=1.26065, color=c, rotate=0]{0.5};
\draw [anchor= east] (1.9,9.48915) node[scale=1.26065, color=c, rotate=0]{0.6};
\draw [anchor= east] (1.9,10.798) node[scale=1.26065, color=c, rotate=0]{0.7};
\draw [anchor= east] (1.9,12.1068) node[scale=1.26065, color=c, rotate=0]{0.8};
\draw [anchor= east] (1.9,13.4157) node[scale=1.26065, color=c, rotate=0]{0.9};
\draw [anchor= east] (1.9,14.7245) node[scale=1.26065, color=c, rotate=0]{1};
\draw (0.432,8.1803) node[scale=1.26065, color=c, rotate=90]{Free Parameters[$f = f_{s} = f'$]};
\draw [c,line width=0.9] (18,1.63606) -- (18,14.7245);
\draw [c,line width=0.9] (17.52,1.63606) -- (18,1.63606);
\draw [c,line width=0.9] (17.76,1.89783) -- (18,1.89783);
\draw [c,line width=0.9] (17.76,2.1596) -- (18,2.1596);
\draw [c,line width=0.9] (17.76,2.42137) -- (18,2.42137);
\draw [c,line width=0.9] (17.76,2.68314) -- (18,2.68314);
\draw [c,line width=0.9] (17.52,2.94491) -- (18,2.94491);
\draw [c,line width=0.9] (17.76,3.20668) -- (18,3.20668);
\draw [c,line width=0.9] (17.76,3.46845) -- (18,3.46845);
\draw [c,line width=0.9] (17.76,3.73022) -- (18,3.73022);
\draw [c,line width=0.9] (17.76,3.99199) -- (18,3.99199);
\draw [c,line width=0.9] (17.52,4.25376) -- (18,4.25376);
\draw [c,line width=0.9] (17.76,4.51553) -- (18,4.51553);
\draw [c,line width=0.9] (17.76,4.7773) -- (18,4.7773);
\draw [c,line width=0.9] (17.76,5.03907) -- (18,5.03907);
\draw [c,line width=0.9] (17.76,5.30084) -- (18,5.30084);
\draw [c,line width=0.9] (17.52,5.5626) -- (18,5.5626);
\draw [c,line width=0.9] (17.76,5.82437) -- (18,5.82437);
\draw [c,line width=0.9] (17.76,6.08614) -- (18,6.08614);
\draw [c,line width=0.9] (17.76,6.34791) -- (18,6.34791);
\draw [c,line width=0.9] (17.76,6.60968) -- (18,6.60968);
\draw [c,line width=0.9] (17.52,6.87145) -- (18,6.87145);
\draw [c,line width=0.9] (17.76,7.13322) -- (18,7.13322);
\draw [c,line width=0.9] (17.76,7.39499) -- (18,7.39499);
\draw [c,line width=0.9] (17.76,7.65676) -- (18,7.65676);
\draw [c,line width=0.9] (17.76,7.91853) -- (18,7.91853);
\draw [c,line width=0.9] (17.52,8.1803) -- (18,8.1803);
\draw [c,line width=0.9] (17.76,8.44207) -- (18,8.44207);
\draw [c,line width=0.9] (17.76,8.70384) -- (18,8.70384);
\draw [c,line width=0.9] (17.76,8.96561) -- (18,8.96561);
\draw [c,line width=0.9] (17.76,9.22738) -- (18,9.22738);
\draw [c,line width=0.9] (17.52,9.48915) -- (18,9.48915);
\draw [c,line width=0.9] (17.76,9.75092) -- (18,9.75092);
\draw [c,line width=0.9] (17.76,10.0127) -- (18,10.0127);
\draw [c,line width=0.9] (17.76,10.2745) -- (18,10.2745);
\draw [c,line width=0.9] (17.76,10.5362) -- (18,10.5362);
\draw [c,line width=0.9] (17.52,10.798) -- (18,10.798);
\draw [c,line width=0.9] (17.76,11.0598) -- (18,11.0598);
\draw [c,line width=0.9] (17.76,11.3215) -- (18,11.3215);
\draw [c,line width=0.9] (17.76,11.5833) -- (18,11.5833);
\draw [c,line width=0.9] (17.76,11.8451) -- (18,11.8451);
\draw [c,line width=0.9] (17.52,12.1068) -- (18,12.1068);
\draw [c,line width=0.9] (17.76,12.3686) -- (18,12.3686);
\draw [c,line width=0.9] (17.76,12.6304) -- (18,12.6304);
\draw [c,line width=0.9] (17.76,12.8922) -- (18,12.8922);
\draw [c,line width=0.9] (17.76,13.1539) -- (18,13.1539);
\draw [c,line width=0.9] (17.52,13.4157) -- (18,13.4157);
\draw [c,line width=0.9] (17.76,13.6775) -- (18,13.6775);
\draw [c,line width=0.9] (17.76,13.9392) -- (18,13.9392);
\draw [c,line width=0.9] (17.76,14.201) -- (18,14.201);
\draw [c,line width=0.9] (17.76,14.4628) -- (18,14.4628);
\draw [c,line width=0.9] (17.52,14.7245) -- (18,14.7245);
\definecolor{c}{rgb}{0.0, 0.45, 0.81};
\draw [c,dash pattern=on 6.00pt off 2.40pt on 0.40pt off 2.40pt on 0.40pt off 2.40pt, line width=3.4]  (2.17402,1.89783) -- (3.48152,2.0246) -- (4.5842,2.1596) -- (5.80966,2.33727) -- (6.30358,2.42137) -- (7.35646,2.6289) -- (7.60185,2.68314) -- (8.66476,2.94491) -- (9.54514,3.20668) -- (10.2855,3.46845) -- (10.9179,3.73022)
 -- (11.4817,3.99199) -- (11.9729,4.25376) -- (12.4114,4.51553) -- (12.8014,4.7773) -- (13.1579,5.03907) -- (13.4793,5.30084) -- (13.7712,5.5626) -- (14.0351,5.82437) -- (14.281,6.08614) -- (14.509,6.34791) -- (14.7288,6.60968) -- (14.9219,6.87145)
 -- (15.1141,7.13322) -- (15.282,7.39499) -- (15.4425,7.65676) -- (15.5936,7.91853) -- (15.7468,8.1803) -- (15.8762,8.44207) -- (16.0171,8.70384) -- (16.1462,8.96561) -- (16.2657,9.22738) -- (16.3866,9.48915) -- (16.4875,9.75092) -- (16.6034,10.0127)
 -- (16.6965,10.2745) -- (16.7892,10.5362) -- (16.8901,10.798) -- (16.9782,11.0598) -- (17.0656,11.3215) -- (17.1513,11.5833) -- (17.2311,11.8451) -- (17.318,12.1068) -- (17.3899,12.3686) -- (17.4633,12.6304) -- (17.5372,12.8922) -- (17.6009,13.1539)
 -- (17.6754,13.4157) -- (17.7465,13.6775) -- (17.8119,13.9392) -- (17.8688,14.201) -- (17.9387,14.4628) -- (18,14.7245);
\definecolor{c}{rgb}{0.31, 0.78, 0.47};
\draw [c,dash pattern=on \pgflinewidth off .85mm ,line width=3.4] (2,1.9417) -- (2.86168,2.03478);
\draw [c,dash pattern=on \pgflinewidth off .85mm ,line width=3.4] (2.86168,2.03478) -- (3.79861,2.1596) -- (4.97897,2.34308) -- (5.41088,2.42137) -- (6.41866,2.6311) -- (6.64194,2.68314) --
 (7.65115,2.94491) -- (8.49631,3.20668) -- (9.21793,3.46845) -- (9.83449,3.73022) -- (10.3862,3.99199) -- (10.8628,4.25376) -- (11.2962,4.51553) -- (11.6798,4.7773) -- (12.0278,5.03907) -- (12.3465,5.30084) -- (12.6359,5.5626) -- (12.897,5.82437) --
 (13.1432,6.08614) -- (13.3692,6.34791) -- (13.5858,6.60968) -- (13.7786,6.87145) -- (13.9726,7.13322) -- (14.1407,7.39499) -- (14.3015,7.65676) -- (14.4559,7.91853) -- (14.6094,8.1803) -- (14.7417,8.44207) -- (14.8791,8.70384) -- (15.0052,8.96561)
 -- (15.1259,9.22738) -- (15.2447,9.48915) -- (15.3477,9.75092) -- (15.4636,10.0127) -- (15.5567,10.2745) -- (15.6532,10.5362) -- (15.7533,10.798) -- (15.841,11.0598) -- (15.9326,11.3215) -- (16.0186,11.5833) -- (16.0987,11.8451) -- (16.187,12.1068)
 -- (16.2627,12.3686) -- (16.3373,12.6304) -- (16.4124,12.8922) -- (16.4778,13.1539) -- (16.5553,13.4157) -- (16.624,13.6775) -- (16.6871,13.9392) -- (16.7422,14.201) -- (16.815,14.4628) -- (16.8769,14.7245);
\definecolor{c}{rgb}{0.99, 0.05, 0.21};
\draw [c,dash pattern=on 12.00pt off 2.40pt, line width=3.4]  (2,2.02867) -- (2.10008,2.04089);
\draw [c,dash pattern=on 12.00pt off 2.40pt, line width=3.4]  (2.10008,2.04089) -- (2.89769,2.1596) -- (4.00094,2.35041) -- (4.35707,2.42137) -- (5.32052,2.63921) -- (5.4954,2.68314) -- (6.44092,2.94491) -- (7.2406,3.20668) --
 (7.91849,3.46845) -- (8.50365,3.73022) -- (9.03833,3.99199) -- (9.4973,4.25376) -- (9.91402,4.51553) -- (10.2864,4.7773) -- (10.6245,5.03907) -- (10.9388,5.30084) -- (11.2199,5.5626) -- (11.4758,5.82437) -- (11.717,6.08614) -- (11.9395,6.34791) --
 (12.154,6.60968) -- (12.3418,6.87145) -- (12.5352,7.13322) -- (12.7028,7.39499) -- (12.8601,7.65676) -- (13.0138,7.91853) -- (13.1644,8.1803) -- (13.2967,8.44207) -- (13.4332,8.70384) -- (13.5608,8.96561) -- (13.6806,9.22738) -- (13.7988,9.48915) --
 (13.9036,9.75092) -- (14.0195,10.0127) -- (14.1122,10.2745) -- (14.2111,10.5362) -- (14.3109,10.798) -- (14.3984,11.0598) -- (14.4923,11.3215) -- (14.578,11.5833) -- (14.6578,11.8451) -- (14.7479,12.1068) -- (14.8224,12.3686) -- (14.8955,12.6304) --
 (14.9694,12.8922) -- (15.0366,13.1539) -- (15.115,13.4157) -- (15.1843,13.6775) -- (15.2479,13.9392) -- (15.3046,14.201) -- (15.3794,14.4628) -- (15.4407,14.7245);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.9,13.05952) node[scale=1.5202, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.99, 0.05, 0.21};
\draw [c,dash pattern=on 12.00pt off 2.40pt ,line width=3.4] (3.825,13.3172) -- (5.825,13.3172);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.9,11.91427) node[scale=1.5202, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.31, 0.78, 0.47};
\draw [c,dash pattern=on \pgflinewidth off .85mm ,line width=3.4] (3.825,12.17195) -- (5.825,12.17195);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.9,10.76903) node[scale=1.5202, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0.0, 0.45, 0.81};
\draw [c,dash pattern=on 6.00pt off 2.40pt on 0.40pt off 2.40pt on 0.40pt off 2.40pt, line width=3.4] (3.825,11.02671) -- (5.825,11.02671);
\definecolor{c}{rgb}{0,0,0};
\draw (10,15.5576) node[scale=1.4, color=c, rotate=0]{S$pp$C ($pp\rightarrow \gamma j +X$), $\mathcal{L}_{int}$ = 22500 fb$^{-1}$, $\sqrt{s}$ = 136 TeV, $\Lambda$ = m$_{q^\star}$};
\end{tikzpicture}


==> ustar_FCC_LEM_Aj_f_par_search.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,16.3606);
\draw [color=c, fill=c] (2,1.63606) rectangle (18,14.7245);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.63606) -- (2,14.7245) -- (18,14.7245) -- (18,1.63606) -- (2,1.63606);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.63606) rectangle (18,14.7245);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.63606) -- (2,14.7245) -- (18,14.7245) -- (18,1.63606) -- (2,1.63606);
\draw [c,line width=0.9] (2,1.63606) -- (18,1.63606);
\draw [c,line width=0.9] (2.79024,2.02871) -- (2.79024,1.63606);
\draw [c,line width=0.9] (3.18536,1.83239) -- (3.18536,1.63606);
\draw [c,line width=0.9] (3.58048,1.83239) -- (3.58048,1.63606);
\draw [c,line width=0.9] (3.9756,1.83239) -- (3.9756,1.63606);
\draw [c,line width=0.9] (4.37072,1.83239) -- (4.37072,1.63606);
\draw [c,line width=0.9] (4.76584,2.02871) -- (4.76584,1.63606);
\draw [c,line width=0.9] (5.16096,1.83239) -- (5.16096,1.63606);
\draw [c,line width=0.9] (5.55608,1.83239) -- (5.55608,1.63606);
\draw [c,line width=0.9] (5.9512,1.83239) -- (5.9512,1.63606);
\draw [c,line width=0.9] (6.34632,1.83239) -- (6.34632,1.63606);
\draw [c,line width=0.9] (6.74144,2.02871) -- (6.74144,1.63606);
\draw [c,line width=0.9] (7.13656,1.83239) -- (7.13656,1.63606);
\draw [c,line width=0.9] (7.53168,1.83239) -- (7.53168,1.63606);
\draw [c,line width=0.9] (7.9268,1.83239) -- (7.9268,1.63606);
\draw [c,line width=0.9] (8.32192,1.83239) -- (8.32192,1.63606);
\draw [c,line width=0.9] (8.71704,2.02871) -- (8.71704,1.63606);
\draw [c,line width=0.9] (9.11216,1.83239) -- (9.11216,1.63606);
\draw [c,line width=0.9] (9.50729,1.83239) -- (9.50729,1.63606);
\draw [c,line width=0.9] (9.90241,1.83239) -- (9.90241,1.63606);
\draw [c,line width=0.9] (10.2975,1.83239) -- (10.2975,1.63606);
\draw [c,line width=0.9] (10.6926,2.02871) -- (10.6926,1.63606);
\draw [c,line width=0.9] (11.0878,1.83239) -- (11.0878,1.63606);
\draw [c,line width=0.9] (11.4829,1.83239) -- (11.4829,1.63606);
\draw [c,line width=0.9] (11.878,1.83239) -- (11.878,1.63606);
\draw [c,line width=0.9] (12.2731,1.83239) -- (12.2731,1.63606);
\draw [c,line width=0.9] (12.6682,2.02871) -- (12.6682,1.63606);
\draw [c,line width=0.9] (13.0634,1.83239) -- (13.0634,1.63606);
\draw [c,line width=0.9] (13.4585,1.83239) -- (13.4585,1.63606);
\draw [c,line width=0.9] (13.8536,1.83239) -- (13.8536,1.63606);
\draw [c,line width=0.9] (14.2487,1.83239) -- (14.2487,1.63606);
\draw [c,line width=0.9] (14.6438,2.02871) -- (14.6438,1.63606);
\draw [c,line width=0.9] (15.039,1.83239) -- (15.039,1.63606);
\draw [c,line width=0.9] (15.4341,1.83239) -- (15.4341,1.63606);
\draw [c,line width=0.9] (15.8292,1.83239) -- (15.8292,1.63606);
\draw [c,line width=0.9] (16.2243,1.83239) -- (16.2243,1.63606);
\draw [c,line width=0.9] (16.6194,2.02871) -- (16.6194,1.63606);
\draw [c,line width=0.9] (2.79024,2.02871) -- (2.79024,1.63606);
\draw [c,line width=0.9] (2.39512,1.83239) -- (2.39512,1.63606);
\draw [c,line width=0.9] (2,1.83239) -- (2,1.63606);
\draw [c,line width=0.9] (16.6194,2.02871) -- (16.6194,1.63606);
\draw [c,line width=0.9] (17.0146,1.83239) -- (17.0146,1.63606);
\draw [c,line width=0.9] (17.4097,1.83239) -- (17.4097,1.63606);
\draw [c,line width=0.9] (17.8048,1.83239) -- (17.8048,1.63606);
\draw [anchor=base] (2.79024,1.09616) node[scale=1.26065, color=c, rotate=0]{10};
\draw [anchor=base] (4.76584,1.09616) node[scale=1.26065, color=c, rotate=0]{15};
\draw [anchor=base] (6.74144,1.09616) node[scale=1.26065, color=c, rotate=0]{20};
\draw [anchor=base] (8.71704,1.09616) node[scale=1.26065, color=c, rotate=0]{25};
\draw [anchor=base] (10.6926,1.09616) node[scale=1.26065, color=c, rotate=0]{30};
\draw [anchor=base] (12.6682,1.09616) node[scale=1.26065, color=c, rotate=0]{35};
\draw [anchor=base] (14.6438,1.09616) node[scale=1.26065, color=c, rotate=0]{40};
\draw [anchor=base] (16.6194,1.09616) node[scale=1.26065, color=c, rotate=0]{45};
\draw (10,0.719867) node[scale=1.26065, color=c, rotate=0]{m$_{u^\star}$[TeV]};
\draw [c,line width=0.9] (2,14.7245) -- (18,14.7245);
\draw [c,line width=0.9] (2.79024,14.3319) -- (2.79024,14.7245);
\draw [c,line width=0.9] (3.18536,14.5282) -- (3.18536,14.7245);
\draw [c,line width=0.9] (3.58048,14.5282) -- (3.58048,14.7245);
\draw [c,line width=0.9] (3.9756,14.5282) -- (3.9756,14.7245);
\draw [c,line width=0.9] (4.37072,14.5282) -- (4.37072,14.7245);
\draw [c,line width=0.9] (4.76584,14.3319) -- (4.76584,14.7245);
\draw [c,line width=0.9] (5.16096,14.5282) -- (5.16096,14.7245);
\draw [c,line width=0.9] (5.55608,14.5282) -- (5.55608,14.7245);
\draw [c,line width=0.9] (5.9512,14.5282) -- (5.9512,14.7245);
\draw [c,line width=0.9] (6.34632,14.5282) -- (6.34632,14.7245);
\draw [c,line width=0.9] (6.74144,14.3319) -- (6.74144,14.7245);
\draw [c,line width=0.9] (7.13656,14.5282) -- (7.13656,14.7245);
\draw [c,line width=0.9] (7.53168,14.5282) -- (7.53168,14.7245);
\draw [c,line width=0.9] (7.9268,14.5282) -- (7.9268,14.7245);
\draw [c,line width=0.9] (8.32192,14.5282) -- (8.32192,14.7245);
\draw [c,line width=0.9] (8.71704,14.3319) -- (8.71704,14.7245);
\draw [c,line width=0.9] (9.11216,14.5282) -- (9.11216,14.7245);
\draw [c,line width=0.9] (9.50729,14.5282) -- (9.50729,14.7245);
\draw [c,line width=0.9] (9.90241,14.5282) -- (9.90241,14.7245);
\draw [c,line width=0.9] (10.2975,14.5282) -- (10.2975,14.7245);
\draw [c,line width=0.9] (10.6926,14.3319) -- (10.6926,14.7245);
\draw [c,line width=0.9] (11.0878,14.5282) -- (11.0878,14.7245);
\draw [c,line width=0.9] (11.4829,14.5282) -- (11.4829,14.7245);
\draw [c,line width=0.9] (11.878,14.5282) -- (11.878,14.7245);
\draw [c,line width=0.9] (12.2731,14.5282) -- (12.2731,14.7245);
\draw [c,line width=0.9] (12.6682,14.3319) -- (12.6682,14.7245);
\draw [c,line width=0.9] (13.0634,14.5282) -- (13.0634,14.7245);
\draw [c,line width=0.9] (13.4585,14.5282) -- (13.4585,14.7245);
\draw [c,line width=0.9] (13.8536,14.5282) -- (13.8536,14.7245);
\draw [c,line width=0.9] (14.2487,14.5282) -- (14.2487,14.7245);
\draw [c,line width=0.9] (14.6438,14.3319) -- (14.6438,14.7245);
\draw [c,line width=0.9] (15.039,14.5282) -- (15.039,14.7245);
\draw [c,line width=0.9] (15.4341,14.5282) -- (15.4341,14.7245);
\draw [c,line width=0.9] (15.8292,14.5282) -- (15.8292,14.7245);
\draw [c,line width=0.9] (16.2243,14.5282) -- (16.2243,14.7245);
\draw [c,line width=0.9] (16.6194,14.3319) -- (16.6194,14.7245);
\draw [c,line width=0.9] (2.79024,14.3319) -- (2.79024,14.7245);
\draw [c,line width=0.9] (2.39512,14.5282) -- (2.39512,14.7245);
\draw [c,line width=0.9] (2,14.5282) -- (2,14.7245);
\draw [c,line width=0.9] (16.6194,14.3319) -- (16.6194,14.7245);
\draw [c,line width=0.9] (17.0146,14.5282) -- (17.0146,14.7245);
\draw [c,line width=0.9] (17.4097,14.5282) -- (17.4097,14.7245);
\draw [c,line width=0.9] (17.8048,14.5282) -- (17.8048,14.7245);
\draw [c,line width=0.9] (2,1.63606) -- (2,14.7245);
\draw [c,line width=0.9] (2.48,1.63606) -- (2,1.63606);
\draw [c,line width=0.9] (2.24,1.89783) -- (2,1.89783);
\draw [c,line width=0.9] (2.24,2.1596) -- (2,2.1596);
\draw [c,line width=0.9] (2.24,2.42137) -- (2,2.42137);
\draw [c,line width=0.9] (2.24,2.68314) -- (2,2.68314);
\draw [c,line width=0.9] (2.48,2.94491) -- (2,2.94491);
\draw [c,line width=0.9] (2.24,3.20668) -- (2,3.20668);
\draw [c,line width=0.9] (2.24,3.46845) -- (2,3.46845);
\draw [c,line width=0.9] (2.24,3.73022) -- (2,3.73022);
\draw [c,line width=0.9] (2.24,3.99199) -- (2,3.99199);
\draw [c,line width=0.9] (2.48,4.25376) -- (2,4.25376);
\draw [c,line width=0.9] (2.24,4.51553) -- (2,4.51553);
\draw [c,line width=0.9] (2.24,4.7773) -- (2,4.7773);
\draw [c,line width=0.9] (2.24,5.03907) -- (2,5.03907);
\draw [c,line width=0.9] (2.24,5.30084) -- (2,5.30084);
\draw [c,line width=0.9] (2.48,5.5626) -- (2,5.5626);
\draw [c,line width=0.9] (2.24,5.82437) -- (2,5.82437);
\draw [c,line width=0.9] (2.24,6.08614) -- (2,6.08614);
\draw [c,line width=0.9] (2.24,6.34791) -- (2,6.34791);
\draw [c,line width=0.9] (2.24,6.60968) -- (2,6.60968);
\draw [c,line width=0.9] (2.48,6.87145) -- (2,6.87145);
\draw [c,line width=0.9] (2.24,7.13322) -- (2,7.13322);
\draw [c,line width=0.9] (2.24,7.39499) -- (2,7.39499);
\draw [c,line width=0.9] (2.24,7.65676) -- (2,7.65676);
\draw [c,line width=0.9] (2.24,7.91853) -- (2,7.91853);
\draw [c,line width=0.9] (2.48,8.1803) -- (2,8.1803);
\draw [c,line width=0.9] (2.24,8.44207) -- (2,8.44207);
\draw [c,line width=0.9] (2.24,8.70384) -- (2,8.70384);
\draw [c,line width=0.9] (2.24,8.96561) -- (2,8.96561);
\draw [c,line width=0.9] (2.24,9.22738) -- (2,9.22738);
\draw [c,line width=0.9] (2.48,9.48915) -- (2,9.48915);
\draw [c,line width=0.9] (2.24,9.75092) -- (2,9.75092);
\draw [c,line width=0.9] (2.24,10.0127) -- (2,10.0127);
\draw [c,line width=0.9] (2.24,10.2745) -- (2,10.2745);
\draw [c,line width=0.9] (2.24,10.5362) -- (2,10.5362);
\draw [c,line width=0.9] (2.48,10.798) -- (2,10.798);
\draw [c,line width=0.9] (2.24,11.0598) -- (2,11.0598);
\draw [c,line width=0.9] (2.24,11.3215) -- (2,11.3215);
\draw [c,line width=0.9] (2.24,11.5833) -- (2,11.5833);
\draw [c,line width=0.9] (2.24,11.8451) -- (2,11.8451);
\draw [c,line width=0.9] (2.48,12.1068) -- (2,12.1068);
\draw [c,line width=0.9] (2.24,12.3686) -- (2,12.3686);
\draw [c,line width=0.9] (2.24,12.6304) -- (2,12.6304);
\draw [c,line width=0.9] (2.24,12.8922) -- (2,12.8922);
\draw [c,line width=0.9] (2.24,13.1539) -- (2,13.1539);
\draw [c,line width=0.9] (2.48,13.4157) -- (2,13.4157);
\draw [c,line width=0.9] (2.24,13.6775) -- (2,13.6775);
\draw [c,line width=0.9] (2.24,13.9392) -- (2,13.9392);
\draw [c,line width=0.9] (2.24,14.201) -- (2,14.201);
\draw [c,line width=0.9] (2.24,14.4628) -- (2,14.4628);
\draw [c,line width=0.9] (2.48,14.7245) -- (2,14.7245);
\draw [anchor= east] (1.9,1.63606) node[scale=1.26065, color=c, rotate=0]{0};
\draw [anchor= east] (1.9,2.94491) node[scale=1.26065, color=c, rotate=0]{0.1};
\draw [anchor= east] (1.9,4.25376) node[scale=1.26065, color=c, rotate=0]{0.2};
\draw [anchor= east] (1.9,5.5626) node[scale=1.26065, color=c, rotate=0]{0.3};
\draw [anchor= east] (1.9,6.87145) node[scale=1.26065, color=c, rotate=0]{0.4};
\draw [anchor= east] (1.9,8.1803) node[scale=1.26065, color=c, rotate=0]{0.5};
\draw [anchor= east] (1.9,9.48915) node[scale=1.26065, color=c, rotate=0]{0.6};
\draw [anchor= east] (1.9,10.798) node[scale=1.26065, color=c, rotate=0]{0.7};
\draw [anchor= east] (1.9,12.1068) node[scale=1.26065, color=c, rotate=0]{0.8};
\draw [anchor= east] (1.9,13.4157) node[scale=1.26065, color=c, rotate=0]{0.9};
\draw [anchor= east] (1.9,14.7245) node[scale=1.26065, color=c, rotate=0]{1};
\draw (0.432,8.1803) node[scale=1.26065, color=c, rotate=90]{Free Parameters[$f = f_{s} = f'$]};
\draw [c,line width=0.9] (18,1.63606) -- (18,14.7245);
\draw [c,line width=0.9] (17.52,1.63606) -- (18,1.63606);
\draw [c,line width=0.9] (17.76,1.89783) -- (18,1.89783);
\draw [c,line width=0.9] (17.76,2.1596) -- (18,2.1596);
\draw [c,line width=0.9] (17.76,2.42137) -- (18,2.42137);
\draw [c,line width=0.9] (17.76,2.68314) -- (18,2.68314);
\draw [c,line width=0.9] (17.52,2.94491) -- (18,2.94491);
\draw [c,line width=0.9] (17.76,3.20668) -- (18,3.20668);
\draw [c,line width=0.9] (17.76,3.46845) -- (18,3.46845);
\draw [c,line width=0.9] (17.76,3.73022) -- (18,3.73022);
\draw [c,line width=0.9] (17.76,3.99199) -- (18,3.99199);
\draw [c,line width=0.9] (17.52,4.25376) -- (18,4.25376);
\draw [c,line width=0.9] (17.76,4.51553) -- (18,4.51553);
\draw [c,line width=0.9] (17.76,4.7773) -- (18,4.7773);
\draw [c,line width=0.9] (17.76,5.03907) -- (18,5.03907);
\draw [c,line width=0.9] (17.76,5.30084) -- (18,5.30084);
\draw [c,line width=0.9] (17.52,5.5626) -- (18,5.5626);
\draw [c,line width=0.9] (17.76,5.82437) -- (18,5.82437);
\draw [c,line width=0.9] (17.76,6.08614) -- (18,6.08614);
\draw [c,line width=0.9] (17.76,6.34791) -- (18,6.34791);
\draw [c,line width=0.9] (17.76,6.60968) -- (18,6.60968);
\draw [c,line width=0.9] (17.52,6.87145) -- (18,6.87145);
\draw [c,line width=0.9] (17.76,7.13322) -- (18,7.13322);
\draw [c,line width=0.9] (17.76,7.39499) -- (18,7.39499);
\draw [c,line width=0.9] (17.76,7.65676) -- (18,7.65676);
\draw [c,line width=0.9] (17.76,7.91853) -- (18,7.91853);
\draw [c,line width=0.9] (17.52,8.1803) -- (18,8.1803);
\draw [c,line width=0.9] (17.76,8.44207) -- (18,8.44207);
\draw [c,line width=0.9] (17.76,8.70384) -- (18,8.70384);
\draw [c,line width=0.9] (17.76,8.96561) -- (18,8.96561);
\draw [c,line width=0.9] (17.76,9.22738) -- (18,9.22738);
\draw [c,line width=0.9] (17.52,9.48915) -- (18,9.48915);
\draw [c,line width=0.9] (17.76,9.75092) -- (18,9.75092);
\draw [c,line width=0.9] (17.76,10.0127) -- (18,10.0127);
\draw [c,line width=0.9] (17.76,10.2745) -- (18,10.2745);
\draw [c,line width=0.9] (17.76,10.5362) -- (18,10.5362);
\draw [c,line width=0.9] (17.52,10.798) -- (18,10.798);
\draw [c,line width=0.9] (17.76,11.0598) -- (18,11.0598);
\draw [c,line width=0.9] (17.76,11.3215) -- (18,11.3215);
\draw [c,line width=0.9] (17.76,11.5833) -- (18,11.5833);
\draw [c,line width=0.9] (17.76,11.8451) -- (18,11.8451);
\draw [c,line width=0.9] (17.52,12.1068) -- (18,12.1068);
\draw [c,line width=0.9] (17.76,12.3686) -- (18,12.3686);
\draw [c,line width=0.9] (17.76,12.6304) -- (18,12.6304);
\draw [c,line width=0.9] (17.76,12.8922) -- (18,12.8922);
\draw [c,line width=0.9] (17.76,13.1539) -- (18,13.1539);
\draw [c,line width=0.9] (17.52,13.4157) -- (18,13.4157);
\draw [c,line width=0.9] (17.76,13.6775) -- (18,13.6775);
\draw [c,line width=0.9] (17.76,13.9392) -- (18,13.9392);
\draw [c,line width=0.9] (17.76,14.201) -- (18,14.201);
\draw [c,line width=0.9] (17.76,14.4628) -- (18,14.4628);
\draw [c,line width=0.9] (17.52,14.7245) -- (18,14.7245);
\definecolor{c}{rgb}{0.0, 0.45, 0.81};
\draw [c,dash pattern=on 6.00pt off 2.40pt on 0.40pt off 2.40pt on 0.40pt off 2.40pt, line width=3.4] (2,1.90364) -- (3.27787,2.02486);
\draw [c,dash pattern=on 6.00pt off 2.40pt on 0.40pt off 2.40pt on 0.40pt off 2.40pt, line width=3.4] (3.27787,2.02486) -- (4.40352,2.1596) -- (5.64967,2.33583) -- (6.16299,2.42137) -- (7.2342,2.6291) -- (7.48308,2.68314) -- (8.56769,2.94491) -- (9.4575,3.20668) -- (10.2102,3.46845) -- (10.8562,3.73022) -- (11.4236,3.99199)
 -- (11.9238,4.25376) -- (12.3711,4.51553) -- (12.7651,4.7773) -- (13.1246,5.03907) -- (13.4506,5.30084) -- (13.7505,5.5626) -- (14.0184,5.82437) -- (14.2618,6.08614) -- (14.4977,6.34791) -- (14.7173,6.60968) -- (14.9125,6.87145) -- (15.1034,7.13322)
 -- (15.2784,7.39499) -- (15.4309,7.65676) -- (15.5957,7.91853) -- (15.7466,8.1803) -- (15.8802,8.44207) -- (16.0216,8.70384) -- (16.1504,8.96561) -- (16.2662,9.22738) -- (16.3899,9.48915) -- (16.4918,9.75092) -- (16.6013,10.0127) --
 (16.6989,10.2745) -- (16.7957,10.5362) -- (16.8925,10.798) -- (16.977,11.0598) -- (17.0675,11.3215) -- (17.1537,11.5833) -- (17.2343,11.8451) -- (17.3216,12.1068) -- (17.3899,12.3686) -- (17.4642,12.6304) -- (17.5421,12.8922) -- (17.6092,13.1539) --
 (17.6831,13.4157) -- (17.7483,13.6775) -- (17.8088,13.9392) -- (17.8684,14.201) -- (17.9407,14.4628) -- (18,14.7245);
\definecolor{c}{rgb}{0.31, 0.78, 0.47};
\draw [c,dash pattern=on \pgflinewidth off .85mm ,line width=3.4]  (2,1.96801) -- (2.57467,2.02695);
\draw [c,dash pattern=on \pgflinewidth off .85mm ,line width=3.4]  (2.57467,2.02695) -- (3.60498,2.1596) -- (4.79812,2.34149) -- (5.24789,2.42137) -- (6.28043,2.63162) -- (6.50635,2.68314) --
 (7.53801,2.94491) -- (8.40292,3.20668) -- (9.13074,3.46845) -- (9.76569,3.73022) -- (10.3177,3.99199) -- (10.812,4.25376) -- (11.2494,4.51553) -- (11.6409,4.7773) -- (12.0001,5.03907) -- (12.3205,5.30084) -- (12.6145,5.5626) -- (12.8828,5.82437) --
 (13.127,6.08614) -- (13.3589,6.34791) -- (13.5818,6.60968) -- (13.775,6.87145) -- (13.971,7.13322) -- (14.144,7.39499) -- (14.3017,7.65676) -- (14.4633,7.91853) -- (14.6103,8.1803) -- (14.7474,8.44207) -- (14.8853,8.70384) -- (15.0113,8.96561) --
 (15.1318,9.22738) -- (15.2547,9.48915) -- (15.3559,9.75092) -- (15.4696,10.0127) -- (15.5708,10.2745) -- (15.668,10.5362) -- (15.7656,10.798) -- (15.8541,11.0598) -- (15.9497,11.3215) -- (16.0351,11.5833) -- (16.1145,11.8451) -- (16.201,12.1068) --
 (16.2749,12.3686) -- (16.3508,12.6304) -- (16.427,12.8922) -- (16.493,13.1539) -- (16.5653,13.4157) -- (16.6313,13.6775) -- (16.6989,13.9392) -- (16.7577,14.201) -- (16.8297,14.4628) -- (16.8885,14.7245);
\definecolor{c}{rgb}{0.99, 0.05, 0.21};
\draw [c,dash pattern=on 12.00pt off 2.40pt, line width=3.4] (2,2.0719) -- (2.69107,2.1596);
\draw [c,dash pattern=on 12.00pt off 2.40pt, line width=3.4] (2.69107,2.1596) -- (3.67841,2.32323) -- (4.18264,2.42137) -- (5.16609,2.63991) -- (5.34153,2.68314) -- (6.308,2.94491) -- (7.12036,3.20668) -- (7.82407,3.46845) --
 (8.42426,3.73022) -- (8.96637,3.99199) -- (9.43577,4.25376) -- (9.86131,4.51553) -- (10.2394,4.7773) -- (10.5915,5.03907) -- (10.9096,5.30084) -- (11.1948,5.5626) -- (11.4525,5.82437) -- (11.7034,6.08614) -- (11.9274,6.34791) -- (12.1495,6.60968) --
 (12.3399,6.87145) -- (12.5359,7.13322) -- (12.703,7.39499) -- (12.8666,7.65676) -- (13.0191,7.91853) -- (13.1732,8.1803) -- (13.3091,8.44207) -- (13.4419,8.70384) -- (13.5782,8.96561) -- (13.6971,9.22738) -- (13.8145,9.48915) -- (13.9196,9.75092) --
 (14.0393,10.0127) -- (14.1349,10.2745) -- (14.2274,10.5362) -- (14.3305,10.798) -- (14.4234,11.0598) -- (14.5146,11.3215) -- (14.596,11.5833) -- (14.6762,11.8451) -- (14.7703,12.1068) -- (14.8442,12.3686) -- (14.9169,12.6304) -- (14.99,12.8922) --
 (15.0556,13.1539) -- (15.1358,13.4157) -- (15.2065,13.6775) -- (15.2721,13.9392) -- (15.329,14.201) -- (15.3981,14.4628) -- (15.4586,14.7245);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.9,13.05952) node[scale=1.5202, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.99, 0.05, 0.21};
\draw [c,dash pattern=on 12.00pt off 2.40pt ,line width=3.4] (3.825,13.3172) -- (5.825,13.3172);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.9,11.91427) node[scale=1.5202, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.31, 0.78, 0.47};
\draw [c,dash pattern=on \pgflinewidth off .85mm ,line width=3.4] (3.825,12.17195) -- (5.825,12.17195);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.9,10.76903) node[scale=1.5202, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0.0, 0.45, 0.81};
\draw [c,dash pattern=on 6.00pt off 2.40pt on 0.40pt off 2.40pt on 0.40pt off 2.40pt, line width=3.4] (3.825,11.02671) -- (5.825,11.02671);
\definecolor{c}{rgb}{0,0,0};
\draw (10,15.5576) node[scale=1.4, color=c, rotate=0]{FCC ($pp\rightarrow \gamma j +X$), $\mathcal{L}_{int}$ = 17500 fb$^{-1}$, $\sqrt{s}$ = 100 TeV, $\Lambda$ = m$_{u^\star}$};
\end{tikzpicture}


==> ustar_SppC_LEM_Aj_f_par_search.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,16.3606);
\draw [color=c, fill=c] (2,1.63606) rectangle (18,14.7245);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.63606) -- (2,14.7245) -- (18,14.7245) -- (18,1.63606) -- (2,1.63606);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.63606) rectangle (18,14.7245);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.63606) -- (2,14.7245) -- (18,14.7245) -- (18,1.63606) -- (2,1.63606);
\draw [c,line width=0.9] (2,1.63606) -- (18,1.63606);
\draw [c,line width=0.9] (2.08966,2.02871) -- (2.08966,1.63606);
\draw [c,line width=0.9] (2.6795,1.83239) -- (2.6795,1.63606);
\draw [c,line width=0.9] (3.26934,1.83239) -- (3.26934,1.63606);
\draw [c,line width=0.9] (3.85918,1.83239) -- (3.85918,1.63606);
\draw [c,line width=0.9] (4.44902,1.83239) -- (4.44902,1.63606);
\draw [c,line width=0.9] (5.03886,2.02871) -- (5.03886,1.63606);
\draw [c,line width=0.9] (5.6287,1.83239) -- (5.6287,1.63606);
\draw [c,line width=0.9] (6.21854,1.83239) -- (6.21854,1.63606);
\draw [c,line width=0.9] (6.80838,1.83239) -- (6.80838,1.63606);
\draw [c,line width=0.9] (7.39822,1.83239) -- (7.39822,1.63606);
\draw [c,line width=0.9] (7.98806,2.02871) -- (7.98806,1.63606);
\draw [c,line width=0.9] (8.5779,1.83239) -- (8.5779,1.63606);
\draw [c,line width=0.9] (9.16774,1.83239) -- (9.16774,1.63606);
\draw [c,line width=0.9] (9.75758,1.83239) -- (9.75758,1.63606);
\draw [c,line width=0.9] (10.3474,1.83239) -- (10.3474,1.63606);
\draw [c,line width=0.9] (10.9373,2.02871) -- (10.9373,1.63606);
\draw [c,line width=0.9] (11.5271,1.83239) -- (11.5271,1.63606);
\draw [c,line width=0.9] (12.1169,1.83239) -- (12.1169,1.63606);
\draw [c,line width=0.9] (12.7068,1.83239) -- (12.7068,1.63606);
\draw [c,line width=0.9] (13.2966,1.83239) -- (13.2966,1.63606);
\draw [c,line width=0.9] (13.8865,2.02871) -- (13.8865,1.63606);
\draw [c,line width=0.9] (14.4763,1.83239) -- (14.4763,1.63606);
\draw [c,line width=0.9] (15.0661,1.83239) -- (15.0661,1.63606);
\draw [c,line width=0.9] (15.656,1.83239) -- (15.656,1.63606);
\draw [c,line width=0.9] (16.2458,1.83239) -- (16.2458,1.63606);
\draw [c,line width=0.9] (16.8357,2.02871) -- (16.8357,1.63606);
\draw [c,line width=0.9] (2.08966,2.02871) -- (2.08966,1.63606);
\draw [c,line width=0.9] (16.8357,2.02871) -- (16.8357,1.63606);
\draw [c,line width=0.9] (17.4255,1.83239) -- (17.4255,1.63606);
\draw [anchor=base] (2.08966,1.09616) node[scale=1.26065, color=c, rotate=0]{10};
\draw [anchor=base] (5.03886,1.09616) node[scale=1.26065, color=c, rotate=0]{20};
\draw [anchor=base] (7.98806,1.09616) node[scale=1.26065, color=c, rotate=0]{30};
\draw [anchor=base] (10.9373,1.09616) node[scale=1.26065, color=c, rotate=0]{40};
\draw [anchor=base] (13.8865,1.09616) node[scale=1.26065, color=c, rotate=0]{50};
\draw [anchor=base] (16.8357,1.09616) node[scale=1.26065, color=c, rotate=0]{60};
\draw (10,0.719867) node[scale=1.26065, color=c, rotate=0]{m$_{u^\star}$[TeV]};
\draw [c,line width=0.9] (2,14.7245) -- (18,14.7245);
\draw [c,line width=0.9] (2.08966,14.3319) -- (2.08966,14.7245);
\draw [c,line width=0.9] (2.6795,14.5282) -- (2.6795,14.7245);
\draw [c,line width=0.9] (3.26934,14.5282) -- (3.26934,14.7245);
\draw [c,line width=0.9] (3.85918,14.5282) -- (3.85918,14.7245);
\draw [c,line width=0.9] (4.44902,14.5282) -- (4.44902,14.7245);
\draw [c,line width=0.9] (5.03886,14.3319) -- (5.03886,14.7245);
\draw [c,line width=0.9] (5.6287,14.5282) -- (5.6287,14.7245);
\draw [c,line width=0.9] (6.21854,14.5282) -- (6.21854,14.7245);
\draw [c,line width=0.9] (6.80838,14.5282) -- (6.80838,14.7245);
\draw [c,line width=0.9] (7.39822,14.5282) -- (7.39822,14.7245);
\draw [c,line width=0.9] (7.98806,14.3319) -- (7.98806,14.7245);
\draw [c,line width=0.9] (8.5779,14.5282) -- (8.5779,14.7245);
\draw [c,line width=0.9] (9.16774,14.5282) -- (9.16774,14.7245);
\draw [c,line width=0.9] (9.75758,14.5282) -- (9.75758,14.7245);
\draw [c,line width=0.9] (10.3474,14.5282) -- (10.3474,14.7245);
\draw [c,line width=0.9] (10.9373,14.3319) -- (10.9373,14.7245);
\draw [c,line width=0.9] (11.5271,14.5282) -- (11.5271,14.7245);
\draw [c,line width=0.9] (12.1169,14.5282) -- (12.1169,14.7245);
\draw [c,line width=0.9] (12.7068,14.5282) -- (12.7068,14.7245);
\draw [c,line width=0.9] (13.2966,14.5282) -- (13.2966,14.7245);
\draw [c,line width=0.9] (13.8865,14.3319) -- (13.8865,14.7245);
\draw [c,line width=0.9] (14.4763,14.5282) -- (14.4763,14.7245);
\draw [c,line width=0.9] (15.0661,14.5282) -- (15.0661,14.7245);
\draw [c,line width=0.9] (15.656,14.5282) -- (15.656,14.7245);
\draw [c,line width=0.9] (16.2458,14.5282) -- (16.2458,14.7245);
\draw [c,line width=0.9] (16.8357,14.3319) -- (16.8357,14.7245);
\draw [c,line width=0.9] (2.08966,14.3319) -- (2.08966,14.7245);
\draw [c,line width=0.9] (16.8357,14.3319) -- (16.8357,14.7245);
\draw [c,line width=0.9] (17.4255,14.5282) -- (17.4255,14.7245);
\draw [c,line width=0.9] (2,1.63606) -- (2,14.7245);
\draw [c,line width=0.9] (2.48,1.63606) -- (2,1.63606);
\draw [c,line width=0.9] (2.24,1.89783) -- (2,1.89783);
\draw [c,line width=0.9] (2.24,2.1596) -- (2,2.1596);
\draw [c,line width=0.9] (2.24,2.42137) -- (2,2.42137);
\draw [c,line width=0.9] (2.24,2.68314) -- (2,2.68314);
\draw [c,line width=0.9] (2.48,2.94491) -- (2,2.94491);
\draw [c,line width=0.9] (2.24,3.20668) -- (2,3.20668);
\draw [c,line width=0.9] (2.24,3.46845) -- (2,3.46845);
\draw [c,line width=0.9] (2.24,3.73022) -- (2,3.73022);
\draw [c,line width=0.9] (2.24,3.99199) -- (2,3.99199);
\draw [c,line width=0.9] (2.48,4.25376) -- (2,4.25376);
\draw [c,line width=0.9] (2.24,4.51553) -- (2,4.51553);
\draw [c,line width=0.9] (2.24,4.7773) -- (2,4.7773);
\draw [c,line width=0.9] (2.24,5.03907) -- (2,5.03907);
\draw [c,line width=0.9] (2.24,5.30084) -- (2,5.30084);
\draw [c,line width=0.9] (2.48,5.5626) -- (2,5.5626);
\draw [c,line width=0.9] (2.24,5.82437) -- (2,5.82437);
\draw [c,line width=0.9] (2.24,6.08614) -- (2,6.08614);
\draw [c,line width=0.9] (2.24,6.34791) -- (2,6.34791);
\draw [c,line width=0.9] (2.24,6.60968) -- (2,6.60968);
\draw [c,line width=0.9] (2.48,6.87145) -- (2,6.87145);
\draw [c,line width=0.9] (2.24,7.13322) -- (2,7.13322);
\draw [c,line width=0.9] (2.24,7.39499) -- (2,7.39499);
\draw [c,line width=0.9] (2.24,7.65676) -- (2,7.65676);
\draw [c,line width=0.9] (2.24,7.91853) -- (2,7.91853);
\draw [c,line width=0.9] (2.48,8.1803) -- (2,8.1803);
\draw [c,line width=0.9] (2.24,8.44207) -- (2,8.44207);
\draw [c,line width=0.9] (2.24,8.70384) -- (2,8.70384);
\draw [c,line width=0.9] (2.24,8.96561) -- (2,8.96561);
\draw [c,line width=0.9] (2.24,9.22738) -- (2,9.22738);
\draw [c,line width=0.9] (2.48,9.48915) -- (2,9.48915);
\draw [c,line width=0.9] (2.24,9.75092) -- (2,9.75092);
\draw [c,line width=0.9] (2.24,10.0127) -- (2,10.0127);
\draw [c,line width=0.9] (2.24,10.2745) -- (2,10.2745);
\draw [c,line width=0.9] (2.24,10.5362) -- (2,10.5362);
\draw [c,line width=0.9] (2.48,10.798) -- (2,10.798);
\draw [c,line width=0.9] (2.24,11.0598) -- (2,11.0598);
\draw [c,line width=0.9] (2.24,11.3215) -- (2,11.3215);
\draw [c,line width=0.9] (2.24,11.5833) -- (2,11.5833);
\draw [c,line width=0.9] (2.24,11.8451) -- (2,11.8451);
\draw [c,line width=0.9] (2.48,12.1068) -- (2,12.1068);
\draw [c,line width=0.9] (2.24,12.3686) -- (2,12.3686);
\draw [c,line width=0.9] (2.24,12.6304) -- (2,12.6304);
\draw [c,line width=0.9] (2.24,12.8922) -- (2,12.8922);
\draw [c,line width=0.9] (2.24,13.1539) -- (2,13.1539);
\draw [c,line width=0.9] (2.48,13.4157) -- (2,13.4157);
\draw [c,line width=0.9] (2.24,13.6775) -- (2,13.6775);
\draw [c,line width=0.9] (2.24,13.9392) -- (2,13.9392);
\draw [c,line width=0.9] (2.24,14.201) -- (2,14.201);
\draw [c,line width=0.9] (2.24,14.4628) -- (2,14.4628);
\draw [c,line width=0.9] (2.48,14.7245) -- (2,14.7245);
\draw [anchor= east] (1.9,1.63606) node[scale=1.26065, color=c, rotate=0]{0};
\draw [anchor= east] (1.9,2.94491) node[scale=1.26065, color=c, rotate=0]{0.1};
\draw [anchor= east] (1.9,4.25376) node[scale=1.26065, color=c, rotate=0]{0.2};
\draw [anchor= east] (1.9,5.5626) node[scale=1.26065, color=c, rotate=0]{0.3};
\draw [anchor= east] (1.9,6.87145) node[scale=1.26065, color=c, rotate=0]{0.4};
\draw [anchor= east] (1.9,8.1803) node[scale=1.26065, color=c, rotate=0]{0.5};
\draw [anchor= east] (1.9,9.48915) node[scale=1.26065, color=c, rotate=0]{0.6};
\draw [anchor= east] (1.9,10.798) node[scale=1.26065, color=c, rotate=0]{0.7};
\draw [anchor= east] (1.9,12.1068) node[scale=1.26065, color=c, rotate=0]{0.8};
\draw [anchor= east] (1.9,13.4157) node[scale=1.26065, color=c, rotate=0]{0.9};
\draw [anchor= east] (1.9,14.7245) node[scale=1.26065, color=c, rotate=0]{1};
\draw (0.432,8.1803) node[scale=1.26065, color=c, rotate=90]{Free Parameters[$f = f_{s} = f'$]};
\draw [c,line width=0.9] (18,1.63606) -- (18,14.7245);
\draw [c,line width=0.9] (17.52,1.63606) -- (18,1.63606);
\draw [c,line width=0.9] (17.76,1.89783) -- (18,1.89783);
\draw [c,line width=0.9] (17.76,2.1596) -- (18,2.1596);
\draw [c,line width=0.9] (17.76,2.42137) -- (18,2.42137);
\draw [c,line width=0.9] (17.76,2.68314) -- (18,2.68314);
\draw [c,line width=0.9] (17.52,2.94491) -- (18,2.94491);
\draw [c,line width=0.9] (17.76,3.20668) -- (18,3.20668);
\draw [c,line width=0.9] (17.76,3.46845) -- (18,3.46845);
\draw [c,line width=0.9] (17.76,3.73022) -- (18,3.73022);
\draw [c,line width=0.9] (17.76,3.99199) -- (18,3.99199);
\draw [c,line width=0.9] (17.52,4.25376) -- (18,4.25376);
\draw [c,line width=0.9] (17.76,4.51553) -- (18,4.51553);
\draw [c,line width=0.9] (17.76,4.7773) -- (18,4.7773);
\draw [c,line width=0.9] (17.76,5.03907) -- (18,5.03907);
\draw [c,line width=0.9] (17.76,5.30084) -- (18,5.30084);
\draw [c,line width=0.9] (17.52,5.5626) -- (18,5.5626);
\draw [c,line width=0.9] (17.76,5.82437) -- (18,5.82437);
\draw [c,line width=0.9] (17.76,6.08614) -- (18,6.08614);
\draw [c,line width=0.9] (17.76,6.34791) -- (18,6.34791);
\draw [c,line width=0.9] (17.76,6.60968) -- (18,6.60968);
\draw [c,line width=0.9] (17.52,6.87145) -- (18,6.87145);
\draw [c,line width=0.9] (17.76,7.13322) -- (18,7.13322);
\draw [c,line width=0.9] (17.76,7.39499) -- (18,7.39499);
\draw [c,line width=0.9] (17.76,7.65676) -- (18,7.65676);
\draw [c,line width=0.9] (17.76,7.91853) -- (18,7.91853);
\draw [c,line width=0.9] (17.52,8.1803) -- (18,8.1803);
\draw [c,line width=0.9] (17.76,8.44207) -- (18,8.44207);
\draw [c,line width=0.9] (17.76,8.70384) -- (18,8.70384);
\draw [c,line width=0.9] (17.76,8.96561) -- (18,8.96561);
\draw [c,line width=0.9] (17.76,9.22738) -- (18,9.22738);
\draw [c,line width=0.9] (17.52,9.48915) -- (18,9.48915);
\draw [c,line width=0.9] (17.76,9.75092) -- (18,9.75092);
\draw [c,line width=0.9] (17.76,10.0127) -- (18,10.0127);
\draw [c,line width=0.9] (17.76,10.2745) -- (18,10.2745);
\draw [c,line width=0.9] (17.76,10.5362) -- (18,10.5362);
\draw [c,line width=0.9] (17.52,10.798) -- (18,10.798);
\draw [c,line width=0.9] (17.76,11.0598) -- (18,11.0598);
\draw [c,line width=0.9] (17.76,11.3215) -- (18,11.3215);
\draw [c,line width=0.9] (17.76,11.5833) -- (18,11.5833);
\draw [c,line width=0.9] (17.76,11.8451) -- (18,11.8451);
\draw [c,line width=0.9] (17.52,12.1068) -- (18,12.1068);
\draw [c,line width=0.9] (17.76,12.3686) -- (18,12.3686);
\draw [c,line width=0.9] (17.76,12.6304) -- (18,12.6304);
\draw [c,line width=0.9] (17.76,12.8922) -- (18,12.8922);
\draw [c,line width=0.9] (17.76,13.1539) -- (18,13.1539);
\draw [c,line width=0.9] (17.52,13.4157) -- (18,13.4157);
\draw [c,line width=0.9] (17.76,13.6775) -- (18,13.6775);
\draw [c,line width=0.9] (17.76,13.9392) -- (18,13.9392);
\draw [c,line width=0.9] (17.76,14.201) -- (18,14.201);
\draw [c,line width=0.9] (17.76,14.4628) -- (18,14.4628);
\draw [c,line width=0.9] (17.52,14.7245) -- (18,14.7245);
\definecolor{c}{rgb}{0.0, 0.45, 0.81};
\draw [c,dash pattern=on 6.00pt off 2.40pt on 0.40pt off 2.40pt on 0.40pt off 2.40pt, line width=3.4]  (2,1.89783) -- (3.3275,2.02792) -- (4.40035,2.1596) -- (5.63565,2.338) -- (6.12711,2.42137) -- (7.18743,2.62986) -- (7.42948,2.68314) -- (8.49945,2.94491) -- (9.39246,3.20668) -- (10.1463,3.46845) -- (10.7886,3.73022) --
 (11.3619,3.99199) -- (11.8583,4.25376) -- (12.3104,4.51553) -- (12.7035,4.7773) -- (13.0669,5.03907) -- (13.3978,5.30084) -- (13.6974,5.5626) -- (13.9664,5.82437) -- (14.2129,6.08614) -- (14.4412,6.34791) -- (14.6704,6.60968) -- (14.8688,6.87145) --
 (15.0617,7.13322) -- (15.2395,7.39499) -- (15.3994,7.65676) -- (15.5628,7.91853) -- (15.7158,8.1803) -- (15.8509,8.44207) -- (15.9866,8.70384) -- (16.1217,8.96561) -- (16.2376,9.22738) -- (16.3623,9.48915) -- (16.4658,9.75092) -- (16.5808,10.0127)
 -- (16.6796,10.2745) -- (16.7752,10.5362) -- (16.8743,10.798) -- (16.9657,11.0598) -- (17.0557,11.3215) -- (17.1365,11.5833) -- (17.2208,11.8451) -- (17.3125,12.1068) -- (17.3848,12.3686) -- (17.4585,12.6304) -- (17.5367,12.8922) --
 (17.6042,13.1539) -- (17.6785,13.4157) -- (17.747,13.6775) -- (17.8133,13.9392) -- (17.8714,14.201) -- (17.9419,14.4628) -- (18,14.7245);
\definecolor{c}{rgb}{0.31, 0.78, 0.47};
\draw [c,dash pattern=on \pgflinewidth off .85mm ,line width=3.4]  (2,1.96123) -- (2.70463,2.03816);
\draw [c,dash pattern=on \pgflinewidth off .85mm ,line width=3.4]  (2.70463,2.03816) -- (3.61292,2.1596) -- (4.79796,2.34328) -- (5.22937,2.42137) -- (6.26166,2.63728) -- (6.45949,2.68314) --
 (7.48758,2.94491) -- (8.34019,3.20668) -- (9.06805,3.46845) -- (9.69328,3.73022) -- (10.2548,3.99199) -- (10.7411,4.25376) -- (11.1788,4.51553) -- (11.569,4.7773) -- (11.9297,5.03907) -- (12.2573,5.30084) -- (12.5519,5.5626) -- (12.8171,5.82437) --
 (13.0633,6.08614) -- (13.2919,6.34791) -- (13.519,6.60968) -- (13.7175,6.87145) -- (13.9121,7.13322) -- (14.0873,7.39499) -- (14.2463,7.65676) -- (14.4032,7.91853) -- (14.5565,8.1803) -- (14.6945,8.44207) -- (14.8343,8.70384) -- (14.9679,8.96561) --
 (15.0844,9.22738) -- (15.2098,9.48915) -- (15.3133,9.75092) -- (15.4321,10.0127) -- (15.5324,10.2745) -- (15.6288,10.5362) -- (15.7312,10.798) -- (15.822,11.0598) -- (15.9117,11.3215) -- (15.9966,11.5833) -- (16.0801,11.8451) -- (16.1706,12.1068) --
 (16.242,12.3686) -- (16.3187,12.6304) -- (16.3965,12.8922) -- (16.4635,13.1539) -- (16.5372,13.4157) -- (16.6095,13.6775) -- (16.6764,13.9392) -- (16.7345,14.201) -- (16.8056,14.4628) -- (16.8666,14.7245);
\definecolor{c}{rgb}{0.99, 0.05, 0.21};
\draw [c,dash pattern=on 12.00pt off 2.40pt, line width=3.4](2,2.06406) -- (2.71725,2.1596);
\draw [c,dash pattern=on 12.00pt off 2.40pt, line width=3.4](2.71725,2.1596) -- (3.6896,2.32485) -- (4.17474,2.42137) -- (5.15193,2.64243) -- (5.31461,2.68314) -- (6.26867,2.94491) -- (7.0738,3.20668) -- (7.76185,3.46845) --
 (8.357,3.73022) -- (8.88963,3.99199) -- (9.36386,4.25376) -- (9.78677,4.51553) -- (10.1687,4.7773) -- (10.5161,5.03907) -- (10.832,5.30084) -- (11.1201,5.5626) -- (11.3814,5.82437) -- (11.625,6.08614) -- (11.8497,6.34791) -- (12.0724,6.60968) --
 (12.2679,6.87145) -- (12.4599,7.13322) -- (12.6336,7.39499) -- (12.7932,7.65676) -- (12.9489,7.91853) -- (13.1017,8.1803) -- (13.2362,8.44207) -- (13.3754,8.70384) -- (13.509,8.96561) -- (13.6272,9.22738) -- (13.7529,9.48915) -- (13.8561,9.75092) --
 (13.9746,10.0127) -- (14.072,10.2745) -- (14.166,10.5362) -- (14.2684,10.798) -- (14.3592,11.0598) -- (14.4486,11.3215) -- (14.5353,11.5833) -- (14.6199,11.8451) -- (14.7119,12.1068) -- (14.7851,12.3686) -- (14.8623,12.6304) -- (14.9402,12.8922) --
 (15.0072,13.1539) -- (15.0829,13.4157) -- (15.1555,13.6775) -- (15.2224,13.9392) -- (15.2808,14.201) -- (15.3519,14.4628) -- (15.4162,14.7245);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.9,13.05952) node[scale=1.5202, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.99, 0.05, 0.21};
\draw [c,dash pattern=on 12.00pt off 2.40pt ,line width=3.4] (3.825,13.3172) -- (5.825,13.3172);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.9,11.91427) node[scale=1.5202, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.31, 0.78, 0.47};
\draw [c,dash pattern=on \pgflinewidth off .85mm ,line width=3.4] (3.825,12.17195) -- (5.825,12.17195);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.9,10.76903) node[scale=1.5202, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0.0, 0.45, 0.81};
\draw [c,dash pattern=on 6.00pt off 2.40pt on 0.40pt off 2.40pt on 0.40pt off 2.40pt, line width=3.4] (3.825,11.02671) -- (5.825,11.02671);
\definecolor{c}{rgb}{0,0,0};
\draw (10,15.5576) node[scale=1.4, color=c, rotate=0]{S$pp$C ($pp\rightarrow \gamma j +X$), $\mathcal{L}_{int}$ = 22500 fb$^{-1}$, $\sqrt{s}$ = 136 TeV, $\Lambda$ = m$_{u^\star}$};
\end{tikzpicture}

